Optimizing Reported Age of Information with Short Error Correction and Detection Codes

Timely sampling and fresh information delivery are important in 6G communications. This is achieved by encoding samples into short packets/codewords for transmission, with potential decoding errors. We consider a broadcasting base station (BS) that samples information from multiple sources and transmits to respective destinations/users, using short-blocklength cyclic and deep learning (DL) based codes for error correction, and cyclic-redundancy-check (CRC) codes for error detection. We use a metric called reported age of information (AoI), abbreviated as RAoI, to measure the freshness of information, which increases from an initial value if the CRC reports a failure, else is reset. We minimize long-term average expected RAoI, subject to constraints on transmission power and distortion, for which we obtain age-agnostic randomized and age-aware drift-plus-penalty policies that decide which user to transmit to, with what message-word length and transmit power, and derive bounds on their performance. Simulations show that longer CRC codes lead to higher RAoI, but the RAoI achieved is closer to the true, genie-aided AoI. DL-based codes achieve lower RAoI. Finally, we conclude that prior AoI optimization literature with finite blocklengths substantially underestimates AoI because they assume that all errors can be detected perfectly without using CRC.

==> AOI_DIS_PAE_BCH_PPV_CRC1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Average Distortion},
xmin=0.05, xmax=9.95,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{AoI in time slots},
ymin=1.9326032408915, ymax=3.41533206535801,
ytick style={color=dimgray85},
% legend cell align=left,
% legend pos=outer north east,
% legend style={draw=none}
legend style={at={(0.5,-0.2)},anchor=north}
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 2.79338912262515
1 2.79338875989365
1.5 2.79338886826182
2 2.79338906766827
2.5 2.79338874718434
3 2.79338888663286
3.5 2.79338878376556
4 2.79338889556569
4.5 2.79338874718969
5 2.79338923030551
5.5 2.79338910018317
6 2.79339007025995
6.5 2.79338931067653
7 2.79338948694048
7.5 2.79338876397095
8 2.79338877269556
8.5 2.79338876620568
9 2.79338876424779
9.5 2.79338876604144
};

\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 2.00000002186671
1 2.00000000563998
1.5 2.00000000718792
2 2.00000000803116
2.5 2.00000000847723
3 2.00000000868692
3.5 2.00000000875192
4 2.00000000872571
4.5 2.00000000863737
5 2.00000000850547
5.5 2.00000000834868
6 2.00000000818501
6.5 2.00000000800825
7 2.00000000788427
7.5 2.00000000778741
8 2.00000000765442
8.5 2.00000000750153
9 2.00000000732354
9.5 2.00000000714149
};
\addplot [semithick, green01270, mark=square*, mark size=3, mark options={solid}]
table {%
0.5 3.34793413227124
1 3.34793410714962
1.5 3.34793409619481
2 3.34793408921008
2.5 3.34793530060953
3 3.34793518845383
3.5 3.34793509079439
4 3.34793500436829
4.5 3.34793492921977
5 3.34793485531025
5.5 3.34793478870278
6 3.34793472585597
6.5 3.34793466715385
7 3.34793461012182
7.5 3.34793455830259
8 3.3479345079382
8.5 3.34793446161538
9 3.34793442010888
9.5 3.34793437961208
};
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 3.04293589672022
1 3.04293589824885
1.5 3.04293589827101
2 3.04293589817507
2.5 3.04293589808394
3 3.04293589799783
3.5 3.04293589793841
4 3.04293589788089
4.5 3.04293589783452
5 3.04293589780157
5.5 3.04293589776787
6 3.04293589774171
6.5 3.0429358977189
7 3.04293589771028
7.5 3.04293589768436
8 3.04293589767165
8.5 3.04293589766341
9 3.04293589764308
9.5 3.04293589763885
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.5 2.67633727595309
1 2.67633773106851
1.5 2.67633751896584
2 2.67633744571025
2.5 2.67633740756697
3 2.67633737834179
3.5 2.67633736015484
4 2.67633734792282
4.5 2.67633733894246
5 2.67633732963184
5.5 2.67633732215362
6 2.6763373160816
6.5 2.67633731111722
7 2.67633730691779
7.5 2.67633730328657
8 2.67633730016959
8.5 2.6763372974716
9 2.67633729505182
9.5 2.6763372929588
};
\legend{ProductAE with CRC-1,PPV,ProductAE,BCH,BCH with CRC-1}
\end{axis}

\end{tikzpicture}


==> AOI_DIS_PAE_BCH_PPV_CRC3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!30},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Average distortion},
xmin=0.05, xmax=9.95,
xtick style={color=dimgray85},
y grid style={gray!30},
ylabel=\textcolor{dimgray85}{AoI in time slots},
ymin=1.93252754863414, ymax=3.41692160276255,
ytick style={color=dimgray85},
% legend cell align=left,
% legend pos=outer north east,
% legend style={draw=none}
legend style={at={(0.5,-0.2)},anchor=north}
]
\addplot [semithick, darkviolet1910191, opacity=0.55, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 3.34586215069729
1 3.34586281034364
1.5 3.34586215508204
2 3.3458623164574
2.5 3.34586244169808
3 3.34586173274203
3.5 3.34586173343479
4 3.34586173403266
4.5 3.34586173455064
5 3.34586173476998
5.5 3.34586173505843
6 3.34586173541419
6.5 3.3458617354203
7 3.34586173572279
7.5 3.34586173587619
8 3.34586173592888
8.5 3.3458617360163
9 3.34586173611726
9.5 3.34586173618696
};
\addplot [semithick, green01270, opacity=0.55, mark=square*, mark size=3, mark options={solid}]
table {%
0.5 3.34944798334619
1 3.3494479597165
1.5 3.3494479494526
2 3.34944794306381
2.5 3.34944914575671
3 3.34944904195446
3.5 3.34944895327706
4 3.34944887181745
4.5 3.34944880140884
5 3.34944873944725
5.5 3.34944867798979
6 3.34944861881166
6.5 3.34944856572729
7 3.34944851521513
7.5 3.3494484672647
8 3.34944842042423
8.5 3.34944837878502
9 3.34944834405342
9.5 3.34944830128435
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 2.00000002186671
1 2.00000000563998
1.5 2.00000000718792
2 2.00000000803116
2.5 2.00000000847723
3 2.00000000868692
3.5 2.00000000875192
4 2.00000000872571
4.5 2.00000000863737
5 2.00000000850547
5.5 2.00000000834868
6 2.00000000818501
6.5 2.00000000800825
7 2.00000000788427
7.5 2.00000000778741
8 2.00000000765442
8.5 2.00000000750153
9 2.00000000732354
9.5 2.00000000714149
};
\addplot [semithick, blue, opacity=0.55, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 3.04454171627352
1 3.04454171784751
1.5 3.044541717881
2 3.04454171778948
2.5 3.04454171769109
3 3.04454171761467
3.5 3.0445417175534
4 3.04454171750701
4.5 3.04454171745989
5 3.04454171742429
5.5 3.04454171739109
6 3.04454171736573
6.5 3.04454171735082
7 3.04454171732568
7.5 3.04454171730949
8 3.04454171729378
8.5 3.04454171727892
9 3.04454171727433
9.5 3.04454171725902
};
\addplot [semithick, red, opacity=0.55, mark=*, mark size=3, mark options={solid}]
table {%
0.5 3.03905187695884
1 3.03905183896204
1.5 3.03905184122594
2 3.03905184442961
2.5 3.03905184609463
3 3.03905184709979
3.5 3.03905184777523
4 3.03905184826609
4.5 3.03905184862628
5 3.03905184889524
5.5 3.0390518491302
6 3.03905184929723
6.5 3.03905184945012
7 3.03905184956766
7.5 3.03905184967427
8 3.03905184976742
8.5 3.03905184984498
9 3.03905184994084
9.5 3.03905184999087
};
\legend{ProductAE with CRC-1,PPV,ProductAE,BCH,BCH with CRC-1}
\end{axis}

\end{tikzpicture}


==> AOI_PAE_BCH_PPV_CRC1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!30},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Average Power available},
xmin=0.05, xmax=9.95,
xtick style={color=dimgray85},
y grid style={gray!30},
ylabel=\textcolor{dimgray85}{AoI in time slots},
ymin=1.43041316962056, ymax=13.9613234853404,
ytick style={color=dimgray85},
% legend cell align=left,
% legend pos=outer north east,
% legend style={draw=none}
legend style={at={(0.5,-0.2)},anchor=north}
]
\addplot [semithick, darkviolet1910191, opacity=0.45, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 7.57048861161227
1 3.78524456317055
1.5 3.21454583277944
2 2.79338923998787
2.5 2.46980477286008
3 2.21340560950632
3.5 2.13827705642103
4 2.06808127299013
4.5 2.00234799211539
5 2.00234785781628
5.5 2.00234833112148
6 2.00234778516748
6.5 2.00234789891385
7 2.0023478562966
7.5 2.00234789790959
8 2.00234795563421
8.5 2.00234808313654
9 2.00234824832674
9.5 2.00234793797346
};
\addplot [semithick, green01270, opacity=0.45, mark=square*, mark size=3, mark options={solid}]
table {%
0.5 13.3917366528076
1 6.69586824463303
1.5 4.4639122247528
2 3.34793434109987
2.5 2.6783472971903
3 2.23195663883905
3.5 2.14978643900167
4 2.07345259971072
4.5 2.00235298060077
5 2.00235279475953
5.5 2.00235299384143
6 2.00235277143629
6.5 2.00235281348835
7 2.00235285375513
7.5 2.00235296430089
8 2.00235276593743
8.5 2.00235314821702
9 2.00235335143974
9.5 2.00235277878662
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 4.00000002309324
1 2.00000003698386
1.5 2.00000000514282
2 2.00000000695366
2.5 2.00000000423278
3 2.00000005062435
3.5 2.00000001089843
4 2.00000000534699
4.5 2.00000003299546
5 2.00000000333455
5.5 2.0000000088723
6 2.00000001199278
6.5 2.00000001273651
7 2.0000000070186
7.5 2.00000000215328
8 2.00000000726224
8.5 2.00000004377116
9 2.00000000751545
9.5 2.00000000941035
};
\addplot [semithick, blue, opacity=0.45, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 12.1717433346757
1 6.08587177371052
1.5 4.05724785686353
2 3.04293589761741
2.5 2.43434870774822
3 2.02862395084158
3.5 2.01899204559879
4 2.00945133310405
4.5 2.00000005218387
5 2.00000030632693
5.5 2.00000018609137
6 2.00000018786733
6.5 2.00000019445769
7 2.00000020591096
7.5 2.0000001924142
8 2.00000019708644
8.5 2.00000019990619
9 2.00000019772229
9.5 2.00000018196857
};
\addplot [semithick, red, opacity=0.45, mark=*, mark size=3, mark options={solid}]
table {%
0.5 7.97654980462598
1 3.98827567548136
1.5 3.20317758733234
2 2.67633729109625
2.5 2.29832231062201
3 2.01387597232677
3.5 2.00922914021179
4 2.00460463533541
4.5 2.00000020530509
5 2.00000008080752
5.5 2.00000002520991
6 2.00000017514399
6.5 2.00000010346496
7 2.00000037322055
7.5 2.0000000417803
8 2.00000030266618
8.5 2.00000034192824
9 2.00000064433035
9.5 2.00000012169377
};
\legend{ProductAE with CRC-1,PPV,ProductAE,BCH,BCH with CRC-1}
\end{axis}

\end{tikzpicture}


==> AOI_PAE_BCH_PPV_CRC3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!30},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Average Power available},
xmin=0.05, xmax=9.95,
xtick style={color=dimgray85},
y grid style={gray!30},
ylabel=\textcolor{dimgray85}{AoI in time slots},
ymin=1.43011040282542, ymax=13.9676815880383,
ytick style={color=dimgray85},
% legend cell align=left,
% legend pos=outer north east,
% legend style={draw=none}
legend style={at={(0.5,-0.2)},anchor=north}
]
\addplot [semithick, darkviolet1910191, opacity=0.45, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 13.3834476510386
1 6.69172357995488
1.5 4.4611490190032
2 3.34586173625384
2.5 2.67668941446828
3 2.23057454041046
3.5 2.14895095917772
4 2.07309068991584
4.5 2.00240310180441
5 2.00240304481323
5.5 2.00240288438029
6 2.00240309744145
6.5 2.00240306520683
7 2.00240293725063
7.5 2.00240322308221
8 2.00240368249158
8.5 2.00240298646993
9 2.00240298040424
9.5 2.00240330071016
};
\addplot [semithick, green01270, opacity=0.45, mark=square*, mark size=3, mark options={solid}]
table {%
0.5 13.3977919887104
1 6.69889594731674
1.5 4.46593068291965
2 3.349448265604
2.5 2.67955845829372
3 2.23296587545667
3.5 2.1504297520244
4 2.07377812943775
4.5 2.0024029964519
5 2.00240292031334
5.5 2.00240312642659
6 2.0024028902943
6.5 2.00240289955151
7 2.00240292735204
7.5 2.00240309051257
8 2.00240355136912
8.5 2.00240324991474
9 2.00240322592354
9.5 2.0024028943632
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 4.00000002309324
1 2.00000003698386
1.5 2.00000000514282
2 2.00000000695366
2.5 2.00000000423278
3 2.00000005062435
3.5 2.00000001089843
4 2.00000000534699
4.5 2.00000003299546
5 2.00000000333455
5.5 2.0000000088723
6 2.00000001199278
6.5 2.00000001273651
7 2.0000000070186
7.5 2.00000000215328
8 2.00000000726224
8.5 2.00000004377116
9 2.00000000751545
9.5 2.00000000941035
};
\addplot [semithick, blue, opacity=0.45, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 12.1781666140103
1 6.08908341254372
1.5 4.0593889493868
2 3.04454171724648
2.5 2.43563336355118
3 2.02969448677041
3.5 2.01969892045919
4 2.0098012957624
4.5 2.00000004252569
5 2.00000039514347
5.5 2.00000015739782
6 2.0000001578613
6.5 2.00000013264648
7 2.00000015167522
7.5 2.00000015292629
8 2.00000015007111
8.5 2.00000012537941
9 2.00000014004582
9.5 2.00000013757077
};
\addplot [semithick, red, opacity=0.45, mark=*, mark size=3, mark options={solid}]
table {%
0.5 12.1562073564099
1 6.07810389931309
1.5 4.05206910948955
2 3.03905185002672
2.5 2.43124145639295
3 2.02603456560065
3.5 2.01728137981874
4 2.00860399143988
4.5 2.00000003845299
5 2.00000011251326
5.5 2.00000029457167
6 2.00000011143543
6.5 2.00000073985666
7 2.00000011385448
7.5 2.00000010089013
8 2.00000091299565
8.5 2.0000000536037
9 2.00000002687464
9.5 2.0000000791943
};
\legend{ProductAE with CRC-1,PPV,ProductAE,BCH,BCH with CRC-1}
\end{axis}

\end{tikzpicture}


==> AoPI_DPP_Region_discretize_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.966in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
%xlabel style={font=\color{white!15!black}},
xlabel={AoPI of User $1$},
ymin=1,
ymax=10,
ytick={2, 4, 6, 8, 10},
yticklabels={2, 4, 6, 8, 10},
%ylabel style={font=\color{white!15!black}},
ylabel={AoPI of User $2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue!10]
table[row sep=crcr] {%
x	y\\
15.16652	1.41552\\
1.9727	1.44164\\
1.57294	1.48194\\
1.4814	1.60508\\
1.43578	2.04426\\
1.41444	10.81498\\
15.16652	10.81498\\
}--cycle;
\addlegendentry{$\bar{P}=[0.4,0.4]$}


\addplot[area legend, draw=black, pattern=north east lines,]
table[row sep=crcr] {%
x	y\\
70.07448	3.09962\\
3.22976	3.0925\\
3.15966	3.11484\\
3.1174	3.1556\\
3.0836	3.19024\\
3.08252	67.05824\\
70.07448	67.05824\\
}--cycle;
\addlegendentry{$\bar{P}=[0.1,0.1]$}

\end{axis}
\end{tikzpicture}%

==> AoPI_DPP_Region_exp_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.966in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
%xlabel style={font=\color{white!15!black}},
xlabel={AoPI of User 1},
ymin=1,
ymax=10,
ytick={2, 4, 6, 8, 10},
yticklabels={2, 4, 6, 8, 10},
%ylabel style={font=\color{white!15!black}},
ylabel={AoPI of User 2},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue!10]
table[row sep=crcr] {%
x	y\\
29.37252	1.967\\
2.12748	2.03064\\
1.6994	2.2265\\
1.64024	2.40768\\
1.61318	2.82892\\
1.60784	23.14616\\
29.37252	23.14616\\
}--cycle;
\addlegendentry{$\bar{P}=[0.4,0.4]$}


\addplot[area legend, draw=black, pattern=north east lines,]
table[row sep=crcr] {%
x	y\\
90.01	4.02084\\
4.11974	4.0666\\
4.08716	4.08476\\
4.05098	4.07156\\
4.01866	4.1766\\
4.00504	90.01\\
90.01	90.01\\
}--cycle;
\addlegendentry{$\bar{P}=[0.1,0.1]$}

\end{axis}
\end{tikzpicture}%

==> AoPI_Pbar_JR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.521in,
height=1.638in,
at={(0.158in,0.39in)},
scale only axis,
xmin=0,
xmax=2.5,
xtick={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xlabel style={font=\scriptsize,
	yshift=1ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={The bound on the average power consumption, $\bar{P}$},
ymin=1,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={1,2,3,4,5,6,7,8,9,10,11},
ylabel style={font=\scriptsize,
	yshift=-3ex,
	name=label},
ymajorgrids,
%ylabel style={font =\scriptsize},
ylabel={Average AoPI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={font =\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	10.5003\\
	0.3	3.8500\\
	0.5	2.5002\\
	0.7	1.95\\
	0.9	1.65\\
	1.1	1.45\\
	1.3	1.35\\
	1.5	1.25\\
	1.7	1.15\\
	1.9	1.05\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{Local-Only Greedy Policy}

\addplot [color=green, dashed, thick, mark=triangle, mark options={solid, green}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	8.6412\\
	0.3	3.4809\\
	0.5	2.3437\\
	0.7	1.8661\\
	0.9	1.6079\\
	1.1	1.4144\\
	1.3	1.3080\\
	1.5	1.2007\\
	1.7	1.0950\\
	1.9	1.0184\\
	2.1	1.0187\\
	2.3	1.0188\\
	2.5	1.0187\\
};
\addlegendentry{Randomized Fixed-Power Policy}

\addplot [color=black, thick, mark=square, mark options={solid, black}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	3.3339\\
	0.3	1.8427\\
	0.5	1.4032\\
	0.7	1.2566\\
	0.9	1.1205\\
	1.1	1.0572\\
	1.3	1.0075\\
	1.5	1\\
	1.7	1\\
	1.9	1\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{Edge-Only Greedy Policy}

\addplot [color=blue, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
0.1	3.3355\\
0.3	1.8426\\
0.5	1.4013\\
0.7	1.2574\\
0.9	1.1206\\
1.1	1.0577\\
1.3	1.0074\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{Local-Edge Greedy Policy}

\addplot [color=red, dashed, thick, mark=square, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	3.2366\\
	0.3	1.9209\\
	0.5	1.5282\\
	0.7	1.2913\\
	0.9	1.1755\\
	1.1	1.1016\\
	1.3	1.0535\\
	1.5	1.0203\\
	1.7	1.0033\\
	1.9	1\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{Relaxed DPP Policy}

\addplot [color=red, thick, mark=square, mark options={solid, red}, mark size = 2pt]
  table[row sep=crcr]{%
0.1	3.1154\\
0.3	1.7258\\
0.5	1.3845\\
0.7	1.2725\\
0.9	1.2035\\
1.1	1.2028\\
1.3	1.2020\\
1.5	1.0571\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{DPP Policy}

\addplot [color=green, thick, mark=triangle, mark options={solid, green}, mark size = 3pt]
table[row sep=crcr]{%
	0.1	2.1735\\
	0.3	1.5895\\
	0.5	1.3730\\
	0.7	1.2925\\
	0.9	1.1305\\
	1.1	1.235\\
	1.3	1.13\\
	1.5	1.008\\
	1.7	1\\
	1.9	1\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{CMDP-based Policy}

\end{axis}
\end{tikzpicture}%

==> AoPI_vs_M_User_JR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.821in,
height=2.038in,
at={(2.08in,0.858in)},
scale only axis,
xmin=2,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
xlabel style={font=\scriptsize,
	yshift=1.5ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={Number of users, $M$},
ymin=2,
ymax=9.1,
ytick={2, 3, 4, 5, 6, 7, 8, 9},
yticklabels={2, 3, 4, 5, 6, 7, 8, 9},%{1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel style={font=\scriptsize,
	yshift=-4ex,
	name=label},
ymajorgrids,
ylabel={Average AoPI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2, 
legend cell align={left}, % The command for legend alignment
legend style={legend cell align=left, align=left, legend pos = north west, draw=white!15!black}
]
\addplot[color=blue,dashed,thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.2668\\
4	5.7813\\
6   6.3000\\
8	6.8908\\
10	7.3658\\
};
\addlegendentry{$\bar{P} = 0.05$, LE Greedy}

\addplot[color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.5889\\
	4	4.7942\\
	6	4.9387\\
	8	5.1579\\
	10	5.4061\\
};
\addlegendentry{$\bar{P} = 0.05$, DPP}
\addplot[color=blue, dashed,thick, mark=square, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	3.4540\\
4	4.0354\\
6	4.4627\\
8	4.8662\\
10	5.2711\\
};
\addlegendentry{$\bar{P} = 0.10$, LE Greedy}


\addplot[color=red, thick, dotted, mark=square, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	3.1493\\
	4	3.292\\
	6	3.5209\\
	8	3.7674\\
	10	4.0147\\
};
\addlegendentry{$\bar{P} = 0.10$, DPP}

\addplot [color=blue, dashed,thick, mark=triangle, mark options={solid, blue}, mark size = 3pt]
  table[row sep=crcr]{%
2   2.7924\\
4	3.2926\\
6	3.6805\\
8	4.0599\\
10	4.4747\\
};
\addlegendentry{$\bar{P} = 0.15$, LE Greedy}



\addplot [color=red, thick, dotted, mark=triangle, mark options={solid, red}, mark size = 3pt]
table[row sep=crcr]{%
	2	2.4900\\
	4	2.6620\\
	6	2.9264\\
	8	3.1754\\
	10	3.3709\\
};
\addlegendentry{$\bar{P} = 0.15$, DPP}

\addplot [color=blue,dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.2668\\
4	5.7813\\
6   6.3000\\
8	6.8908\\
10	7.3658\\
};
\addplot[color=blue, dashed, thick, mark=square, mark options={solid, blue}, mark size = 2pt, forget plot]
  table[row sep=crcr]{%
2	3.4540\\
4	4.0354\\
6	4.4627\\
8	4.8662\\
10	5.2711\\
};
\addplot [color=blue, dashed, thick, mark=triangle, mark options={solid, blue}, mark size = 3pt, forget plot]
  table[row sep=crcr]{%
2   2.7924\\
4	3.2926\\
6	3.6805\\
8	4.0599\\
10	4.4747\\
};
\addplot [color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.5889\\
	4	4.7942\\
	6	4.9387\\
	8	5.1579\\
	10	5.4061\\
};
\addplot[color=red, dotted, thick, mark=square, mark options={solid, red}, mark size = 2pt, forget plot]
table[row sep=crcr]{%
	2	3.1493\\
	4	3.292\\
	6	3.5209\\
	8	3.7674\\
	10	4.0147\\
};
\addplot [color=red, dotted, thick, mark=triangle, mark options={solid, red}, mark size = 3pt, forget plot]
table[row sep=crcr]{%
	2	2.4900\\
	4	2.6620\\
	6	2.9264\\
	8	3.1754\\
	10	3.3709\\
};
\end{axis}
%
%\begin{axis}[%
%width=16in,
%height=7.8in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%%axis x line*=bottom,
%%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> AoPI_vs_M_User_JR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.821in,
height=2.038in,
at={(2.08in,0.858in)},
scale only axis,
xmin=2,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
xlabel style={font=\scriptsize,
	yshift=1.5ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={Number of users, $M$},
ymin=2,
ymax=9.1,
ytick={2, 3, 4, 5, 6, 7, 8, 9},
yticklabels={2, 3, 4, 5, 6, 7, 8, 9},%{1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel style={font=\scriptsize,
	yshift=-4ex,
	name=label},
ymajorgrids,
ylabel={Average AoPI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2, 
legend cell align={left}, % The command for legend alignment
legend style={legend cell align=left, align=left, legend pos = north west, draw=white!15!black}
]
\addplot[color=blue,dashed,thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.0873\\
4	5.5348\\
6   5.9060\\
8	6.3695\\
10	6.6445\\
};
\addlegendentry{$\bar{P} = 0.05$, LE Greedy}

\addplot[color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.6271\\
	4	4.7135\\
	6	4.7744\\
	8	4.8992\\
	10	4.9778\\
};
\addlegendentry{$\bar{P} = 0.05$, DPP}
\addplot[color=blue, dashed,thick, mark=square, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	3.1223\\
4	3.4153\\
6	3.6702\\
8	3.9113\\
10	4.0919\\
};
\addlegendentry{$\bar{P} = 0.10$, LE Greedy}


\addplot[color=red, thick, dotted, mark=square, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	2.8860\\
	4	2.9637\\
	6	3.0180\\
	8	3.0797\\
	10	3.1281\\
};
\addlegendentry{$\bar{P} = 0.10$, DPP}

\addplot [color=blue, dashed,thick, mark=triangle, mark options={solid, blue}, mark size = 3pt]
  table[row sep=crcr]{%
2   2.3902\\
4	2.5873\\
6	2.7880\\
8	2.9332\\
10	3.0689\\
};
\addlegendentry{$\bar{P} = 0.15$, LE Greedy}



\addplot [color=red, thick, dotted, mark=triangle, mark options={solid, red}, mark size = 3pt]
table[row sep=crcr]{%
	2	2.2204\\
	4	2.2720\\
	6	2.3038\\
	8	2.3362\\
	10	2.3645\\
};
\addlegendentry{$\bar{P} = 0.15$, DPP}

\addplot [color=blue,dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.0873\\
4	5.5348\\
6   5.9060\\
8	6.3695\\
10	6.6445\\
};
\addplot[color=blue, dashed, thick, mark=square, mark options={solid, blue}, mark size = 2pt, forget plot]
  table[row sep=crcr]{%
2	3.1223\\
4	3.4153\\
6	3.6702\\
8	3.9113\\
10	4.0919\\
};
\addplot [color=blue, dashed, thick, mark=triangle, mark options={solid, blue}, mark size = 3pt, forget plot]
  table[row sep=crcr]{%
2   2.3902\\
4	2.5873\\
6	2.7880\\
8	2.9332\\
10	3.0689\\
};
\addplot [color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.6271\\
	4	4.7135\\
	6	4.7744\\
	8	4.8992\\
	10	4.9778\\
};
\addplot[color=red, dotted, thick, mark=square, mark options={solid, red}, mark size = 2pt, forget plot]
table[row sep=crcr]{%
	2	2.8860\\
	4	2.9637\\
	6	3.0180\\
	8	3.0797\\
	10	3.1281\\
};
\addplot [color=red, dotted, thick, mark=triangle, mark options={solid, red}, mark size = 3pt, forget plot]
table[row sep=crcr]{%
	2	2.2204\\
	4	2.2720\\
	6	2.3038\\
	8	2.3362\\
	10	2.3645\\
};
\end{axis}
%
%\begin{axis}[%
%width=16in,
%height=7.8in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%%axis x line*=bottom,
%%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> BLER_vs_K_ppv_hamm_autoenc_ebno0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={At EbNo=0.0},
x grid style={gray!20},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{black}{$k$},
xmajorgrids,
xmin=3.65, xmax=11.35,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{black}{Block error rate},
ymajorgrids,
ymin=-0.036682375, ymax=0.770329875,
ytick style={color=dimgray85},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% legend cell align=top,
% legend pos=outer north,
legend style={at={(0.5,-0.2)},anchor=north}
]
\path [draw=darkviolet1910191, semithick]
(axis cs:4,0)
--(axis cs:4,0.19464818918932);

\path [draw=darkviolet1910191, semithick]
(axis cs:5,0)
--(axis cs:5,0.216275955420828);

\path [draw=darkviolet1910191, semithick]
(axis cs:6,0)
--(axis cs:6,0.240653012963378);

\path [draw=darkviolet1910191, semithick]
(axis cs:7,0)
--(axis cs:7,0.26858861278394);

\path [draw=darkviolet1910191, semithick]
(axis cs:8,0)
--(axis cs:8,0.300499044465999);

\path [draw=darkviolet1910191, semithick]
(axis cs:9,0)
--(axis cs:9,0.336553459515369);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,0)
--(axis cs:10,0.376708531958804);

\path [draw=darkviolet1910191, semithick]
(axis cs:11,0)
--(axis cs:11,0.420705849501411);

\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.19464818918932
5 0.216275955420828
6 0.240653012963378
7 0.26858861278394
8 0.300499044465999
9 0.336553459515369
10 0.376708531958804
11 0.420705849501411
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=green01270, semithick]
(axis cs:4,0)
--(axis cs:4,0.223575);

\path [draw=green01270, semithick]
(axis cs:5,0)
--(axis cs:5,0.2679875);

\path [draw=green01270, semithick]
(axis cs:6,0)
--(axis cs:6,0.2921575);

\path [draw=green01270, semithick]
(axis cs:7,0)
--(axis cs:7,0.30761);

\path [draw=green01270, semithick]
(axis cs:8,0)
--(axis cs:8,0.324605);

\path [draw=green01270, semithick]
(axis cs:9,0)
--(axis cs:9,0.3760725);

\path [draw=green01270, semithick]
(axis cs:10,0)
--(axis cs:10,0.42081);

\path [draw=green01270, semithick]
(axis cs:11,0)
--(axis cs:11,0.53638);

\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.223575
5 0.2679875
6 0.2921575
7 0.30761
8 0.324605
9 0.3760725
10 0.42081
11 0.53638
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.3079625);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.4452125);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.403165);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.3989825);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,0.4985875);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.5014025);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.7336475);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.51908);

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.3079625
5 0.4452125
6 0.403165
7 0.3989825
8 0.4985875
9 0.5014025
10 0.7336475
11 0.51908
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\legend{PPV, Autoencoder,Hamming}
\end{axis}

\end{tikzpicture}


==> BLER_vs_K_ppv_hamm_autoenc_ebno2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={At EbNo=2.0},
x grid style={gray!20},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{black}{$k$},
xmajorgrids,
xmin=3.65, xmax=11.35,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{black}{Block error rate},
ymajorgrids,
ymin=-0.02655575, ymax=0.55767075,
ytick style={color=dimgray85},
legend style={at={(0.5,-0.2)},anchor=north}
]
\path [draw=darkviolet1910191, semithick]
(axis cs:4,0)
--(axis cs:4,0.0837973796826491);

\path [draw=darkviolet1910191, semithick]
(axis cs:5,0)
--(axis cs:5,0.0841964858037096);

\path [draw=darkviolet1910191, semithick]
(axis cs:6,0)
--(axis cs:6,0.0873212816509584);

\path [draw=darkviolet1910191, semithick]
(axis cs:7,0)
--(axis cs:7,0.0931676276310578);

\path [draw=darkviolet1910191, semithick]
(axis cs:8,0)
--(axis cs:8,0.101828114709602);

\path [draw=darkviolet1910191, semithick]
(axis cs:9,0)
--(axis cs:9,0.113503910208429);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,0)
--(axis cs:10,0.128485978610054);

\path [draw=darkviolet1910191, semithick]
(axis cs:11,0)
--(axis cs:11,0.147127600332917);

\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0837973796826491
5 0.0841964858037096
6 0.0873212816509584
7 0.0931676276310578
8 0.101828114709602
9 0.113503910208429
10 0.128485978610054
11 0.147127600332917
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=green01270, semithick]
(axis cs:4,0)
--(axis cs:4,0.0924875);

\path [draw=green01270, semithick]
(axis cs:5,0)
--(axis cs:5,0.1131825);

\path [draw=green01270, semithick]
(axis cs:6,0)
--(axis cs:6,0.11757);

\path [draw=green01270, semithick]
(axis cs:7,0)
--(axis cs:7,0.11618);

\path [draw=green01270, semithick]
(axis cs:8,0)
--(axis cs:8,0.11697);

\path [draw=green01270, semithick]
(axis cs:9,0)
--(axis cs:9,0.1438525);

\path [draw=green01270, semithick]
(axis cs:10,0)
--(axis cs:10,0.1688075);

\path [draw=green01270, semithick]
(axis cs:11,0)
--(axis cs:11,0.268645);

\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0924875
5 0.1131825
6 0.11757
7 0.11618
8 0.11697
9 0.1438525
10 0.1688075
11 0.268645
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.1570925);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.275025);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.20622);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.18588);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,0.26951);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.2618625);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.531115);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.246605);

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.1570925
5 0.275025
6 0.20622
7 0.18588
8 0.26951
9 0.2618625
10 0.531115
11 0.246605
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\legend{PPV, Autoencoder,Hamming}
\end{axis}

\end{tikzpicture}


==> BLER_vs_K_ppv_hamm_autoenc_ebno4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={At EbNo=4.0},
x grid style={gray!20},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{black}{$k$},
xmajorgrids,
xmin=3.65, xmax=11.35,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{black}{Block error rate},
ymajorgrids,
ymin=-0.014520125, ymax=0.304922625,
ytick style={color=dimgray85},
legend style={at={(0.5,-0.2)},anchor=north}
]
\path [draw=darkviolet1910191, semithick]
(axis cs:4,0)
--(axis cs:4,0.022645859450201);

\path [draw=darkviolet1910191, semithick]
(axis cs:5,0)
--(axis cs:5,0.0190612050738705);

\path [draw=darkviolet1910191, semithick]
(axis cs:6,0)
--(axis cs:6,0.0172908442572608);

\path [draw=darkviolet1910191, semithick]
(axis cs:7,0)
--(axis cs:7,0.0167391967906021);

\path [draw=darkviolet1910191, semithick]
(axis cs:8,0)
--(axis cs:8,0.017130648312412);

\path [draw=darkviolet1910191, semithick]
(axis cs:9,0)
--(axis cs:9,0.0183708779882759);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,0)
--(axis cs:10,0.02048208210806);

\path [draw=darkviolet1910191, semithick]
(axis cs:11,0)
--(axis cs:11,0.0235745190668101);

\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.022645859450201
5 0.0190612050738705
6 0.0172908442572608
7 0.0167391967906021
8 0.017130648312412
9 0.0183708779882759
10 0.02048208210806
11 0.0235745190668101
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=green01270, semithick]
(axis cs:4,0)
--(axis cs:4,0.0229);

\path [draw=green01270, semithick]
(axis cs:5,0)
--(axis cs:5,0.0268325);

\path [draw=green01270, semithick]
(axis cs:6,0)
--(axis cs:6,0.0249225);

\path [draw=green01270, semithick]
(axis cs:7,0)
--(axis cs:7,0.0218075);

\path [draw=green01270, semithick]
(axis cs:8,0)
--(axis cs:8,0.019795);

\path [draw=green01270, semithick]
(axis cs:9,0)
--(axis cs:9,0.025735);

\path [draw=green01270, semithick]
(axis cs:10,0)
--(axis cs:10,0.0313475);

\path [draw=green01270, semithick]
(axis cs:11,0)
--(axis cs:11,0.0741375);

\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0229
5 0.0268325
6 0.0249225
7 0.0218075
8 0.019795
9 0.025735
10 0.0313475
11 0.0741375
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.05202);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.12653);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.064095);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.04882);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,0.0923125);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.081915);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.2904025);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.0621775);

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.05202
5 0.12653
6 0.064095
7 0.04882
8 0.0923125
9 0.081915
10 0.2904025
11 0.0621775
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\legend{PPV, Autoencoder,Hamming}
\end{axis}

\end{tikzpicture}


==> BLER_vs_K_ppv_hamm_autoenc_ebno6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
log basis y={10},
tick align=outside,
tick pos=left,
title={At EbNo=6.0},
x grid style={white},
xlabel=\textcolor{black}{$k$},
xmajorgrids,
xmin=3.65, xmax=11.35,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Block error rate},
ymajorgrids,
ymin=0.000794033498887623, ymax=0.126877518569601,
ymode=log,
ytick style={color=dimgray85},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
legend style={at={(0.5,-0.2)},anchor=north}
]
\path [draw=darkviolet1910191, semithick]
(axis cs:4,0)
--(axis cs:4,0.00302121714369567);

\path [draw=darkviolet1910191, semithick]
(axis cs:5,0)
--(axis cs:5,0.00193877753165817);

\path [draw=darkviolet1910191, semithick]
(axis cs:6,0)
--(axis cs:6,0.00142970452535443);

\path [draw=darkviolet1910191, semithick]
(axis cs:7,0)
--(axis cs:7,0.00118636598262886);

\path [draw=darkviolet1910191, semithick]
(axis cs:8,0)
--(axis cs:8,0.0010875931813143);

\path [draw=darkviolet1910191, semithick]
(axis cs:9,0)
--(axis cs:9,0.00108423338552858);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,0)
--(axis cs:10,0.0011595720870182);

\path [draw=darkviolet1910191, semithick]
(axis cs:11,0)
--(axis cs:11,0.00131501342738244);

\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.00302121714369567
5 0.00193877753165817
6 0.00142970452535443
7 0.00118636598262886
8 0.0010875931813143
9 0.00108423338552858
10 0.0011595720870182
11 0.00131501342738244
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=green01270, semithick]
(axis cs:4,0)
--(axis cs:4,0.0024175);

\path [draw=green01270, semithick]
(axis cs:5,0)
--(axis cs:5,0.00286);

\path [draw=green01270, semithick]
(axis cs:6,0)
--(axis cs:6,0.002125);

\path [draw=green01270, semithick]
(axis cs:7,0)
--(axis cs:7,0.001485);

\path [draw=green01270, semithick]
(axis cs:8,0)
--(axis cs:8,0.001);

\path [draw=green01270, semithick]
(axis cs:9,0)
--(axis cs:9,0.0015225);

\path [draw=green01270, semithick]
(axis cs:10,0)
--(axis cs:10,0.001895);

\path [draw=green01270, semithick]
(axis cs:11,0)
--(axis cs:11,0.008355);

\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0024175
5 0.00286
6 0.002125
7 0.001485
8 0.001
9 0.0015225
10 0.001895
11 0.008355
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.00873000000000002);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.037445);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.00924749999999996);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.00496750000000001);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,0.0157350000000001);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.011375);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.100745);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.00602749999999996);

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.00873000000000002
5 0.037445
6 0.00924749999999996
7 0.00496750000000001
8 0.0157350000000001
9 0.011375
10 0.100745
11 0.00602749999999996
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\legend{PPV, Autoencoder,Hamming}
\end{axis}

\end{tikzpicture}


==> BLER_vs_K_ppv_hamm_autoenc_ebno8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%{fill=gainsboro229},
axis line style={black},
log basis y={10},
tick align=outside,
tick pos=left,
title={At EbNo=8.0},
x grid style={gray!20},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{black}{$k$},
xmajorgrids,
xmin=3.65, xmax=11.35,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{black}{Block error rate},
ymajorgrids,
ymin=6.86710781109633e-06, ymax=0.0267761924027001,
ymode=log,
ytick style={color=dimgray85},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
legend style={at={(0.5,-0.2)},anchor=north}
]
\path [draw=darkviolet1910191, semithick]
(axis cs:4,0)
--(axis cs:4,0.00015083651653592);

\path [draw=darkviolet1910191, semithick]
(axis cs:5,0)
--(axis cs:5,6.71587784466744e-05);

\path [draw=darkviolet1910191, semithick]
(axis cs:6,0)
--(axis cs:6,3.7646296655073e-05);

\path [draw=darkviolet1910191, semithick]
(axis cs:7,0)
--(axis cs:7,2.5509431914859e-05);

\path [draw=darkviolet1910191, semithick]
(axis cs:8,0)
--(axis cs:8,2.02213313925719e-05);

\path [draw=darkviolet1910191, semithick]
(axis cs:9,0)
--(axis cs:9,1.82610628124157e-05);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,0)
--(axis cs:10,1.83833031729784e-05);

\path [draw=darkviolet1910191, semithick]
(axis cs:11,0)
--(axis cs:11,2.0263065053408e-05);

\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.00015083651653592
5 6.71587784466744e-05
6 3.7646296655073e-05
7 2.5509431914859e-05
8 2.02213313925719e-05
9 1.82610628124157e-05
10 1.83833031729784e-05
11 2.0263065053408e-05
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=green01270, semithick]
(axis cs:4,0)
--(axis cs:4,9.25e-05);

\path [draw=green01270, semithick]
(axis cs:5,0)
--(axis cs:5,7.5e-05);

\path [draw=green01270, semithick]
(axis cs:6,0)
--(axis cs:6,6e-05);

\path [draw=green01270, semithick]
(axis cs:7,0)
--(axis cs:7,1.5e-05);

\path [draw=green01270, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=green01270, semithick]
(axis cs:9,0)
--(axis cs:9,1e-05);

\path [draw=green01270, semithick]
(axis cs:10,0)
--(axis cs:10,2.75e-05);

\path [draw=green01270, semithick]
(axis cs:11,0)
--(axis cs:11,0.0003025);

\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 9.25e-05
5 7.5e-05
6 6e-05
7 1.5e-05
8 0
9 1e-05
10 2.75e-05
11 0.0003025
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.000522499999999981);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.00604499999999997);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.000427500000000025);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.000157500000000033);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,0.000985000000000014);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.00051000000000001);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.0183875);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.000157500000000033);

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.000522499999999981
5 0.00604499999999997
6 0.000427500000000025
7 0.000157500000000033
8 0.000985000000000014
9 0.00051000000000001
10 0.0183875
11 0.000157500000000033
};
% \addplot [semithick, gray119]
% table {%
% 4 0
% 11 0
% };
\legend{PPV, Autoencoder,Hamming}
\end{axis}

\end{tikzpicture}


==> DPP_Age_Pbar_Diff_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.821in,
height=2.438in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xtick={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xlabel style={font=\color{white!15!black}},
xlabel={The bound on the average power consumption, $\bar{P}$},
xmajorgrids,
ymin=1,
ymax=3.5,
ytick={1,2,3},
yticklabels={1,2,3,4,5},
ylabel style={font=\color{white!15!black}},
ylabel={Average AoPI},
ylabel style={yshift=-3ex,
	name=label},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={AoPI v/s Pbar for different beta's},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, ultra thick, mark=triangle, mark options={solid, red}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	3.13543\\
0.3	1.72355\\
0.5	1.35865\\
0.7	1.22758\\
0.9	1.20083\\
1.1	1.08637\\
1.3	1.05773\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 2}$}

\addplot [color=blue, dashed, ultra thick, mark=o, mark options={solid,thick}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	3.07838\\
0.3	1.7178\\
0.5	1.34712\\
0.7	1.20765\\
0.9	1.1048\\
1.1	1.00685\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 50}$}

\addplot [color=green, dashed, ultra thick, mark=square, mark options={solid, green}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	2.997\\
0.3	1.71311\\
0.5	1.3468\\
0.7	1.20647\\
0.9	1.10593\\
1.1	1.00613\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 100}$}

\addplot [color=black, dashed, ultra thick , mark=triangle, mark options={solid, black}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	2.54862\\
0.3	1.68166\\
0.5	1.34299\\
0.7	1.20395\\
0.9	1.10316\\
1.1	1.00389\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 500}$}

\addplot [color=red, ultra thick, mark=triangle, mark options={solid, red}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	2.29159\\
0.3	1.64261\\
0.5	1.33717\\
0.7	1.19959\\
0.9	1.10151\\
1.1	1.00076\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 1000}$}

\addplot [color=blue, ultra thick, mark=o, mark options={solid, blue}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	1.65416\\
0.3	1.42237\\
0.5	1.29609\\
0.7	1.17593\\
0.9	1.08133\\
1.1	1\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 5000}$}

\addplot [color=green, ultra thick, mark=square, mark options={solid, green}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	1.40651\\
0.3	1.34435\\
0.5	1.25024\\
0.7	1.15433\\
0.9	1.05779\\
1.1	1\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 10000}$}

\end{axis}
\end{tikzpicture}%

==> MDP_AoPI_PowerGain_w46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.721in,
height=1.838in,
at={(0.758in,0.509in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=16,
xtick={1,  4, 8, 12, 16},
xlabel style={font = \scriptsize,
	yshift=1ex,
	name=label},
xlabel={AoPI of User $1$, $a_1$},
ymin=1,
ymax=5,
ytick={1,2,3,4,5},
yticklabels={1,2,3,4,10},
ylabel style={font = \scriptsize, yshift=-3ex,
	name=label},
ylabel={Channel Power Gain, $h_1$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
grid=both,
ticks=both,
minor xtick={1,2,...,16},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	2	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	3	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	4	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	5	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	2	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	3	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	2	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	5	9\\
};
\addplot[only marks, mark=diamond*, mark size=3.5003pt, draw=blue, fill=blue] table[row sep=crcr]{%
x	y	color\\
16	1	3\\
};
\addlegendentry{$I_{e,1}=0,I_{l,1}=0, I_{e,2}=1, I_{l,2}=0$} %$\text{I}_\text{1}\text{=1 I}_\text{2}\text{=3, theta}_\text{1}\text{=0, theta}_\text{2}\text{=1}$}

\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	4	9\\
};
\addplot[only marks, mark=square*, mark size=2.7503pt, draw=red, fill=red] table[row sep=crcr]{%
x	y	color\\
16	5	9\\
};
\addlegendentry{$I_{e,1}=1,I_{l,1}=0, I_{e,2}=0, I_{l,2}=0$} %$\text{I}_\text{1}\text{=3 I}_\text{2}\text{=1, theta}_\text{1}\text{=1, theta}_\text{2}\text{=0}$}

\end{axis}
\end{tikzpicture}%

==> MDP_Threshold_Structure_h23_w46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.621in,
height=1.868in,
at={(0.758in,0.509in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=16,
xtick={ 1, 4, 8, 12, 16},
xminorgrids,
xlabel style={font = \scriptsize,
	yshift=1ex,
	name=label},
xlabel={Instantaneous AoPI of User $1$, $a_1$},
ymin=1,
ymax=16,
ytick={ 1, 4, 8, 12, 16},
ymajorgrids,
ylabel style={font = \scriptsize,	yshift=-2ex,
	name=label},
ylabel={Instantaneous AoPI of User $2$, $a_2$},
grid=both,
ticks=both,
minor xtick={1,2,...,16},
minor ytick={1,2,...,16},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color, forget plot] table[row sep=crcr]{%
x	y	color\\
1	1	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	16	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color, forget plot] table[row sep=crcr]{%
x	y	color\\
2	1	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	16	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color, forget plot] table[row sep=crcr]{%
x	y	color\\
3	1	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	16	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color] table[row sep=crcr]{%
x	y	color\\
4	1	1\\
};
\addlegendentry{$I_{e,1}=0, I_{e,2}=0$} %$\text{I}_\text{1}\text{=1 I}_\text{2}\text{=1, theta}_\text{1}\text{=0, theta}_\text{2}\text{=0}$}

\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
5	1	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
6	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
6	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
7	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
7	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
8	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
8	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
8	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
9	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
9	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
9	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red] table[row sep=crcr]{%
x	y	color\\
9	16	3\\
};
\addlegendentry{$I_{e,1}=0, I_{e,2}=1$} %$\text{I}_\text{1}\text{=1 I}_\text{2}\text{=3, theta}_\text{1}\text{=0, theta}_\text{2}\text{=1}$}

\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
16	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
16	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
16	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green] table[row sep=crcr]{%
x	y	color\\
16	4	9\\
};
\addlegendentry{$I_{e,1}=1, I_{e,2}=0$} %$\text{I}_\text{1}\text{=3 I}_\text{2}\text{=1, theta}_\text{1}\text{=1, theta}_\text{2}\text{=0}$}

\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	15	12\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.6803pt, draw=blue, fill=blue] table[row sep=crcr]{%
x	y	color\\
16	16	12\\
};
\addlegendentry{$I_{e,1}=1, I_{e,2}=1$} %$\text{I}_\text{1}\text{=3 I}_\text{2}\text{=3, theta}_\text{1}\text{=2, theta}_\text{2}\text{=1}$}

\end{axis}
\end{tikzpicture}%

==> Plots/AoPI_DPP_Region_discretize_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
%xlabel style={font=\color{white!15!black}},
xlabel={AoPI of User $1$},
ymin=1,
ymax=10,
ytick={2, 4, 6, 8, 10},
yticklabels={2, 4, 6, 8, 10},
%ylabel style={font=\color{white!15!black}},
ylabel={AoPI of User $2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue!10]
table[row sep=crcr] {%
x	y\\
15.16652	1.41552\\
1.9727	1.44164\\
1.57294	1.48194\\
1.4814	1.60508\\
1.43578	2.04426\\
1.41444	10.81498\\
15.16652	10.81498\\
}--cycle;
\addlegendentry{$\bar{P}=[0.4,0.4]$}


\addplot[area legend, draw=black, pattern=north east lines,]
table[row sep=crcr] {%
x	y\\
70.07448	3.09962\\
3.22976	3.0925\\
3.15966	3.11484\\
3.1174	3.1556\\
3.0836	3.19024\\
3.08252	67.05824\\
70.07448	67.05824\\
}--cycle;
\addlegendentry{$\bar{P}=[0.1,0.1]$}

\end{axis}
\end{tikzpicture}%

==> Plots/AoPI_DPP_Region_exp_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
%xlabel style={font=\color{white!15!black}},
xlabel={AoPI of User 1},
ymin=1,
ymax=10,
ytick={2, 4, 6, 8, 10},
yticklabels={2, 4, 6, 8, 10},
%ylabel style={font=\color{white!15!black}},
ylabel={AoPI of User 2},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue!10]
table[row sep=crcr] {%
x	y\\
29.37252	1.967\\
2.12748	2.03064\\
1.6994	2.2265\\
1.64024	2.40768\\
1.61318	2.82892\\
1.60784	23.14616\\
29.37252	23.14616\\
}--cycle;
\addlegendentry{$\bar{P}=[0.4,0.4]$}


\addplot[area legend, draw=black, pattern=north east lines,]
table[row sep=crcr] {%
x	y\\
90.01	4.02084\\
4.11974	4.0666\\
4.08716	4.08476\\
4.05098	4.07156\\
4.01866	4.1766\\
4.00504	90.01\\
90.01	90.01\\
}--cycle;
\addlegendentry{$\bar{P}=[0.1,0.1]$}

\end{axis}
\end{tikzpicture}%

==> Plots/AoPI_Pbar_JR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.521in,
height=1.738in,
at={(0.158in,0.39in)},
scale only axis,
xmin=0,
xmax=2.5,
xtick={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xlabel style={font=\scriptsize,
	yshift=1ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={The bound on the average power consumption, $\bar{P}$},
ymin=1,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={1,2,3,4,5,6,7,8,9,10,11},
ylabel style={font=\scriptsize,
	yshift=-3ex,
	name=label},
ymajorgrids,
%ylabel style={font =\scriptsize},
ylabel={Average AoPI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={font =\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	10.5003\\
	0.3	3.8500\\
	0.5	2.5002\\
	0.7	1.95\\
	0.9	1.65\\
	1.1	1.45\\
	1.3	1.35\\
	1.5	1.25\\
	1.7	1.15\\
	1.9	1.05\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{Local-Only Greedy Policy}

\addplot [color=green, dashed, thick, mark=triangle, mark options={solid, green}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	8.6412\\
	0.3	3.4809\\
	0.5	2.3437\\
	0.7	1.8661\\
	0.9	1.6079\\
	1.1	1.4144\\
	1.3	1.3080\\
	1.5	1.2007\\
	1.7	1.0950\\
	1.9	1.0184\\
	2.1	1.0187\\
	2.3	1.0188\\
	2.5	1.0187\\
};
\addlegendentry{Randomized Fixed-Power Policy}

\addplot [color=black, thick, mark=square, mark options={solid, black}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	3.3339\\
	0.3	1.8427\\
	0.5	1.4032\\
	0.7	1.2566\\
	0.9	1.1205\\
	1.1	1.0572\\
	1.3	1.0075\\
	1.5	1\\
	1.7	1\\
	1.9	1\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{Edge-Only Greedy Policy}

\addplot [color=blue, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
0.1	3.3355\\
0.3	1.8426\\
0.5	1.4013\\
0.7	1.2574\\
0.9	1.1206\\
1.1	1.0577\\
1.3	1.0074\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{Local-Edge Greedy Policy}

\addplot [color=red, dashed, thick, mark=square, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	0.1	3.2366\\
	0.3	1.9209\\
	0.5	1.5282\\
	0.7	1.2913\\
	0.9	1.1755\\
	1.1	1.1016\\
	1.3	1.0535\\
	1.5	1.0203\\
	1.7	1.0033\\
	1.9	1\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{Relaxed DPP Policy}

\addplot [color=red, thick, mark=square, mark options={solid, red}, mark size = 2pt]
  table[row sep=crcr]{%
0.1	3.1154\\
0.3	1.7258\\
0.5	1.3845\\
0.7	1.2725\\
0.9	1.2035\\
1.1	1.2028\\
1.3	1.2020\\
1.5	1.0571\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{DPP Policy}

\addplot [color=green, thick, mark=triangle, mark options={solid, green}, mark size = 3pt]
table[row sep=crcr]{%
	0.1	2.1735\\
	0.3	1.5895\\
	0.5	1.3730\\
	0.7	1.2925\\
	0.9	1.1305\\
	1.1	1.235\\
	1.3	1.13\\
	1.5	1.008\\
	1.7	1\\
	1.9	1\\
	2.1	1\\
	2.3	1\\
	2.5	1\\
};
\addlegendentry{CMDP-based Policy}

\end{axis}
\end{tikzpicture}%

==> Plots/AoPI_vs_M_User_JR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.821in,
height=2.038in,
at={(2.08in,0.858in)},
scale only axis,
xmin=2,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
xlabel style={font=\scriptsize,
	yshift=1.5ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={Number of users, $M$},
ymin=2,
ymax=9.1,
ytick={2, 3, 4, 5, 6, 7, 8, 9},
yticklabels={2, 3, 4, 5, 6, 7, 8, 9},%{1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel style={font=\scriptsize,
	yshift=-4ex,
	name=label},
ymajorgrids,
ylabel={Average AoPI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2, 
legend cell align={left}, % The command for legend alignment
legend style={legend cell align=left, align=left, legend pos = north west, draw=white!15!black}
]
\addplot[color=blue,dashed,thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.2668\\
4	5.7813\\
6   6.3000\\
8	6.8908\\
10	7.3658\\
};
\addlegendentry{$\bar{P} = 0.05$, LE Greedy}

\addplot[color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.5889\\
	4	4.7942\\
	6	4.9387\\
	8	5.1579\\
	10	5.4061\\
};
\addlegendentry{$\bar{P} = 0.05$, DPP}
\addplot[color=blue, dashed,thick, mark=square, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	3.4540\\
4	4.0354\\
6	4.4627\\
8	4.8662\\
10	5.2711\\
};
\addlegendentry{$\bar{P} = 0.10$, LE Greedy}


\addplot[color=red, thick, dotted, mark=square, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	3.1493\\
	4	3.292\\
	6	3.5209\\
	8	3.7674\\
	10	4.0147\\
};
\addlegendentry{$\bar{P} = 0.10$, DPP}

\addplot [color=blue, dashed,thick, mark=triangle, mark options={solid, blue}, mark size = 3pt]
  table[row sep=crcr]{%
2   2.7924\\
4	3.2926\\
6	3.6805\\
8	4.0599\\
10	4.4747\\
};
\addlegendentry{$\bar{P} = 0.15$, LE Greedy}



\addplot [color=red, thick, dotted, mark=triangle, mark options={solid, red}, mark size = 3pt]
table[row sep=crcr]{%
	2	2.4900\\
	4	2.6620\\
	6	2.9264\\
	8	3.1754\\
	10	3.3709\\
};
\addlegendentry{$\bar{P} = 0.15$, DPP}

\addplot [color=blue,dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.2668\\
4	5.7813\\
6   6.3000\\
8	6.8908\\
10	7.3658\\
};
\addplot[color=blue, dashed, thick, mark=square, mark options={solid, blue}, mark size = 2pt, forget plot]
  table[row sep=crcr]{%
2	3.4540\\
4	4.0354\\
6	4.4627\\
8	4.8662\\
10	5.2711\\
};
\addplot [color=blue, dashed, thick, mark=triangle, mark options={solid, blue}, mark size = 3pt, forget plot]
  table[row sep=crcr]{%
2   2.7924\\
4	3.2926\\
6	3.6805\\
8	4.0599\\
10	4.4747\\
};
\addplot [color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.5889\\
	4	4.7942\\
	6	4.9387\\
	8	5.1579\\
	10	5.4061\\
};
\addplot[color=red, dotted, thick, mark=square, mark options={solid, red}, mark size = 2pt, forget plot]
table[row sep=crcr]{%
	2	3.1493\\
	4	3.292\\
	6	3.5209\\
	8	3.7674\\
	10	4.0147\\
};
\addplot [color=red, dotted, thick, mark=triangle, mark options={solid, red}, mark size = 3pt, forget plot]
table[row sep=crcr]{%
	2	2.4900\\
	4	2.6620\\
	6	2.9264\\
	8	3.1754\\
	10	3.3709\\
};
\end{axis}
%
%\begin{axis}[%
%width=16in,
%height=7.8in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%%axis x line*=bottom,
%%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Plots/AoPI_vs_M_User_JR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.821in,
height=2.038in,
at={(2.08in,0.858in)},
scale only axis,
xmin=2,
xmax=10,
xtick={2, 4, 6, 8, 10},
xticklabels={2, 4, 6, 8, 10},
xlabel style={font=\scriptsize,
	yshift=1.5ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={Number of users, $M$},
ymin=2,
ymax=9.1,
ytick={2, 3, 4, 5, 6, 7, 8, 9},
yticklabels={2, 3, 4, 5, 6, 7, 8, 9},%{1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel style={font=\scriptsize,
	yshift=-4ex,
	name=label},
ymajorgrids,
ylabel={Average AoPI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2, 
legend cell align={left}, % The command for legend alignment
legend style={legend cell align=left, align=left, legend pos = north west, draw=white!15!black}
]
\addplot[color=blue,dashed,thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.0873\\
4	5.5348\\
6   5.9060\\
8	6.3695\\
10	6.6445\\
};
\addlegendentry{$\bar{P} = 0.05$, LE Greedy}

\addplot[color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.6271\\
	4	4.7135\\
	6	4.7744\\
	8	4.8992\\
	10	4.9778\\
};
\addlegendentry{$\bar{P} = 0.05$, DPP}
\addplot[color=blue, dashed,thick, mark=square, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	3.1223\\
4	3.4153\\
6	3.6702\\
8	3.9113\\
10	4.0919\\
};
\addlegendentry{$\bar{P} = 0.10$, LE Greedy}


\addplot[color=red, thick, dotted, mark=square, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	2.8860\\
	4	2.9637\\
	6	3.0180\\
	8	3.0797\\
	10	3.1281\\
};
\addlegendentry{$\bar{P} = 0.10$, DPP}

\addplot [color=blue, dashed,thick, mark=triangle, mark options={solid, blue}, mark size = 3pt]
  table[row sep=crcr]{%
2   2.3902\\
4	2.5873\\
6	2.7880\\
8	2.9332\\
10	3.0689\\
};
\addlegendentry{$\bar{P} = 0.15$, LE Greedy}



\addplot [color=red, thick, dotted, mark=triangle, mark options={solid, red}, mark size = 3pt]
table[row sep=crcr]{%
	2	2.2204\\
	4	2.2720\\
	6	2.3038\\
	8	2.3362\\
	10	2.3645\\
};
\addlegendentry{$\bar{P} = 0.15$, DPP}

\addplot [color=blue,dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
2	5.0873\\
4	5.5348\\
6   5.9060\\
8	6.3695\\
10	6.6445\\
};
\addplot[color=blue, dashed, thick, mark=square, mark options={solid, blue}, mark size = 2pt, forget plot]
  table[row sep=crcr]{%
2	3.1223\\
4	3.4153\\
6	3.6702\\
8	3.9113\\
10	4.0919\\
};
\addplot [color=blue, dashed, thick, mark=triangle, mark options={solid, blue}, mark size = 3pt, forget plot]
  table[row sep=crcr]{%
2   2.3902\\
4	2.5873\\
6	2.7880\\
8	2.9332\\
10	3.0689\\
};
\addplot [color=red, dotted, thick, mark=o, mark options={solid, red}, mark size = 2pt]
table[row sep=crcr]{%
	2	4.6271\\
	4	4.7135\\
	6	4.7744\\
	8	4.8992\\
	10	4.9778\\
};
\addplot[color=red, dotted, thick, mark=square, mark options={solid, red}, mark size = 2pt, forget plot]
table[row sep=crcr]{%
	2	2.8860\\
	4	2.9637\\
	6	3.0180\\
	8	3.0797\\
	10	3.1281\\
};
\addplot [color=red, dotted, thick, mark=triangle, mark options={solid, red}, mark size = 3pt, forget plot]
table[row sep=crcr]{%
	2	2.2204\\
	4	2.2720\\
	6	2.3038\\
	8	2.3362\\
	10	2.3645\\
};
\end{axis}
%
%\begin{axis}[%
%width=16in,
%height=7.8in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%%axis x line*=bottom,
%%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Plots/DPP_Age_Pbar_Diff_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.821in,
height=2.538in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xtick={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xticklabels={0.1, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9, 2.1, 2.3, 2.5},
xlabel style={font=\color{white!15!black}},
xlabel={The bound on the average power consumption, $\bar{P}$},
xmajorgrids,
ymin=1,
ymax=3.5,
ytick={1,2,3},
yticklabels={1,2,3,4,5},
ylabel style={font=\color{white!15!black}},
ylabel={Average AoPI},
ylabel style={yshift=-3ex,
	name=label},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={AoPI v/s Pbar for different beta's},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, ultra thick, mark=triangle, mark options={solid, red}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	3.13543\\
0.3	1.72355\\
0.5	1.35865\\
0.7	1.22758\\
0.9	1.20083\\
1.1	1.08637\\
1.3	1.05773\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 2}$}

\addplot [color=blue, dashed, ultra thick, mark=o, mark options={solid,thick}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	3.07838\\
0.3	1.7178\\
0.5	1.34712\\
0.7	1.20765\\
0.9	1.1048\\
1.1	1.00685\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 50}$}

\addplot [color=green, dashed, ultra thick, mark=square, mark options={solid, green}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	2.997\\
0.3	1.71311\\
0.5	1.3468\\
0.7	1.20647\\
0.9	1.10593\\
1.1	1.00613\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 100}$}

\addplot [color=black, dashed, ultra thick , mark=triangle, mark options={solid, black}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	2.54862\\
0.3	1.68166\\
0.5	1.34299\\
0.7	1.20395\\
0.9	1.10316\\
1.1	1.00389\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 500}$}

\addplot [color=red, ultra thick, mark=triangle, mark options={solid, red}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	2.29159\\
0.3	1.64261\\
0.5	1.33717\\
0.7	1.19959\\
0.9	1.10151\\
1.1	1.00076\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 1000}$}

\addplot [color=blue, ultra thick, mark=o, mark options={solid, blue}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	1.65416\\
0.3	1.42237\\
0.5	1.29609\\
0.7	1.17593\\
0.9	1.08133\\
1.1	1\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 5000}$}

\addplot [color=green, ultra thick, mark=square, mark options={solid, green}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	1.40651\\
0.3	1.34435\\
0.5	1.25024\\
0.7	1.15433\\
0.9	1.05779\\
1.1	1\\
1.3	1\\
1.5	1\\
1.7	1\\
1.9	1\\
2.1	1\\
2.3	1\\
2.5	1\\
};
\addlegendentry{$\beta\text{ = 10000}$}

\end{axis}
\end{tikzpicture}%

==> Plots/MDP_AoPI_PowerGain_w46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.721in,
height=1.938in,
at={(0.758in,0.509in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=16,
xtick={1,  4, 8, 12, 16},
xlabel style={font = \scriptsize,
	yshift=1ex,
	name=label},
xlabel={AoPI of User $1$, $a_1$},
ymin=1,
ymax=5,
ytick={1,2,3,4,5},
yticklabels={1,2,3,4,10},
ylabel style={font = \scriptsize, yshift=-3ex,
	name=label},
ylabel={Channel Power Gain, $h_1$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
grid=both,
ticks=both,
minor xtick={1,2,...,16},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	2	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	3	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	4	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
1	5	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	2	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	3	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
2	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	2	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
3	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	1	3\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
5	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
6	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
7	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
8	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
9	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	5	9\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.5003pt, draw=blue, fill=blue, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	1	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	4	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	5	9\\
};
\addplot[only marks, mark=diamond*, mark size=3.5003pt, draw=blue, fill=blue] table[row sep=crcr]{%
x	y	color\\
16	1	3\\
};
\addlegendentry{$I_{e,1}=0,I_{l,1}=0, I_{e,2}=1, I_{l,2}=0$} %$\text{I}_\text{1}\text{=1 I}_\text{2}\text{=3, theta}_\text{1}\text{=0, theta}_\text{2}\text{=1}$}

\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	4	9\\
};
\addplot[only marks, mark=square*, mark size=2.7503pt, draw=red, fill=red] table[row sep=crcr]{%
x	y	color\\
16	5	9\\
};
\addlegendentry{$I_{e,1}=1,I_{l,1}=0, I_{e,2}=0, I_{l,2}=0$} %$\text{I}_\text{1}\text{=3 I}_\text{2}\text{=1, theta}_\text{1}\text{=1, theta}_\text{2}\text{=0}$}

\end{axis}
\end{tikzpicture}%

==> Plots/MDP_Threshold_Structure_h23_w46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.621in,
height=1.968in,
at={(0.758in,0.509in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=16,
xtick={ 1, 4, 8, 12, 16},
xminorgrids,
xlabel style={font = \scriptsize,
	yshift=1ex,
	name=label},
xlabel={Instantaneous AoPI of User $1$, $a_1$},
ymin=1,
ymax=16,
ytick={ 1, 4, 8, 12, 16},
ymajorgrids,
ylabel style={font = \scriptsize,	yshift=-2ex,
	name=label},
ylabel={Instantaneous AoPI of User $2$, $a_2$},
grid=both,
ticks=both,
minor xtick={1,2,...,16},
minor ytick={1,2,...,16},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color, forget plot] table[row sep=crcr]{%
x	y	color\\
1	1	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
1	16	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color, forget plot] table[row sep=crcr]{%
x	y	color\\
2	1	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
2	16	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color, forget plot] table[row sep=crcr]{%
x	y	color\\
3	1	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
3	16	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.7503pt, draw=mapped color, fill=mapped color] table[row sep=crcr]{%
x	y	color\\
4	1	1\\
};
\addlegendentry{$I_{e,1}=0, I_{e,2}=0$} %$\text{I}_\text{1}\text{=1 I}_\text{2}\text{=1, theta}_\text{1}\text{=0, theta}_\text{2}\text{=0}$}

\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
4	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
5	1	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	2	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
5	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
6	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
6	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
6	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
7	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
7	2	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	3	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
7	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
8	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
8	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
8	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
8	16	3\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
9	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
9	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
9	3	9\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	4	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	5	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	6	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	7	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	8	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	9	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	10	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	11	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	12	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	13	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	14	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	color\\
9	15	3\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.7503pt, draw=red, fill=red] table[row sep=crcr]{%
x	y	color\\
9	16	3\\
};
\addlegendentry{$I_{e,1}=0, I_{e,2}=1$} %$\text{I}_\text{1}\text{=1 I}_\text{2}\text{=3, theta}_\text{1}\text{=0, theta}_\text{2}\text{=1}$}

\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
10	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
10	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
11	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
11	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
12	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
12	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
13	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
13	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
14	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
14	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
15	4	9\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	15	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
15	16	12\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
16	1	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
16	2	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green, forget plot] table[row sep=crcr]{%
x	y	color\\
16	3	9\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3503pt, draw=green, fill=green] table[row sep=crcr]{%
x	y	color\\
16	4	9\\
};
\addlegendentry{$I_{e,1}=1, I_{e,2}=0$} %$\text{I}_\text{1}\text{=3 I}_\text{2}\text{=1, theta}_\text{1}\text{=1, theta}_\text{2}\text{=0}$}

\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	5	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	6	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	7	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	8	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	9	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	10	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	11	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	12	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	13	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	14	12\\
};
\addplot[scatter, only marks, mark=diamond*, mark size=3.0503pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
16	15	12\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.6803pt, draw=blue, fill=blue] table[row sep=crcr]{%
x	y	color\\
16	16	12\\
};
\addlegendentry{$I_{e,1}=1, I_{e,2}=1$} %$\text{I}_\text{1}\text{=3 I}_\text{2}\text{=3, theta}_\text{1}\text{=2, theta}_\text{2}\text{=1}$}

\end{axis}
\end{tikzpicture}%

==> Plots/Power_consumption_k_fixed_Pbar2_1500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1500,
xtick={0, 250, 500, 750, 1000, 1250, 1500},
xticklabels={0, 250, 500, 750, 1000, 1250, 1500},
xlabel style={font=\color{white!15!black}},
xlabel={Time slot, $k$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average power consumed by User $2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, ultra thick]
  table[row sep=crcr]{%
1	0\\
2	0.499999999949978\\
3	0.333333333300061\\
4	0.499999999949978\\
5	0.399999999960073\\
6	0.499999999949978\\
7	0.428571428528585\\
8	0.499999999949978\\
9	0.444444444400006\\
10	0.499999999949978\\
11	0.454545454500021\\
12	0.416666666624906\\
13	0.461538461496048\\
14	0.428571428532223\\
15	0.444444444406372\\
16	0.416666666630817\\
17	0.421568627416491\\
18	0.425925925891988\\
19	0.403508771897805\\
20	0.433333333297924\\
21	0.412698412664668\\
22	0.393939393907203\\
23	0.420289855037254\\
24	0.40277777774395\\
25	0.406666666633328\\
26	0.391025640993576\\
27	0.413580246880883\\
28	0.398809523778027\\
29	0.385057471233949\\
30	0.405555555522824\\
31	0.392473118247835\\
32	0.380208333302562\\
33	0.38383838380787\\
34	0.372549019578173\\
35	0.390476190444588\\
36	0.382407407376604\\
37	0.372072072042101\\
38	0.388596491196267\\
39	0.378632478601503\\
40	0.394166666633964\\
41	0.384552845496501\\
42	0.375396825365669\\
43	0.374418604620359\\
44	0.388636363605201\\
45	0.379999999969414\\
46	0.393478260837583\\
47	0.38510638294747\\
48	0.397916666633819\\
49	0.389795918335267\\
50	0.40199999996662\\
51	0.394117647025951\\
52	0.405769230735132\\
53	0.398113207513688\\
54	0.390740740707997\\
55	0.392727272694628\\
56	0.385714285682297\\
57	0.396491228036894\\
58	0.389655172381026\\
59	0.399999999966212\\
60	0.393333333300006\\
61	0.386885245868825\\
62	0.388709677386714\\
63	0.382539682507513\\
64	0.392187499966894\\
65	0.38615384612126\\
66	0.380303030270852\\
67	0.382089552206708\\
68	0.383823529379924\\
69	0.378260869533733\\
70	0.387142857110348\\
71	0.381690140813134\\
72	0.390277777745496\\
73	0.391780821885732\\
74	0.386486486454714\\
75	0.394666666634066\\
76	0.390789473651921\\
77	0.385714285682525\\
78	0.385042735011211\\
79	0.38016877634027\\
80	0.375416666635829\\
81	0.374897119311072\\
82	0.374390243872085\\
83	0.369879518042353\\
84	0.369444444414739\\
85	0.376862745067456\\
86	0.372480620124861\\
87	0.379693486559063\\
88	0.375378787848149\\
89	0.382397003714459\\
90	0.378148148117589\\
91	0.376739926709661\\
92	0.372644927506371\\
93	0.372222222192477\\
94	0.378900709189338\\
95	0.374912280671651\\
96	0.376215277747633\\
97	0.3723367697296\\
98	0.378741496568637\\
99	0.374915824886102\\
100	0.371166666637237\\
101	0.377392739243987\\
102	0.378594771211738\\
103	0.374919093821518\\
104	0.38092948714916\\
105	0.38206349203324\\
106	0.378459119466925\\
107	0.384267912741961\\
108	0.38070987651281\\
109	0.386391437278007\\
110	0.385909090878386\\
111	0.382432432401856\\
112	0.379017857112558\\
113	0.384513274305391\\
114	0.381140350846636\\
115	0.38652173909918\\
116	0.38318965514145\\
117	0.37991452988399\\
118	0.385169491494253\\
119	0.386134453750401\\
120	0.382916666635765\\
121	0.379752066085075\\
122	0.380737704887451\\
123	0.377642276392407\\
124	0.382661290291708\\
125	0.38493333330257\\
126	0.381878306847739\\
127	0.382808398919678\\
128	0.38372395830288\\
129	0.380749353974807\\
130	0.380384615354387\\
131	0.381297709893488\\
132	0.378409090879131\\
133	0.383082706736559\\
134	0.380223880566746\\
135	0.384814814784249\\
136	0.381985294087144\\
137	0.381630170285916\\
138	0.381280193206521\\
139	0.378537170233813\\
140	0.382976190445788\\
141	0.38498817963864\\
142	0.382276995274879\\
143	0.386596736566389\\
144	0.387384259229066\\
145	0.384712643648072\\
146	0.382077625540887\\
147	0.386281179107982\\
148	0.383671171141032\\
149	0.387807606233309\\
150	0.385222222191715\\
151	0.389293598203039\\
152	0.386732456109712\\
153	0.384204792997934\\
154	0.381709956679742\\
155	0.382473118249436\\
156	0.380021367491281\\
157	0.380785562602796\\
158	0.378375527396429\\
159	0.382285115273817\\
160	0.381979166636484\\
161	0.379606625228917\\
162	0.377263374455879\\
163	0.381083844550631\\
164	0.378760162571552\\
165	0.382525252494816\\
166	0.383232931696512\\
167	0.380938123722217\\
168	0.384623015842408\\
169	0.38234714000896\\
170	0.380686274479558\\
171	0.381384015564436\\
172	0.379166666636593\\
173	0.38275529862085\\
174	0.384386973149731\\
175	0.382190476160304\\
176	0.385700757545237\\
177	0.383521657220172\\
178	0.38323970034412\\
179	0.381098696431764\\
180	0.381759259229057\\
181	0.379650092051179\\
182	0.380311355281492\\
183	0.381876138403641\\
184	0.382518115912262\\
185	0.380450450420767\\
186	0.381093189934518\\
187	0.381729055228789\\
188	0.379698581530874\\
189	0.38298059961744\\
190	0.380964912251102\\
191	0.380715532256772\\
192	0.380468749970532\\
193	0.381088082872111\\
194	0.379123711310967\\
195	0.37974358971428\\
196	0.382908163235697\\
197	0.380964466975684\\
198	0.379040404010993\\
199	0.382160803990473\\
200	0.380749999970476\\
201	0.380514096156276\\
202	0.378630363007005\\
203	0.379228242991985\\
204	0.379820261408668\\
205	0.377967479645804\\
206	0.37855987052103\\
207	0.379146537813085\\
208	0.377323717919808\\
209	0.375518341279076\\
210	0.378492063463\\
211	0.377883096337428\\
212	0.376100628901895\\
213	0.379029733930338\\
214	0.377258566949422\\
215	0.380155038730436\\
216	0.378395061699393\\
217	0.378955453119943\\
218	0.377217125353354\\
219	0.377016742741489\\
220	0.377575757546992\\
221	0.376772247331928\\
222	0.377327327298644\\
223	0.377130044814521\\
224	0.379910714256766\\
225	0.380444444415616\\
226	0.378761061918112\\
227	0.381497797327711\\
228	0.379824561374562\\
229	0.382532751062627\\
230	0.380869565188505\\
231	0.381385281356415\\
232	0.379741379281541\\
233	0.380257510700858\\
234	0.380769230740498\\
235	0.379574468056489\\
236	0.377966101666516\\
237	0.377777777749316\\
238	0.376190476162265\\
239	0.378800557851491\\
240	0.379305555527026\\
241	0.379806362350337\\
242	0.378236914572199\\
243	0.378052126171951\\
244	0.376502732212202\\
245	0.377006802692904\\
246	0.377506775039592\\
247	0.375978407529146\\
248	0.376478494595631\\
249	0.378982597026607\\
250	0.377466666638384\\
251	0.378618857873562\\
252	0.378439153410909\\
253	0.376943346480402\\
254	0.375459317557443\\
255	0.377908496703867\\
256	0.377734374971851\\
257	0.376264591411655\\
258	0.378682170514367\\
259	0.377220077191851\\
260	0.379615384586941\\
261	0.380076628324105\\
262	0.379898218801145\\
263	0.378453738881717\\
264	0.378914141385849\\
265	0.377484276701352\\
266	0.379824561375244\\
267	0.379338327062896\\
268	0.377922885543967\\
269	0.377757125126891\\
270	0.376358024663432\\
271	0.375338253354812\\
272	0.377634803893443\\
273	0.376251526223541\\
274	0.378527980506988\\
275	0.378969696941567\\
276	0.377596618329335\\
277	0.37743682307655\\
278	0.376079136662611\\
279	0.374731182767846\\
280	0.376964285686199\\
281	0.375622775772626\\
282	0.377836879404413\\
283	0.376501766756292\\
284	0.376936619690241\\
285	0.375614035059698\\
286	0.377797202768988\\
287	0.376480836208657\\
288	0.376041666638457\\
289	0.374740484400945\\
290	0.375172413765085\\
291	0.377319587600596\\
292	0.377739725999163\\
293	0.376450511917255\\
294	0.378571428542955\\
295	0.377627118615692\\
296	0.376351351323137\\
297	0.375084175056145\\
298	0.377181208025377\\
299	0.375919732413195\\
300	0.377999999971507\\
301	0.378405315586178\\
302	0.378807946991401\\
303	0.377557755747148\\
304	0.379605263129179\\
305	0.37836065570923\\
306	0.378758169906177\\
307	0.379153094434059\\
308	0.379004328975952\\
309	0.377777777749543\\
310	0.379784946208019\\
311	0.378563772747611\\
312	0.379487179458692\\
313	0.379872204444382\\
314	0.378662420353749\\
315	0.380634920606326\\
316	0.381012658199325\\
317	0.379810725523612\\
318	0.380712788231449\\
319	0.380564263294445\\
320	0.380937499971651\\
321	0.381308411186637\\
322	0.380124223574285\\
323	0.378947368392801\\
324	0.380864197502433\\
325	0.379692307664072\\
326	0.378527607333808\\
327	0.378899082540556\\
328	0.377743902410884\\
329	0.379635258330381\\
330	0.379494949466562\\
331	0.37834843904534\\
332	0.380220883505672\\
333	0.379079079050825\\
334	0.379441117736178\\
335	0.378308457683261\\
336	0.380158730130233\\
337	0.379030662681771\\
338	0.379388560129428\\
339	0.378269419834169\\
340	0.38009803918726\\
341	0.378983382180877\\
342	0.379337231940326\\
343	0.378231292488636\\
344	0.378100775165422\\
345	0.379903381614213\\
346	0.378805394962228\\
347	0.380595581143552\\
348	0.379501915680521\\
349	0.379847182397725\\
350	0.378761904733665\\
351	0.379107312412316\\
352	0.378030303002106\\
353	0.379792256817609\\
354	0.380131826713523\\
355	0.37906103283558\\
356	0.380805243417171\\
357	0.380018674107987\\
358	0.378957169431715\\
359	0.378830083537196\\
360	0.377777777749543\\
361	0.3795013850131\\
362	0.378453038645603\\
363	0.380165289227762\\
364	0.380494505466004\\
365	0.379452054766034\\
366	0.381147540954998\\
367	0.380108991796988\\
368	0.37907608692808\\
369	0.380758807559459\\
370	0.381081081052344\\
371	0.380053908327227\\
372	0.380376344057368\\
373	0.379356568336107\\
374	0.37901069515874\\
375	0.377999999971735\\
376	0.379654255290689\\
377	0.378647214825605\\
378	0.380291005262279\\
379	0.37928759891588\\
380	0.379605263129406\\
381	0.378608923856063\\
382	0.37827225128035\\
383	0.378590078300476\\
384	0.377604166638321\\
385	0.37922077919211\\
386	0.379533678727967\\
387	0.379844961211802\\
388	0.378865979352895\\
389	0.380462724907147\\
390	0.379487179458692\\
391	0.381074168769374\\
392	0.380102040787733\\
393	0.381679389284272\\
394	0.380710659869919\\
395	0.379746835414608\\
396	0.381313131284514\\
397	0.381612090651515\\
398	0.38065326630317\\
399	0.379699248091811\\
400	0.37999999997146\\
401	0.37905236904885\\
402	0.380597014896694\\
403	0.379652605430465\\
404	0.381188118783257\\
405	0.380246913551673\\
406	0.38177339898607\\
407	0.38083538080673\\
408	0.381127450951681\\
409	0.380195598993396\\
410	0.381707317044402\\
411	0.381995133791179\\
412	0.381067961136296\\
413	0.381355932174756\\
414	0.380434782580096\\
415	0.38192771081458\\
416	0.381009615355879\\
417	0.381294964000062\\
418	0.380382775090993\\
419	0.379713603790151\\
420	0.378809523781001\\
421	0.380285035600764\\
422	0.379383886227515\\
423	0.378486997607524\\
424	0.379952830160164\\
425	0.379058823500827\\
426	0.38051643189624\\
427	0.379625292711353\\
428	0.381074766326265\\
429	0.380186480157818\\
430	0.38162790694787\\
431	0.380742459367866\\
432	0.3806327160205\\
433	0.379753656630328\\
434	0.381182795669929\\
435	0.380306513381129\\
436	0.381727828717203\\
437	0.380854309658389\\
438	0.382267884293469\\
439	0.381397114625543\\
440	0.381666666637557\\
441	0.380801209343645\\
442	0.380693815958921\\
443	0.38096313014421\\
444	0.380105105076154\\
445	0.381498127311716\\
446	0.380642750344805\\
447	0.382028337032807\\
448	0.381175595209015\\
449	0.381440237536026\\
450	0.380592592563517\\
451	0.3819660014492\\
452	0.381120943923861\\
453	0.381751287682619\\
454	0.381461086608397\\
455	0.380622710593798\\
456	0.381980994123069\\
457	0.382239241400612\\
458	0.381404657904113\\
459	0.382752360174209\\
460	0.381920289826212\\
461	0.383261026724313\\
462	0.382431457402618\\
463	0.381605471533476\\
464	0.382938218361687\\
465	0.382114695311429\\
466	0.383440629441566\\
467	0.383333333304336\\
468	0.382514244985259\\
469	0.38169864958013\\
470	0.383014184368221\\
471	0.382908704854344\\
472	0.38209745759832\\
473	0.381994362198157\\
474	0.381188466919184\\
475	0.382491228041317\\
476	0.381687675041121\\
477	0.381586303255517\\
478	0.381485355619816\\
479	0.38173277658916\\
480	0.380937499971196\\
481	0.380838530809797\\
482	0.382123098172997\\
483	0.382367149729589\\
484	0.381577134957524\\
485	0.382852233648009\\
486	0.382064471850299\\
487	0.383333333304336\\
488	0.382547814178679\\
489	0.383810497585046\\
490	0.384047619018475\\
491	0.383265444641665\\
492	0.382486449835596\\
493	0.383739012817387\\
494	0.383974358945125\\
495	0.383198653169529\\
496	0.382426075239891\\
497	0.38366867870991\\
498	0.383902275740638\\
499	0.383132932502576\\
500	0.382366666637608\\
501	0.38359946770197\\
502	0.382835325336146\\
503	0.382074221309495\\
504	0.38330026452104\\
505	0.383036303601102\\
506	0.383267457151305\\
507	0.382511505559251\\
508	0.383727034091407\\
509	0.382973149938152\\
510	0.384183006506646\\
511	0.384409654243427\\
512	0.383658854137366\\
513	0.382910981127452\\
514	0.382814526559741\\
515	0.383365695763814\\
516	0.382622738989085\\
517	0.383816892298228\\
518	0.384041184011949\\
519	0.383301220266276\\
520	0.383525640996595\\
521	0.382981445908172\\
522	0.383205619383489\\
523	0.382472912654293\\
524	0.383651399461996\\
525	0.382920634891661\\
526	0.382382762962152\\
527	0.383554712178238\\
528	0.38282828279921\\
529	0.38399495901308\\
530	0.383270440222304\\
531	0.38443188948736\\
532	0.383709273153727\\
533	0.383927454629884\\
534	0.383208489359049\\
535	0.384361370687202\\
536	0.383644278577776\\
537	0.382929857202271\\
538	0.384076827727768\\
539	0.384291898548327\\
540	0.383765432069367\\
541	0.383056068978703\\
542	0.384194341914053\\
543	0.384407612002633\\
544	0.383700980362846\\
545	0.384831804251917\\
546	0.385042735013485\\
547	0.384338817764728\\
548	0.383637469557243\\
549	0.384760169976744\\
550	0.384060606031198\\
551	0.385178463370494\\
552	0.384480676299063\\
553	0.385593731133895\\
554	0.384897713568535\\
555	0.384204204174694\\
556	0.385311750570054\\
557	0.385517654069872\\
558	0.38482676221679\\
559	0.385927251013982\\
560	0.385238095208706\\
561	0.384551396286724\\
562	0.383867141133123\\
563	0.384961515660279\\
564	0.384278959781341\\
565	0.385368731533845\\
566	0.384687868050605\\
567	0.384891240417346\\
568	0.384213614993996\\
569	0.385295840626668\\
570	0.38461988301151\\
571	0.385697606508529\\
572	0.385023309993812\\
573	0.384351367044246\\
574	0.385423925638179\\
575	0.384753623158758\\
576	0.38582175922943\\
577	0.385586366232701\\
578	0.38549596306143\\
579	0.384830166924985\\
580	0.385890804567907\\
581	0.385226620739104\\
582	0.386282932387076\\
583	0.385620354458524\\
584	0.384960045632397\\
585	0.386011395981541\\
586	0.385352673462876\\
587	0.386399772826508\\
588	0.386167800423664\\
589	0.385512167485786\\
590	0.384858757032362\\
591	0.385899605159011\\
592	0.386092342312395\\
593	0.385441259104482\\
594	0.384792368095987\\
595	0.385826330502368\\
596	0.385178970887409\\
597	0.386208821857281\\
598	0.38556298770709\\
599	0.386588759012739\\
600	0.386777777747739\\
601	0.386300610064382\\
602	0.386489479482861\\
603	0.385848535072455\\
604	0.386865342133433\\
605	0.386225895286771\\
606	0.38558855882593\\
607	0.386600768778408\\
608	0.385964912250756\\
609	0.385331143922031\\
610	0.385245901609551\\
611	0.384615384585459\\
612	0.385620915002846\\
613	0.385807504048444\\
614	0.385179153064655\\
615	0.385365853628628\\
616	0.385064935035189\\
617	0.38444084275784\\
618	0.385436893174074\\
619	0.384814216448376\\
620	0.384193548357416\\
621	0.385185185155251\\
622	0.384565916368956\\
623	0.385553772040566\\
624	0.385737179457237\\
625	0.385119999970129\\
626	0.386102236391707\\
627	0.385805422617523\\
628	0.385721868335168\\
629	0.385108638019801\\
630	0.386084656054663\\
631	0.385472794476073\\
632	0.385390295328762\\
633	0.384781463898435\\
634	0.385751840138255\\
635	0.385931758500192\\
636	0.385324947559184\\
637	0.384720041832907\\
638	0.384639498402748\\
639	0.384559207064513\\
640	0.384739583303599\\
641	0.385699427947202\\
642	0.385877466221473\\
643	0.38527734574518\\
644	0.38623188402812\\
645	0.385633074905627\\
646	0.385810113489242\\
647	0.385213807285936\\
648	0.385390946472171\\
649	0.384797123750332\\
650	0.385743589713684\\
651	0.385151049637443\\
652	0.384560327168629\\
653	0.384737110741071\\
654	0.385677879684636\\
655	0.385089058494259\\
656	0.386026422734176\\
657	0.386199898498717\\
658	0.385612968561873\\
659	0.385027819899278\\
660	0.385959595929762\\
661	0.38537569336404\\
662	0.386304128872325\\
663	0.385721468044494\\
664	0.385893574267357\\
665	0.385689223027839\\
666	0.385110110080177\\
667	0.385532233853155\\
668	0.384955089790537\\
669	0.385874439431973\\
670	0.385298507432935\\
671	0.385469448554431\\
672	0.384895833303517\\
673	0.385809806805128\\
674	0.385237388694122\\
675	0.385407407377443\\
676	0.384837278076702\\
677	0.385745937931688\\
678	0.385914454247313\\
679	0.385346097171805\\
680	0.384779411734826\\
681	0.385682819353406\\
682	0.385117302022991\\
683	0.386017569516071\\
684	0.385453216344331\\
685	0.386350364933378\\
686	0.385787171981747\\
687	0.385710819960423\\
688	0.385150193768595\\
689	0.386042573748455\\
690	0.385483091757351\\
691	0.38637240710932\\
692	0.385814065480645\\
693	0.386700336670174\\
694	0.386143131574045\\
695	0.387026378866722\\
696	0.386470306483261\\
697	0.385915829716396\\
698	0.386795606464602\\
699	0.386957558386712\\
700	0.38711904758884\\
701	0.386566809289889\\
702	0.386016144319456\\
703	0.386889521069861\\
704	0.386339962091142\\
705	0.387210401861012\\
706	0.38666194520124\\
707	0.386586515764293\\
708	0.386393596956623\\
709	0.386553831657693\\
710	0.386009389641231\\
711	0.385935302361077\\
712	0.385393258397016\\
713	0.384852734893002\\
714	0.385714285684344\\
715	0.385174825144759\\
716	0.385335195500829\\
717	0.385495118519657\\
718	0.385654596070253\\
719	0.385118219719743\\
720	0.385972222192095\\
721	0.385436893173846\\
722	0.386288088612673\\
723	0.385753803566104\\
724	0.386602209914599\\
725	0.386528735602042\\
726	0.385996326875329\\
727	0.385465382821849\\
728	0.386309523779573\\
729	0.385779606737287\\
730	0.38570776252709\\
731	0.385180118529206\\
732	0.386020036399941\\
733	0.385493406063688\\
734	0.386330608507706\\
735	0.385804988632117\\
736	0.385960144897581\\
737	0.38543645406321\\
738	0.386269195995283\\
739	0.386648624236841\\
740	0.386801801771753\\
741	0.386279802039326\\
742	0.387106918208929\\
743	0.386585912935288\\
744	0.386066308213685\\
745	0.386890380283148\\
746	0.386371760470411\\
747	0.387193217283539\\
748	0.386675579292387\\
749	0.386159323512402\\
750	0.386311111081113\\
751	0.386684420742313\\
752	0.386170212735806\\
753	0.385657370487934\\
754	0.386472148511075\\
755	0.385960264870619\\
756	0.386772486742302\\
757	0.386261558754541\\
758	0.386411609468496\\
759	0.386561264792135\\
760	0.386929824531308\\
761	0.386421375353166\\
762	0.387226596645178\\
763	0.387374399270811\\
764	0.386867364716863\\
765	0.387668845285816\\
766	0.387162750187372\\
767	0.386657974763466\\
768	0.386154513858855\\
769	0.385977459874539\\
770	0.385476190446298\\
771	0.385624729758092\\
772	0.385125215859489\\
773	0.385920655424798\\
774	0.385422049927001\\
775	0.384924731152751\\
776	0.385073024024905\\
777	0.384577434547509\\
778	0.384725792600648\\
779	0.385515618283989\\
780	0.38502136749139\\
781	0.385168587251201\\
782	0.384676044300932\\
783	0.384504044244295\\
784	0.384013605412292\\
785	0.384798301456158\\
786	0.384308736187222\\
787	0.385091063078789\\
788	0.385025380680645\\
789	0.384537389070147\\
790	0.38531645566627\\
791	0.384829329932245\\
792	0.38434343431345\\
793	0.385119798204641\\
794	0.385264483597211\\
795	0.384779874184005\\
796	0.384924623085681\\
797	0.384755332466966\\
798	0.384273182927473\\
799	0.38504380472591\\
800	0.384562499970116\\
801	0.384082396973781\\
802	0.384226932638512\\
803	0.384993773320048\\
804	0.385136815890519\\
805	0.384658385063176\\
806	0.385421836198248\\
807	0.384944237888249\\
808	0.384467821752196\\
809	0.38522867734946\\
810	0.384753086389765\\
811	0.384895191092028\\
812	0.38442118223611\\
813	0.384358343553458\\
814	0.384295659265717\\
815	0.383824130849462\\
816	0.384579248335967\\
817	0.384108527101944\\
818	0.384861450662811\\
819	0.384391534361612\\
820	0.384227642246515\\
821	0.383759642682207\\
822	0.384509326815078\\
823	0.384042122286701\\
824	0.383576051749969\\
825	0.384323232293355\\
826	0.383857949929734\\
827	0.383998387716929\\
828	0.383534621548279\\
829	0.38427824685391\\
830	0.383815261014206\\
831	0.383353389460581\\
832	0.384094551252019\\
833	0.383633453351422\\
834	0.383573141456964\\
835	0.383413173622785\\
836	0.384150717673265\\
837	0.383691756242342\\
838	0.384427207607132\\
839	0.383969010697001\\
840	0.383908730128724\\
841	0.383452239367671\\
842	0.383392715726131\\
843	0.382937920096538\\
844	0.383076619243411\\
845	0.383214990108172\\
846	0.383156028339044\\
847	0.382703659946628\\
848	0.383431603743702\\
849	0.382979976413026\\
850	0.383117647028939\\
851	0.382667450028976\\
852	0.382218309829341\\
853	0.382942555655973\\
854	0.382494145169176\\
855	0.382631578917426\\
856	0.38296339560884\\
857	0.382516530503153\\
858	0.38245920742952\\
859	0.383178114056363\\
860	0.382732558109637\\
861	0.383449477322074\\
862	0.383004640341369\\
863	0.383719582820504\\
864	0.383275462932943\\
865	0.383988439276436\\
866	0.383545034612098\\
867	0.383102652795969\\
868	0.382949308725756\\
869	0.38289221324203\\
870	0.382452107249946\\
871	0.383161117459622\\
872	0.382721712508328\\
873	0.383428789584514\\
874	0.382990083875484\\
875	0.382552380922561\\
876	0.383257229802666\\
877	0.38282022041858\\
878	0.383523158664048\\
879	0.383655669291329\\
880	0.383219696939705\\
881	0.383919788089543\\
882	0.383484504883199\\
883	0.384182710426785\\
884	0.383748114600394\\
885	0.383314500911638\\
886	0.384010534206254\\
887	0.384141300233068\\
888	0.383708708678796\\
889	0.384401949726225\\
890	0.383970037423069\\
891	0.383539094620119\\
892	0.383109118056609\\
893	0.383799925315088\\
894	0.383370618911158\\
895	0.383500931068738\\
896	0.383072916636593\\
897	0.383203270129798\\
898	0.382776540430314\\
899	0.38346310712609\\
900	0.383037037006943\\
901	0.383721790572963\\
902	0.383296378388195\\
903	0.383979328135183\\
904	0.383554572241337\\
905	0.384235727409987\\
906	0.383811626165652\\
907	0.384490995927081\\
908	0.384434654888992\\
909	0.384011734476644\\
910	0.383589743559696\\
911	0.383168679077016\\
912	0.383296783595597\\
913	0.38287696236489\\
914	0.383552151683944\\
915	0.383132969004464\\
916	0.383806404627876\\
917	0.383387858930291\\
918	0.38405954971563\\
919	0.383641639433108\\
920	0.384311594172686\\
921	0.383894317740442\\
922	0.383477946463017\\
923	0.384145901017064\\
924	0.383730158700018\\
925	0.383855855825686\\
926	0.383441324663863\\
927	0.38356706217769\\
928	0.383692528705524\\
929	0.38327951198994\\
930	0.383405017891164\\
931	0.382993197248879\\
932	0.383655221715344\\
933	0.383244015689797\\
934	0.383904354002652\\
935	0.384028520468974\\
936	0.384152421622275\\
937	0.383742440382548\\
938	0.38386638234374\\
939	0.383457578954676\\
940	0.38411347514716\\
941	0.383705278042953\\
942	0.384359518724295\\
943	0.383951926445661\\
944	0.383545197709964\\
945	0.383668430305079\\
946	0.383791402365887\\
947	0.383386131613861\\
948	0.384036568183774\\
949	0.383631893190795\\
950	0.383228070145378\\
951	0.383876621070385\\
952	0.383998599409551\\
953	0.383595662789048\\
954	0.383717679914071\\
955	0.383315881296312\\
956	0.382914923261524\\
957	0.383559735253812\\
958	0.383159359747197\\
959	0.382759819226067\\
960	0.383402777747733\\
961	0.383003815439906\\
962	0.382605682575559\\
963	0.383246798169921\\
964	0.382849239250618\\
965	0.383488773717772\\
966	0.383091787409512\\
967	0.383729748332371\\
968	0.383333333303199\\
969	0.382937736467966\\
970	0.382886597908055\\
971	0.382492275974073\\
972	0.382613168694206\\
973	0.383247687534094\\
974	0.382854209415427\\
975	0.382974358944239\\
976	0.383094262264876\\
977	0.382702149406896\\
978	0.383333333303199\\
979	0.382941777293809\\
980	0.38255102037806\\
981	0.383180428104424\\
982	0.38279022400252\\
983	0.382909460804058\\
984	0.382520325173118\\
985	0.382639593878594\\
986	0.383265720050986\\
987	0.383215129993459\\
988	0.382827260428712\\
989	0.382945736404054\\
990	0.382558922528915\\
991	0.383181971042859\\
992	0.383299731152647\\
993	0.382913729409438\\
994	0.383534540546634\\
995	0.383149078696988\\
996	0.382764390866896\\
997	0.383383483754642\\
998	0.382999331967312\\
999	0.383616950253554\\
1000	0.383233333303224\\
1001	0.383849483819404\\
1002	0.38346640050213\\
1003	0.383582585546492\\
1004	0.383200531178318\\
1005	0.383814261992939\\
1006	0.383432736881787\\
1007	0.384045018175584\\
1008	0.383664021133882\\
1009	0.384274859566631\\
1010	0.383894389408624\\
1011	0.383514671911826\\
1012	0.384123847137062\\
1013	0.383744652816176\\
1014	0.384352399706813\\
1015	0.383973727391776\\
1016	0.383595800494732\\
1017	0.383546378206347\\
1018	0.383169613591235\\
1019	0.383774942724131\\
1020	0.383888888858564\\
1021	0.383839373133242\\
1022	0.383463796447359\\
1023	0.383333333303199\\
1024	0.383447265594896\\
1025	0.383073170701664\\
1026	0.382699805038101\\
1027	0.383300876308567\\
1028	0.383252269749391\\
1029	0.382879818563879\\
1030	0.382993527477993\\
1031	0.382864532786016\\
1032	0.383462532269505\\
1033	0.38309131975052\\
1034	0.38272082524395\\
1035	0.382834138456246\\
1036	0.383108108077977\\
1037	0.382738669208038\\
1038	0.382369942166406\\
1039	0.382964388805249\\
1040	0.382596153816166\\
1041	0.38318924108421\\
1042	0.382821497090845\\
1043	0.383413231033956\\
1044	0.383045976981293\\
1045	0.383636363606229\\
1046	0.383269598440165\\
1047	0.383540273767949\\
1048	0.383651399460859\\
1049	0.383603431809661\\
1050	0.383238095208071\\
1051	0.383824928609101\\
1052	0.383935361186559\\
1053	0.383570750207355\\
1054	0.383523086623882\\
1055	0.38315955763187\\
1056	0.382796717141673\\
1057	0.383380636992797\\
1058	0.383018273441849\\
1059	0.383128737772722\\
1060	0.383238993680607\\
1061	0.382877788219957\\
1062	0.382988072788521\\
1063	0.383098149860189\\
1064	0.383364661624\\
1065	0.38300469480555\\
1066	0.383583489650846\\
1067	0.383223992472267\\
1068	0.38286516850917\\
1069	0.382818833771125\\
1070	0.383395638599268\\
1071	0.383037659478077\\
1072	0.3829912935023\\
1073	0.382945013949438\\
1074	0.382588454346205\\
1075	0.38269767438851\\
1076	0.382806691419773\\
1077	0.382915506005247\\
1078	0.383024118708363\\
1079	0.382669138060919\\
1080	0.383240740710789\\
1081	0.383502929356382\\
1082	0.383610597628604\\
1083	0.383256386550556\\
1084	0.383364083610786\\
1085	0.383010752658265\\
1086	0.383118477563585\\
1087	0.383226004263179\\
1088	0.383333333303426\\
1089	0.382981328406004\\
1090	0.382721712508328\\
1091	0.383287503789234\\
1092	0.382936507906606\\
1093	0.382814882556204\\
1094	0.382464960360039\\
1095	0.382572298295827\\
1096	0.382679440359425\\
1097	0.382786387086526\\
1098	0.382437765604664\\
1099	0.382999696664001\\
1100	0.382651515121552\\
1101	0.382758098668319\\
1102	0.382864488778296\\
1103	0.382744031399625\\
1104	0.383001207699635\\
1105	0.383107088959605\\
1106	0.38276069918652\\
1107	0.383318277597482\\
1108	0.382972322473279\\
1109	0.383528704508763\\
1110	0.383183183153278\\
1111	0.383738373807546\\
1112	0.383393285341754\\
1113	0.383498053279482\\
1114	0.383153800089758\\
1115	0.383707025381227\\
1116	0.383363201881593\\
1117	0.383243807788631\\
1118	0.382901013685114\\
1119	0.382558832260884\\
1120	0.383110119017829\\
1121	0.382768361552053\\
1122	0.383318478876845\\
1123	0.382977144523466\\
1124	0.383526097241656\\
1125	0.383481481451554\\
1126	0.383140911752207\\
1127	0.383688257881886\\
1128	0.383569739922677\\
1129	0.383229997017679\\
1130	0.382890855427377\\
1131	0.383436486854862\\
1132	0.383097762043008\\
1133	0.383642247689977\\
1134	0.383303938829613\\
1135	0.383847283376781\\
1136	0.383509389641404\\
1137	0.383172090266044\\
1138	0.383714118306216\\
1139	0.383816213022328\\
1140	0.383479532133833\\
1141	0.38314344139576\\
1142	0.383245767629205\\
1143	0.382910469494618\\
1144	0.383449883419871\\
1145	0.383114992692072\\
1146	0.383653286764684\\
1147	0.383318802643544\\
1148	0.383855981386887\\
1149	0.383521903074097\\
1150	0.383478260839411\\
1151	0.383145091195047\\
1152	0.383680555525416\\
1153	0.383781439692484\\
1154	0.383448873453517\\
1155	0.383982683952581\\
1156	0.383650519001094\\
1157	0.384183232467649\\
1158	0.383851468018293\\
1159	0.383807880326458\\
1160	0.383477011464265\\
1161	0.384008039016635\\
1162	0.383677567382392\\
1163	0.384207509284806\\
1164	0.383877434104988\\
1165	0.383547925577886\\
1166	0.384076615178401\\
1167	0.383747500683967\\
1168	0.383847031933328\\
1169	0.383946392898224\\
1170	0.383618233588095\\
1171	0.384144605719939\\
1172	0.38381683728494\\
1173	0.384342142624064\\
1174	0.384440658686344\\
1175	0.38411347514716\\
1176	0.383786848042519\\
1177	0.384310393626038\\
1178	0.383984153902929\\
1179	0.384506644018302\\
1180	0.384180790930259\\
1181	0.383855489667894\\
1182	0.383953750674891\\
1183	0.383629191291448\\
1184	0.383474099068962\\
1185	0.383994374090662\\
1186	0.383670601431277\\
1187	0.383768604294573\\
1188	0.383445566748833\\
1189	0.383543594026605\\
1190	0.384061624619562\\
1191	0.383739154741761\\
1192	0.383836689007921\\
1193	0.383514948279526\\
1194	0.384031267418095\\
1195	0.383709902340797\\
1196	0.384225195064573\\
1197	0.383904204926694\\
1198	0.383583750665366\\
1199	0.383347233775794\\
1200	0.383444444414408\\
1201	0.383333333303199\\
1202	0.383180809731357\\
1203	0.38369354388783\\
1204	0.383651716470467\\
1205	0.383333333303199\\
1206	0.38343007183289\\
1207	0.383112399859328\\
1208	0.383623068402585\\
1209	0.383719327237486\\
1210	0.383402203826563\\
1211	0.383085604153848\\
1212	0.383594609430702\\
1213	0.383484473726412\\
1214	0.383168588657327\\
1215	0.383676268831323\\
1216	0.383360745584014\\
1217	0.383045740862826\\
1218	0.383141762421928\\
1219	0.382827454167455\\
1220	0.383333333303199\\
1221	0.383224133194062\\
1222	0.382910529157016\\
1223	0.382597437964023\\
1224	0.382693355089714\\
1225	0.383197278881426\\
1226	0.382884719926324\\
1227	0.382572670439913\\
1228	0.383075461424824\\
1229	0.383170599373216\\
1230	0.382859078560614\\
1231	0.383360411559352\\
1232	0.383049242394236\\
1233	0.3835496079721\\
1234	0.383238789813277\\
1235	0.383738191602788\\
1236	0.3834277238102\\
1237	0.383117757986611\\
1238	0.383616047358146\\
1239	0.383306429886488\\
1240	0.383803763410697\\
1241	0.383494493657736\\
1242	0.383588298413088\\
1243	0.383279699621198\\
1244	0.383775455489513\\
1245	0.38346720211166\\
1246	0.383962011740778\\
1247	0.383654103150775\\
1248	0.38334668800394\\
1249	0.3830397651152\\
1250	0.383533333303149\\
1251	0.383226751901475\\
1252	0.383719382291247\\
1253	0.38341314176273\\
1254	0.383506113739031\\
1255	0.383200531178318\\
1256	0.383691613557858\\
1257	0.383545478622636\\
1258	0.38350556435762\\
1259	0.383200953107234\\
1260	0.383293650763335\\
1261	0.382989690691375\\
1262	0.38347860535805\\
1263	0.383570862994247\\
1264	0.383267405033166\\
1265	0.383754940681229\\
1266	0.383451816715478\\
1267	0.383412259901434\\
1268	0.38310988430203\\
1269	0.383596007324741\\
1270	0.383687664011859\\
1271	0.383779176471307\\
1272	0.383477463282134\\
1273	0.383568997089469\\
1274	0.383267922523601\\
1275	0.383359477094018\\
1276	0.383059038632382\\
1277	0.383150613386761\\
1278	0.383633281138373\\
1279	0.383333333303199\\
1280	0.383033854136556\\
1281	0.383515482665644\\
1282	0.383216328623121\\
1283	0.383697064142325\\
1284	0.383398234653214\\
1285	0.383099870268325\\
1286	0.38357957487915\\
1287	0.383670033639874\\
1288	0.383372153178925\\
1289	0.383850530096652\\
1290	0.383940568445269\\
1291	0.383643170638607\\
1292	0.383604231136133\\
1293	0.383307553463055\\
1294	0.383397733097127\\
1295	0.383101673071678\\
1296	0.383577674866956\\
1297	0.383667437646636\\
1298	0.383371854104553\\
1299	0.383461637126629\\
1300	0.383166666636725\\
1301	0.38287214959837\\
1302	0.383346134122576\\
1303	0.383051931410137\\
1304	0.383141615511931\\
1305	0.383358876087414\\
1306	0.383320571690319\\
1307	0.383027288926996\\
1308	0.383498980601871\\
1309	0.383206009646528\\
1310	0.382913485974996\\
1311	0.382697686214669\\
1312	0.383168191026925\\
1313	0.382876364529466\\
1314	0.382965499716192\\
1315	0.382927756623985\\
1316	0.382636778085498\\
1317	0.383105542870453\\
1318	0.383194233657377\\
1319	0.382979529916838\\
1320	0.383068181788076\\
1321	0.38277819830455\\
1322	0.383245083177144\\
1323	0.382955404353879\\
1324	0.383421450120977\\
1325	0.383509433932204\\
1326	0.383220211131402\\
1327	0.383308213986538\\
1328	0.383019578283211\\
1329	0.383483822392918\\
1330	0.383345864631565\\
1331	0.383057851209742\\
1332	0.382957957928056\\
1333	0.382670667637058\\
1334	0.383133433253306\\
1335	0.382846441917536\\
1336	0.383308383203484\\
1337	0.383271004707012\\
1338	0.382984554030827\\
1339	0.383445357201708\\
1340	0.383159203950072\\
1341	0.383246333551824\\
1342	0.382960755061958\\
1343	0.383420203494325\\
1344	0.383134920604789\\
1345	0.383221809139741\\
1346	0.383308568568282\\
1347	0.383024003929449\\
1348	0.382739861493292\\
1349	0.383197430165183\\
1350	0.383407407377263\\
1351	0.3833703429259\\
1352	0.383086784979923\\
1353	0.382803646188222\\
1354	0.383259478059472\\
1355	0.383345633426416\\
1356	0.383062930156711\\
1357	0.383517563222313\\
1358	0.383603338212424\\
1359	0.383566347774831\\
1360	0.383284313695412\\
1361	0.383247612019886\\
1362	0.38296622610801\\
1363	0.382831988231146\\
1364	0.383284457448099\\
1365	0.383003662973579\\
1366	0.383089311829508\\
1367	0.382809070928261\\
1368	0.383260233888223\\
1369	0.382980277544902\\
1370	0.383065693400567\\
1371	0.382786287351564\\
1372	0.382871720086769\\
1373	0.382592862315278\\
1374	0.38255701112962\\
1375	0.383006060576008\\
1376	0.382873061985492\\
1377	0.382595013284117\\
1378	0.382801161073075\\
1379	0.382523567772751\\
1380	0.382971014462782\\
1381	0.383055756668227\\
1382	0.382778581735693\\
1383	0.382863340534186\\
1384	0.382586705172343\\
1385	0.382382671450387\\
1386	0.3828282827983\\
1387	0.382552271058785\\
1388	0.382997118125786\\
1389	0.382721382259433\\
1390	0.38280575536578\\
1391	0.382530553528795\\
1392	0.382614942498776\\
1393	0.382340272762576\\
1394	0.382065997100653\\
1395	0.382508960543646\\
1396	0.38223495699026\\
1397	0.382677165324367\\
1398	0.382761087237668\\
1399	0.382725756462833\\
1400	0.382452380922587\\
1401	0.38253628357711\\
1402	0.382263433160915\\
1403	0.382703730072308\\
1404	0.382431149067997\\
1405	0.382870699851537\\
1406	0.382835467016093\\
1407	0.38256337357825\\
1408	0.383001893909523\\
1409	0.38273006857662\\
1410	0.382458628811719\\
1411	0.38289629101655\\
1412	0.38262511800599\\
1413	0.382354328821293\\
1414	0.382791136226615\\
1415	0.382873969345837\\
1416	0.382603578124417\\
1417	0.382333568542208\\
1418	0.382769158409246\\
1419	0.382499412702145\\
1420	0.382934272270631\\
1421	0.382664790024137\\
1422	0.383098921676492\\
1423	0.382829702476556\\
1424	0.382560861393358\\
1425	0.382994152016863\\
1426	0.382725572667596\\
1427	0.382807755167505\\
1428	0.382539682509787\\
1429	0.382971775104124\\
1430	0.382703962673986\\
1431	0.383135336564465\\
1432	0.382867783955135\\
1433	0.383298441468014\\
1434	0.383031148273176\\
1435	0.383461091723802\\
1436	0.383542246952402\\
1437	0.38327534211794\\
1438	0.383008808500335\\
1439	0.383437572358162\\
1440	0.383171296266255\\
1441	0.383252371008666\\
1442	0.383333333303199\\
1443	0.38306768303778\\
1444	0.383494921484271\\
1445	0.383575547836244\\
1446	0.383310281205468\\
1447	0.383045381218608\\
1448	0.383471454850223\\
1449	0.383551874826253\\
1450	0.383287356291703\\
1451	0.383195497328188\\
1452	0.38293158858346\\
1453	0.382668043099102\\
1454	0.383092618035107\\
1455	0.382829324139493\\
1456	0.382566391911496\\
1457	0.382532601205412\\
1458	0.38295610422233\\
1459	0.382693625741013\\
1460	0.383116438326169\\
1461	0.382854209415655\\
1462	0.382934336495282\\
1463	0.382672590537368\\
1464	0.383094262265104\\
1465	0.382832764475097\\
1466	0.383253751675284\\
1467	0.382992501674153\\
1468	0.382799727490465\\
1469	0.382539142243559\\
1470	0.38261904758906\\
1471	0.38235893946694\\
1472	0.382778532578641\\
1473	0.382518669352294\\
1474	0.382259158721581\\
1475	0.382677966071697\\
1476	0.382418699156915\\
1477	0.382836831385021\\
1478	0.382916102811578\\
1479	0.382657200781296\\
1480	0.383074324294284\\
1481	0.382815665061116\\
1482	0.382894736811977\\
1483	0.38263654750881\\
1484	0.382715633393218\\
1485	0.382457912427981\\
1486	0.38287348583799\\
1487	0.382616005349973\\
1488	0.382358870937651\\
1489	0.382773673576366\\
1490	0.382516778493482\\
1491	0.382260228004952\\
1492	0.382171581739385\\
1493	0.382250502314264\\
1494	0.381994645217674\\
1495	0.382408026725898\\
1496	0.382152406387149\\
1497	0.381897127558432\\
1498	0.382309746298461\\
1499	0.382054703105496\\
1500	0.381933333303323\\
};
\addlegendentry{$\beta\text{ = 2}$}

\addplot [color=blue, dotted, ultra thick]
  table[row sep=crcr]{%
1	1.99999999979991\\
2	1.49999999984993\\
3	1.66666666650008\\
4	1.416666666536\\
5	1.53333333318892\\
6	1.36111111098649\\
7	1.30952380940289\\
8	1.27083333322116\\
9	1.35185185172986\\
10	1.26666666655456\\
11	1.24242424231306\\
12	1.22222222211212\\
13	1.20512820502267\\
14	1.1904761903711\\
15	1.17777777767628\\
16	1.16666666656533\\
17	1.15686274499672\\
18	1.20370370359683\\
19	1.19298245603659\\
20	1.18333333322971\\
21	1.17460317450218\\
22	1.16666666656556\\
23	1.11594202888887\\
24	1.11111111101445\\
25	1.10666666657175\\
26	1.10256410247098\\
27	1.06913580237938\\
28	1.03095238086576\\
29	1.02988505738426\\
30	1.02888888880148\\
31	0.995698924646604\\
32	1.02708333324517\\
33	0.995959595873956\\
34	0.996078431286605\\
35	0.996190476105539\\
36	0.996296296210858\\
37	0.98738738730367\\
38	0.987719298161437\\
39	0.962393162311173\\
40	0.98833333324842\\
41	0.964227642193691\\
42	0.988888888803331\\
43	0.965891472784506\\
44	0.989393939307547\\
45	0.982222222137352\\
46	0.960869565134317\\
47	0.961702127577155\\
48	0.941666666586116\\
49	0.94285714277612\\
50	0.943999999919697\\
51	0.9254901959996\\
52	0.926923076843877\\
53	0.90943396218654\\
54	0.911111111033051\\
55	0.894545454468698\\
56	0.896428571351407\\
57	0.880701754310167\\
58	0.882758620613458\\
59	0.879096045122424\\
60	0.86444444437052\\
61	0.866666666592209\\
62	0.852688171969703\\
63	0.855026454953531\\
64	0.841666666594847\\
65	0.844102564031118\\
66	0.846464646393542\\
67	0.848756218834751\\
68	0.836274509734267\\
69	0.838647342925697\\
70	0.833809523740911\\
71	0.836150234673369\\
72	0.824537036969559\\
73	0.826940639201439\\
74	0.81576576569887\\
75	0.818222222154873\\
76	0.80745614028433\\
77	0.809956709889775\\
78	0.799572649506672\\
79	0.802109704574832\\
80	0.800416666600768\\
81	0.790534979358654\\
82	0.793089430828786\\
83	0.795582329251829\\
84	0.786111111046466\\
85	0.782745097975067\\
86	0.773643410789418\\
87	0.776245210664229\\
88	0.76742424236113\\
89	0.764419475592831\\
90	0.767037036974443\\
91	0.764102564040513\\
92	0.757971014431405\\
93	0.749820788469833\\
94	0.743971631145541\\
95	0.739649122747551\\
96	0.73194444438559\\
97	0.734707903720846\\
98	0.727210884295118\\
99	0.729966329907256\\
100	0.72266666660812\\
101	0.725412541195283\\
102	0.721568627392571\\
103	0.724271844601844\\
104	0.722115384557355\\
105	0.715238095180666\\
106	0.711635220068729\\
107	0.704984423619408\\
108	0.707716049325654\\
109	0.701223241533853\\
110	0.703939393882592\\
111	0.697597597541289\\
112	0.695833333277278\\
113	0.689675516168563\\
114	0.688011695851173\\
115	0.682028985452462\\
116	0.684770114887442\\
117	0.684615384560402\\
118	0.681638418024477\\
119	0.684313725435686\\
120	0.67861111105708\\
121	0.677134986172177\\
122	0.679781420711379\\
123	0.674254742494213\\
124	0.676881720376969\\
125	0.671466666613924\\
126	0.674074074020837\\
127	0.668766404146709\\
128	0.671354166613582\\
129	0.666149870748313\\
130	0.668717948664835\\
131	0.663613231499539\\
132	0.666161616109093\\
133	0.661152882153374\\
134	0.656218905420701\\
135	0.658765432046494\\
136	0.653921568575697\\
137	0.656447688512344\\
138	0.651690821204284\\
139	0.654196642633678\\
140	0.649523809472157\\
141	0.652009456212681\\
142	0.647417840323897\\
143	0.646386946335497\\
144	0.641898148096971\\
145	0.6374712643169\\
146	0.639954337848394\\
147	0.639002267522756\\
148	0.634684684634067\\
149	0.630425055878277\\
150	0.626888888838948\\
151	0.62935982334966\\
152	0.625219298196043\\
153	0.627668845266044\\
154	0.623593073543589\\
155	0.626021505326435\\
156	0.626282051232238\\
157	0.622292993581141\\
158	0.624683544254367\\
159	0.62075471693197\\
160	0.62312499995096\\
161	0.619254658336331\\
162	0.62160493822239\\
163	0.617791410994187\\
164	0.620121951170404\\
165	0.616363636314873\\
166	0.618674698745963\\
167	0.614970059831421\\
168	0.617261904713132\\
169	0.616568047288638\\
170	0.612941176422282\\
171	0.609356725098223\\
172	0.611627906928334\\
173	0.608092485500947\\
174	0.607471264319884\\
175	0.603999999952293\\
176	0.60624999995207\\
177	0.602824858709255\\
178	0.605056179727626\\
179	0.60353817499913\\
180	0.600185185137889\\
181	0.602394106766496\\
182	0.599084249036878\\
183	0.595810564615931\\
184	0.598007246329416\\
185	0.59837837833129\\
186	0.597849462318436\\
187	0.598217468758776\\
188	0.596365248180291\\
189	0.593209876496758\\
190	0.592719298199427\\
191	0.590139616009765\\
192	0.587065972176333\\
193	0.589205526724299\\
194	0.586168384833854\\
195	0.588290598244384\\
196	0.58528911560029\\
197	0.587394246992744\\
198	0.584427609381692\\
199	0.58651591285161\\
200	0.583583333287379\\
201	0.585655057996973\\
202	0.585231023056167\\
203	0.582348111612646\\
204	0.5843954247905\\
205	0.583170731661312\\
206	0.580339805779431\\
207	0.582367149712354\\
208	0.579567307646585\\
209	0.581578947322441\\
210	0.578809523763766\\
211	0.580805687157635\\
212	0.57806603768995\\
213	0.58004694831061\\
214	0.57733644855216\\
215	0.579302325535309\\
216	0.577546296250375\\
217	0.57488479258086\\
218	0.575305810351892\\
219	0.574961948203963\\
220	0.572348484803115\\
221	0.574283559531978\\
222	0.571696696651316\\
223	0.571375186800651\\
224	0.568824404716679\\
225	0.570740740695328\\
226	0.568215339187873\\
227	0.570117474257358\\
228	0.569078947323305\\
229	0.566593886418104\\
230	0.568478260824577\\
231	0.566017315972431\\
232	0.565014367771255\\
233	0.562589413403202\\
234	0.564458689413868\\
235	0.562056737544026\\
236	0.563912429333641\\
237	0.564345991516348\\
238	0.561974789871329\\
239	0.559623430918009\\
240	0.558124999955908\\
241	0.557192254451138\\
242	0.55488980711857\\
243	0.556721536307123\\
244	0.554439890666572\\
245	0.556258503357185\\
246	0.55399728992893\\
247	0.553103913586483\\
248	0.550873655870419\\
249	0.550669343999289\\
250	0.548466666623199\\
251	0.550265604206061\\
252	0.550727513184029\\
253	0.548550724594406\\
254	0.546391076072268\\
255	0.548169934597126\\
256	0.546028645790102\\
257	0.543904020709078\\
258	0.545671834581981\\
259	0.543564993521841\\
260	0.544038461495347\\
261	0.541954022945674\\
262	0.539885496140414\\
263	0.541634980945673\\
264	0.539583333290466\\
265	0.539433962221437\\
266	0.539285714243078\\
267	0.537265917560489\\
268	0.537126865629261\\
269	0.535130111481976\\
270	0.53499999995779\\
271	0.533025830216275\\
272	0.534742647016628\\
273	0.532783882741796\\
274	0.53448905105256\\
275	0.532545454503406\\
276	0.531823671455641\\
277	0.532310469272261\\
278	0.530395683411598\\
279	0.532078853004577\\
280	0.530178571386841\\
281	0.529478054525271\\
282	0.52760047277161\\
283	0.527502944599291\\
284	0.52799295770501\\
285	0.526140350835931\\
286	0.527797202755892\\
287	0.525958188112099\\
288	0.527604166625224\\
289	0.525778546671518\\
290	0.527413793062124\\
291	0.525601374529288\\
292	0.527226027355709\\
293	0.525426621119095\\
294	0.52704081628508\\
295	0.525254237246827\\
296	0.526858108066563\\
297	0.525084175042821\\
298	0.524999999958709\\
299	0.523244147115975\\
300	0.524833333291781\\
301	0.525304540379466\\
302	0.524668874130839\\
303	0.522937293688301\\
304	0.522861842064231\\
305	0.521147540942593\\
306	0.522712418259516\\
307	0.521009771945955\\
308	0.520941558400636\\
309	0.519255663389686\\
310	0.519193548346266\\
311	0.517524115714878\\
312	0.516933760643269\\
313	0.515282215082152\\
314	0.51682590229484\\
315	0.515185185144674\\
316	0.514345991520713\\
317	0.514300736027053\\
318	0.512683438114891\\
319	0.51421107623969\\
320	0.512604166626488\\
321	0.512564901309815\\
322	0.510973084846\\
323	0.512487100063026\\
324	0.510905349754012\\
325	0.512410256370003\\
326	0.512883435542562\\
327	0.511314984669298\\
328	0.509756097520949\\
329	0.511246200567712\\
330	0.509696969656943\\
331	0.511178247693806\\
332	0.509638554176718\\
333	0.511111111070932\\
334	0.509580838283227\\
335	0.509552238765991\\
336	0.510019841229905\\
337	0.509990108763304\\
338	0.50848126228766\\
339	0.509931170068285\\
340	0.508431372509222\\
341	0.507673509246615\\
342	0.50618908378101\\
343	0.506656948454065\\
344	0.505184108487583\\
345	0.50516908208624\\
346	0.503709055837362\\
347	0.5051392891055\\
348	0.505124521033395\\
349	0.503677172835523\\
350	0.503190476151303\\
351	0.501756885051236\\
352	0.501751893900291\\
353	0.500330500433165\\
354	0.500329566816163\\
355	0.49892018775472\\
356	0.500327715316871\\
357	0.4994864612122\\
358	0.498091247633511\\
359	0.499489322152385\\
360	0.49810185181309\\
361	0.499492151392133\\
362	0.498112338819283\\
363	0.499494949455993\\
364	0.498122710583857\\
365	0.499497716856013\\
366	0.499954462620508\\
367	0.498592188880366\\
368	0.499954710106067\\
369	0.498599819292849\\
370	0.498603603565016\\
371	0.497259658541907\\
372	0.49861111107225\\
373	0.498614834635191\\
374	0.497281639890161\\
375	0.497288888850335\\
376	0.497739361663662\\
377	0.496419098104752\\
378	0.495105820067465\\
379	0.496437994684584\\
380	0.495131578908968\\
381	0.495144356917081\\
382	0.495157068024582\\
383	0.493864229726796\\
384	0.495182291628225\\
385	0.493896103857878\\
386	0.495207253847639\\
387	0.493927648540421\\
388	0.495231958724389\\
389	0.493958868856225\\
390	0.495256410217962\\
391	0.495268542161057\\
392	0.495280612206443\\
393	0.494656488511282\\
394	0.493401015190102\\
395	0.494683544265399\\
396	0.494696969658662\\
397	0.493450881573835\\
398	0.494723618051921\\
399	0.493483709234852\\
400	0.493499999961614\\
401	0.492269326645101\\
402	0.492288557175698\\
403	0.49106699748063\\
404	0.492326732635092\\
405	0.491111111072996\\
406	0.492364531981366\\
407	0.491154791116514\\
408	0.491176470550045\\
409	0.491198043971735\\
410	0.489999999962038\\
411	0.489416058356255\\
412	0.489441747534784\\
413	0.488256658557702\\
414	0.489492753585409\\
415	0.489116465825646\\
416	0.487940705090523\\
417	0.48796962426286\\
418	0.486802232817354\\
419	0.488027048490494\\
420	0.487658730120984\\
421	0.486500395845269\\
422	0.485939968366893\\
423	0.484791174115571\\
424	0.486006289270563\\
425	0.484862745060582\\
426	0.484507042216137\\
427	0.48454332548954\\
428	0.483411214916032\\
429	0.484615384577864\\
430	0.483488372055717\\
431	0.483526682097363\\
432	0.482407407370147\\
433	0.483602771325423\\
434	0.482488479225594\\
435	0.48137931030783\\
436	0.482568807302187\\
437	0.481464530855419\\
438	0.48264840178922\\
439	0.482687927069719\\
440	0.481590909053693\\
441	0.481632653024008\\
442	0.480542986388173\\
443	0.481715575583621\\
444	0.480630630593623\\
445	0.480112359513441\\
446	0.479035874402598\\
447	0.480201342244754\\
448	0.480245535677113\\
449	0.47917594651085\\
450	0.479222222185172\\
451	0.478159645196001\\
452	0.479314159254955\\
453	0.478256070603265\\
454	0.479405286306473\\
455	0.478351648314629\\
456	0.479495613997869\\
457	0.478446389459577\\
458	0.479585152801292\\
459	0.478540304973876\\
460	0.478586956484605\\
461	0.477548806904451\\
462	0.47867965364253\\
463	0.477645788299924\\
464	0.477693965480285\\
465	0.476666666629626\\
466	0.477789699533787\\
467	0.477480371126376\\
468	0.476460113923167\\
469	0.477576403658759\\
470	0.477624113438196\\
471	0.476610049503051\\
472	0.477012711827456\\
473	0.47600422829305\\
474	0.476054852283823\\
475	0.475052631542212\\
476	0.476155462147972\\
477	0.475157232667698\\
478	0.475209204984139\\
479	0.475260960297192\\
480	0.474270833296714\\
481	0.475363825327122\\
482	0.474377593324334\\
483	0.474085576222706\\
484	0.473106060569535\\
485	0.473161511990838\\
486	0.47218792863282\\
487	0.473271731653995\\
488	0.472301912531748\\
489	0.472358554837456\\
490	0.471394557786653\\
491	0.472471147281794\\
492	0.471510840071915\\
493	0.471230561153561\\
494	0.471288798883961\\
495	0.470336700300322\\
496	0.471404569856077\\
497	0.47045606971551\\
498	0.471519410940573\\
499	0.471910487605328\\
500	0.470966666630147\\
501	0.471024617395415\\
502	0.471082337280905\\
503	0.471139827664047\\
504	0.471527777741358\\
505	0.47059405936966\\
506	0.469861660042852\\
507	0.470249835598224\\
508	0.46932414694561\\
509	0.470366732118237\\
510	0.469444444408282\\
511	0.470482713597221\\
512	0.469563802047105\\
513	0.470597790736974\\
514	0.470654993478774\\
515	0.470388349478299\\
516	0.470768733814111\\
517	0.46985815599237\\
518	0.470881595845412\\
519	0.469974309533654\\
520	0.470993589707405\\
521	0.47008957130106\\
522	0.471104725378837\\
523	0.470203951525264\\
524	0.470260814213134\\
525	0.469365079329009\\
526	0.468472750280853\\
527	0.469481340887342\\
528	0.468592171681166\\
529	0.468651543757233\\
530	0.467767295561544\\
531	0.468769617038561\\
532	0.467888471141805\\
533	0.468261413347363\\
534	0.467384519314919\\
535	0.468380062269262\\
536	0.467506218869403\\
537	0.467566728703787\\
538	0.467936802938084\\
539	0.467068645604058\\
540	0.467129629593728\\
541	0.466266173716576\\
542	0.46725092247334\\
543	0.467311233849841\\
544	0.466819852905246\\
545	0.466574923511644\\
546	0.465720390684737\\
547	0.465478366813841\\
548	0.464628953735655\\
549	0.465604128683026\\
550	0.464757575721933\\
551	0.465728977580739\\
552	0.464885265664634\\
553	0.464044605148047\\
554	0.465012033658468\\
555	0.465075075039294\\
556	0.464238609077029\\
557	0.465200478719453\\
558	0.464366786105302\\
559	0.465324985056441\\
560	0.46449404758323\\
561	0.465448603647928\\
562	0.465213523095827\\
563	0.464387211331768\\
564	0.465336879396773\\
565	0.464513274300316\\
566	0.465459363921582\\
567	0.46463844793584\\
568	0.464994131419417\\
569	0.465055653156924\\
570	0.464239766046148\\
571	0.463426736683459\\
572	0.464364801828879\\
573	0.463554392052629\\
574	0.464488966282261\\
575	0.46368115938435\\
576	0.462876157371511\\
577	0.463807047913178\\
578	0.463581314842941\\
579	0.462780656268251\\
580	0.462844827550498\\
581	0.462048192735438\\
582	0.461254295496929\\
583	0.462178387614358\\
584	0.462243150649101\\
585	0.461452991417218\\
586	0.462372013616005\\
587	0.461584327051241\\
588	0.460799319692114\\
589	0.460865874327737\\
590	0.460084745727045\\
591	0.460998307916952\\
592	0.461064189153603\\
593	0.460286677873228\\
594	0.461195286159636\\
595	0.460756302485379\\
596	0.460822147615318\\
597	0.460050251220764\\
598	0.459280936419418\\
599	0.458931552552258\\
600	0.45899999996459\\
601	0.458236272843124\\
602	0.458305647805219\\
603	0.458374792667883\\
604	0.457615894004448\\
605	0.458512396658762\\
606	0.457755775542182\\
607	0.457825370640194\\
608	0.457072368385752\\
609	0.457416529794955\\
610	0.456666666631463\\
611	0.455919258011818\\
612	0.456808278831886\\
613	0.456063077724366\\
614	0.456134636229763\\
615	0.455392953894489\\
616	0.456277056241788\\
617	0.455537547236645\\
618	0.456418554441598\\
619	0.455681206211466\\
620	0.456559139749743\\
621	0.455823939846596\\
622	0.456698820972179\\
623	0.455965757054173\\
624	0.45603632475104\\
625	0.455306666631486\\
626	0.454579339688053\\
627	0.454651780932409\\
628	0.455520169816054\\
629	0.454795972407737\\
630	0.454867724832638\\
631	0.454939249832705\\
632	0.454219409247571\\
633	0.455081621871159\\
634	0.455152471047995\\
635	0.45443569550298\\
636	0.453721173969143\\
637	0.453401360509361\\
638	0.453082549599458\\
639	0.452373500226031\\
640	0.452447916631854\\
641	0.451742069647935\\
642	0.451817237763862\\
643	0.452669777051597\\
644	0.453519668702256\\
645	0.453591731231199\\
646	0.45288957684852\\
647	0.453735188012388\\
648	0.453549382681103\\
649	0.45285053925636\\
650	0.45369230765732\\
651	0.453507424440204\\
652	0.45281186090574\\
653	0.452884124518505\\
654	0.452191641147692\\
655	0.451501272229962\\
656	0.452337398339068\\
657	0.453170979163588\\
658	0.452482269468646\\
659	0.451795649939868\\
660	0.452626262591366\\
661	0.45269793239072\\
662	0.453021148001426\\
663	0.452337858185501\\
664	0.451656626471276\\
665	0.452481202972649\\
666	0.452302302267526\\
667	0.451624187871403\\
668	0.452445109745668\\
669	0.451768809133227\\
670	0.452587064641648\\
671	0.451912568271155\\
672	0.451240079330319\\
673	0.452055472971551\\
674	0.451384767522086\\
675	0.45219753082938\\
676	0.451528599570565\\
677	0.451600196912523\\
678	0.451425762010558\\
679	0.451497299916127\\
680	0.451323529377078\\
681	0.450660792916779\\
682	0.449999999965485\\
683	0.450805270829051\\
684	0.450146198795665\\
685	0.449489051060254\\
686	0.449562682181067\\
687	0.449636098946485\\
688	0.449951550353035\\
689	0.45002418961235\\
690	0.449371980641899\\
691	0.450168837399133\\
692	0.449662813067562\\
693	0.450456950422449\\
694	0.449807877006833\\
695	0.450599520348987\\
696	0.449952107245053\\
697	0.45074127208386\\
698	0.450573065867957\\
699	0.44992846920718\\
700	0.450714285679624\\
701	0.450071326641591\\
702	0.449430199395692\\
703	0.450213371231257\\
704	0.449573863601699\\
705	0.450354609894475\\
706	0.449716713846328\\
707	0.449080622313431\\
708	0.449858757027414\\
709	0.449694405230957\\
710	0.44906103282915\\
711	0.449132676946192\\
712	0.448501872624547\\
713	0.447872837740078\\
714	0.448646125082178\\
715	0.4480186479841\\
716	0.447392923615325\\
717	0.448163644781744\\
718	0.447539461432598\\
719	0.446917014337259\\
720	0.447685185150704\\
721	0.447988904265003\\
722	0.448060941793756\\
723	0.447441217116193\\
724	0.447513812120178\\
725	0.44758620686207\\
726	0.446969696935184\\
727	0.447730398865133\\
728	0.447115384580911\\
729	0.447187928635003\\
730	0.446575342431515\\
731	0.447332421306328\\
732	0.446721311441024\\
733	0.446566621157217\\
734	0.446639418675886\\
735	0.446031745997516\\
736	0.446105072429418\\
737	0.446404341892503\\
738	0.445934959315309\\
739	0.446233649041233\\
740	0.446306306272163\\
741	0.447053531229813\\
742	0.446451033209314\\
743	0.446523104496919\\
744	0.445922939033835\\
745	0.445592841129155\\
746	0.446336014264261\\
747	0.446184738921602\\
748	0.445588235259947\\
749	0.445660881140839\\
750	0.446399999965706\\
751	0.445805592509032\\
752	0.446542553157315\\
753	0.445949535158434\\
754	0.445358090151558\\
755	0.446092715197437\\
756	0.445502645468423\\
757	0.446235138671227\\
758	0.445646437960477\\
759	0.446376811559958\\
760	0.445789473649938\\
761	0.445860709558474\\
762	0.445931758496044\\
763	0.446002621197749\\
764	0.445855148307828\\
765	0.445272331120577\\
766	0.444691035649157\\
767	0.444763146424066\\
768	0.445486111076889\\
769	0.444906805340906\\
770	0.445627705593552\\
771	0.445049718945484\\
772	0.445768566459719\\
773	0.445191893023093\\
774	0.445262704530933\\
775	0.44468817200891\\
776	0.445403780034667\\
777	0.445152295118305\\
778	0.444580119931743\\
779	0.444330338006239\\
780	0.443760683726623\\
781	0.44447289795994\\
782	0.443904518295085\\
783	0.443337590430019\\
784	0.443409863911711\\
785	0.443269639031996\\
786	0.442705682748056\\
787	0.442778483659367\\
788	0.443485617563283\\
789	0.443768483278291\\
790	0.443839662413211\\
791	0.443278550324294\\
792	0.442718855184921\\
793	0.443421605682715\\
794	0.4428631401845\\
795	0.442306079630725\\
796	0.443006700133537\\
797	0.443705562492141\\
798	0.443149540484001\\
799	0.443220692498471\\
800	0.443291666632831\\
801	0.44357053679505\\
802	0.443017456325151\\
803	0.443711083403059\\
804	0.443159203946152\\
805	0.44302277429324\\
806	0.443093465640231\\
807	0.44254440310533\\
808	0.443234323398428\\
809	0.442686444135916\\
810	0.443374485562799\\
811	0.442827784594101\\
812	0.442282430179603\\
813	0.442968429650364\\
814	0.442424242390416\\
815	0.441881390559274\\
816	0.441952614345155\\
817	0.441411668672799\\
818	0.441177669077888\\
819	0.440761090727392\\
820	0.441443089397126\\
821	0.442123426681519\\
822	0.441585563632088\\
823	0.441859052214113\\
824	0.441929611616615\\
825	0.441515151481326\\
826	0.440980629506157\\
827	0.441051995129556\\
828	0.44092190012725\\
829	0.441194209857713\\
830	0.441265060207343\\
831	0.441937424755679\\
832	0.442207532017619\\
833	0.441976790682702\\
834	0.441846522748165\\
835	0.442115768429403\\
836	0.441985645899422\\
837	0.441457586585329\\
838	0.441527446267173\\
839	0.441001191861687\\
840	0.440476190442723\\
841	0.441141498182787\\
842	0.440617577163721\\
843	0.440094899136056\\
844	0.440758293805402\\
845	0.441420118309452\\
846	0.44168636718473\\
847	0.44116489567682\\
848	0.441823899337351\\
849	0.441892422424189\\
850	0.44137254898601\\
851	0.440853897342095\\
852	0.440923317650231\\
853	0.440406408719809\\
854	0.439890710349118\\
855	0.439961013611764\\
856	0.439447040464984\\
857	0.439517697360543\\
858	0.440170940137477\\
859	0.439658517622775\\
860	0.440310077485947\\
861	0.440379403760517\\
862	0.43986852278158\\
863	0.440517574319529\\
864	0.440586419719466\\
865	0.440077071257519\\
866	0.4401462663252\\
867	0.43963860050485\\
868	0.439900153576446\\
869	0.439393939360571\\
870	0.438888888855445\\
871	0.439533103678741\\
872	0.439793577948194\\
873	0.439862542921901\\
874	0.439359267701093\\
875	0.439999999966631\\
876	0.440068493117224\\
877	0.43956670464172\\
878	0.440205011356056\\
879	0.439704209295314\\
880	0.439583333299879\\
881	0.439462731710819\\
882	0.438964474645445\\
883	0.439033597550633\\
884	0.43853695320945\\
885	0.438606402979985\\
886	0.439240030064411\\
887	0.438744832736347\\
888	0.439376876843426\\
889	0.438882639636631\\
890	0.439513108580741\\
891	0.439019827875427\\
892	0.438527653180472\\
893	0.439156401608898\\
894	0.43922445932526\\
895	0.438733705739423\\
896	0.439360119014282\\
897	0.438870308402102\\
898	0.438381588682205\\
899	0.439006303266524\\
900	0.438518518485125\\
901	0.438586755423557\\
902	0.438100517335442\\
903	0.437615356186598\\
904	0.438237463093401\\
905	0.437753222802712\\
906	0.437270051475252\\
907	0.437890481407294\\
908	0.437408223167949\\
909	0.438027136013488\\
910	0.437545787512363\\
911	0.438163190599653\\
912	0.437682748504585\\
913	0.438298649108447\\
914	0.437819110105238\\
915	0.437340619274437\\
916	0.437954876240155\\
917	0.437477280955363\\
918	0.437545388492254\\
919	0.437069278167655\\
920	0.437137681125932\\
921	0.437748823708944\\
922	0.437274041904402\\
923	0.437883712498206\\
924	0.437409812376245\\
925	0.436936936903521\\
926	0.437544996366796\\
927	0.437072995292056\\
928	0.436602011460764\\
929	0.436670254720866\\
930	0.436200716812436\\
931	0.436806301434444\\
932	0.437410586518808\\
933	0.436941764882476\\
934	0.437544610958639\\
935	0.437076648807761\\
936	0.437678062644409\\
937	0.43774457485074\\
938	0.437277896199475\\
939	0.437078452220703\\
940	0.436613475143758\\
941	0.437212185584713\\
942	0.437101910794581\\
943	0.436638388089477\\
944	0.437235169458063\\
945	0.43703703700362\\
946	0.436575052820672\\
947	0.436466033053421\\
948	0.43600562584561\\
949	0.435546188937451\\
950	0.436140350843743\\
951	0.435681738487574\\
952	0.436274509770556\\
953	0.435816719099194\\
954	0.436058700176318\\
955	0.436649214626186\\
956	0.436889818655573\\
957	0.436433298468728\\
958	0.437021572687399\\
959	0.436565867189302\\
960	0.437152777744132\\
961	0.436697884114892\\
962	0.437283437250017\\
963	0.437175493216728\\
964	0.43672199166781\\
965	0.437305699448416\\
966	0.436853002036969\\
967	0.437435367081207\\
968	0.436983471040776\\
969	0.436532507706488\\
970	0.436426116805023\\
971	0.436319945040395\\
972	0.435871056208043\\
973	0.43593696468065\\
974	0.435489390794828\\
975	0.435555555522114\\
976	0.435450819638845\\
977	0.435005117673882\\
978	0.435582822052538\\
979	0.43513789577878\\
980	0.435714285680888\\
981	0.435270132484447\\
982	0.435336048846466\\
983	0.434893184096836\\
984	0.434451219478888\\
985	0.434348561726438\\
986	0.434922244726522\\
987	0.434481594022827\\
988	0.435053981073224\\
989	0.434614088271246\\
990	0.435185185151795\\
991	0.435250588597683\\
992	0.434811827923568\\
993	0.435381000302186\\
994	0.434942991247681\\
995	0.435510887738701\\
996	0.435073627811335\\
997	0.435640254062264\\
998	0.435203740781617\\
999	0.43476810140146\\
1000	0.435333333299923\\
1001	0.43489843486509\\
1002	0.434464404490882\\
1003	0.434529744067731\\
1004	0.434096945517922\\
1005	0.434660033134151\\
1006	0.434724983399519\\
1007	0.434392585203341\\
1008	0.433961640178495\\
1009	0.434522629632966\\
1010	0.434092409207551\\
1011	0.434652159544612\\
1012	0.434716732509514\\
1013	0.434287594570151\\
1014	0.434105851380309\\
1015	0.433678160886302\\
1016	0.433251312302673\\
1017	0.433316945230672\\
1018	0.433136869645978\\
1019	0.43271180892998\\
1020	0.433267973822922\\
1021	0.432843617335493\\
1022	0.432746249151478\\
1023	0.433300749396494\\
1024	0.432877604133409\\
1025	0.433430894275716\\
1026	0.433495776444943\\
1027	0.433073677344282\\
1028	0.433625162093904\\
1029	0.433203757660294\\
1030	0.433268608381013\\
1031	0.433333333300197\\
1032	0.433397932783237\\
1033	0.43297838008948\\
1034	0.433043197903544\\
1035	0.43310789046609\\
1036	0.433655083621943\\
1037	0.433236901284772\\
1038	0.433782915830534\\
1039	0.433365415430444\\
1040	0.433429487146213\\
1041	0.433013128369112\\
1042	0.433557261643045\\
1043	0.433620965131468\\
1044	0.433205619379351\\
1045	0.433748006346377\\
1046	0.43365200761491\\
1047	0.433237822316414\\
1048	0.433778625920922\\
1049	0.433365109595115\\
1050	0.432952380919232\\
1051	0.433491912431236\\
1052	0.433396704656388\\
1053	0.432985121840829\\
1054	0.433048703319173\\
1055	0.433112164263775\\
1056	0.432702020169017\\
1057	0.433238725920774\\
1058	0.433301827314153\\
1059	0.432892666003909\\
1060	0.433427672922789\\
1061	0.433490417811527\\
1062	0.433082234744006\\
1063	0.433615553431764\\
1064	0.433677944829014\\
1065	0.433270735491078\\
1066	0.433802376452149\\
1067	0.433395813774951\\
1068	0.433926342039058\\
1069	0.433520424039216\\
1070	0.433582554484019\\
1071	0.433488951102845\\
1072	0.433084577081218\\
1073	0.433612923234932\\
1074	0.433209186807289\\
1075	0.433736434075172\\
1076	0.433333333300197\\
1077	0.433240482789415\\
1078	0.432838589948233\\
1079	0.433364226101958\\
1080	0.432962962929651\\
1081	0.433487511530075\\
1082	0.433086876121934\\
1083	0.433610341610347\\
1084	0.433210332070075\\
1085	0.433732718860711\\
1086	0.43333333329997\\
1087	0.433854645780912\\
1088	0.433455882319549\\
1089	0.433976124851824\\
1090	0.434036697214424\\
1091	0.433638863394663\\
1092	0.433699633666265\\
1093	0.433302836197299\\
1094	0.433363802526173\\
1095	0.433424657501064\\
1096	0.433029197047063\\
1097	0.432634457578388\\
1098	0.433151183937525\\
1099	0.432757051832141\\
1100	0.433272727239455\\
1101	0.432879200693378\\
1102	0.433393829367787\\
1103	0.433000906584994\\
1104	0.433514492720178\\
1105	0.433122171912373\\
1106	0.433182640111227\\
1107	0.433242999063395\\
1108	0.432851985526213\\
1109	0.432912533780836\\
1110	0.432972972939751\\
1111	0.432583258292652\\
1112	0.43249400476293\\
1113	0.432105420751441\\
1114	0.432166367411355\\
1115	0.431778774256827\\
1116	0.431690561496225\\
1117	0.431304088298702\\
1118	0.431365533657981\\
1119	0.431277926687244\\
1120	0.430892857109711\\
1121	0.431400535203238\\
1122	0.431016042747615\\
1123	0.431522707001477\\
1124	0.431138790002478\\
1125	0.431051851818665\\
1126	0.430669034898756\\
1127	0.431174208780931\\
1128	0.430791962141939\\
1129	0.430410392644717\\
1130	0.430914454244203\\
1131	0.430533451190058\\
1132	0.431036513512254\\
1133	0.431244483638466\\
1134	0.43086419749784\\
1135	0.431365638733268\\
1136	0.430985915459814\\
1137	0.431046613863145\\
1138	0.43066783827976\\
1139	0.431167690923758\\
1140	0.430789473650975\\
1141	0.430850131430589\\
1142	0.430472854607842\\
1143	0.43097112857572\\
1144	0.430594405561351\\
1145	0.430655021800931\\
1146	0.430279232078647\\
1147	0.429904097612962\\
1148	0.429965156761455\\
1149	0.430026109627534\\
1150	0.429652173879958\\
1151	0.430147697621123\\
1152	0.429774305522415\\
1153	0.430268863800393\\
1154	0.429896013831694\\
1155	0.430389610356542\\
1156	0.430017301004909\\
1157	0.42993373664217\\
1158	0.429562463985349\\
1159	0.430054644775737\\
1160	0.429683908012976\\
1161	0.430175136343678\\
1162	0.429804933988635\\
1163	0.430295213495128\\
1164	0.429925544067828\\
1165	0.430414878364672\\
1166	0.430045740389914\\
1167	0.43053413307166\\
1168	0.43059360727284\\
1169	0.430225263725106\\
1170	0.430712250679107\\
1171	0.430771420405108\\
1172	0.430972696212621\\
1173	0.430605285559295\\
1174	0.430238500818632\\
1175	0.430723404222135\\
1176	0.43035714282405\\
1177	0.430416312626221\\
1178	0.430050933752909\\
1179	0.430534351111874\\
1180	0.430169491492279\\
1181	0.430651989805938\\
1182	0.430287648021022\\
1183	0.4303465764674\\
1184	0.429983108075021\\
1185	0.430042194059752\\
1186	0.429679595245261\\
1187	0.430160067363659\\
1188	0.429797979764999\\
1189	0.429857022675151\\
1190	0.429495798286325\\
1191	0.429974811049988\\
1192	0.429614093926602\\
1193	0.429673093009797\\
1194	0.429592406443817\\
1195	0.429232914890235\\
1196	0.42929208469377\\
1197	0.429351155633867\\
1198	0.428992765687781\\
1199	0.42905198773451\\
1200	0.428694444411576\\
1201	0.429170135964796\\
1202	0.428813089262803\\
1203	0.428872263752055\\
1204	0.428516057552997\\
1205	0.428990318086107\\
1206	0.428634604721083\\
1207	0.429107981187599\\
1208	0.429166666633591\\
1209	0.429225254998755\\
1210	0.428870523383011\\
1211	0.429342141447933\\
1212	0.428987898756986\\
1213	0.428634240142856\\
1214	0.428693025776965\\
1215	0.428340192011092\\
1216	0.427987938563547\\
1217	0.428457956691318\\
1218	0.42810618496992\\
1219	0.428575334941115\\
1220	0.428224043683031\\
1221	0.428692328659281\\
1222	0.428341516606451\\
1223	0.428400108988626\\
1224	0.42805010889947\\
1225	0.428517006769653\\
1226	0.428167482294384\\
1227	0.428633523466033\\
1228	0.428284473365466\\
1229	0.42874966093791\\
1230	0.428807588042901\\
1231	0.428865421033834\\
1232	0.428517315984436\\
1233	0.428980805590072\\
1234	0.429038357611489\\
1235	0.42869095813171\\
1236	0.429153182275513\\
1237	0.428806251651167\\
1238	0.429267635938913\\
1239	0.429324724206936\\
1240	0.429381720397032\\
1241	0.429035723845573\\
1242	0.429495437433388\\
1243	0.429686242927573\\
1244	0.429742765240235\\
1245	0.429397590328563\\
1246	0.429855537687672\\
1247	0.429510825949365\\
1248	0.429967948684862\\
1249	0.430024019182383\\
1250	0.430079999966893\\
1251	0.429736210998271\\
1252	0.429592651724306\\
1253	0.429249800445859\\
1254	0.429704944145669\\
1255	0.429362549767802\\
1256	0.429418789776037\\
1257	0.429077167827018\\
1258	0.429133545277182\\
1259	0.428792692580373\\
1260	0.428452380919452\\
1261	0.428905630419194\\
1262	0.428565768588214\\
1263	0.429018210576714\\
1264	0.428678797435396\\
1265	0.429130434749595\\
1266	0.42931806210504\\
1267	0.428979215962727\\
1268	0.429035226044789\\
1269	0.428697136820347\\
1270	0.429146981594386\\
1271	0.429202727478241\\
1272	0.428865303950261\\
1273	0.429313956500209\\
1274	0.428976975372507\\
1275	0.429424836568387\\
1276	0.429284221492708\\
1277	0.429339597983244\\
1278	0.429003651506036\\
1279	0.429450091184208\\
1280	0.429114583300361\\
1281	0.429560239363354\\
1282	0.429225168973744\\
1283	0.429280332520875\\
1284	0.428946002043858\\
1285	0.429390402042145\\
1286	0.429056505928656\\
1287	0.429111629078761\\
1288	0.428778467875873\\
1289	0.429221618793008\\
1290	0.428888888855909\\
1291	0.428943971048966\\
1292	0.428611971071405\\
1293	0.429053879832964\\
1294	0.429237506406935\\
1295	0.428906048873159\\
1296	0.429346707785953\\
1297	0.429401182182346\\
1298	0.429070364630661\\
1299	0.429509879361376\\
1300	0.429179487146484\\
1301	0.429618242344532\\
1302	0.429288274416649\\
1303	0.429726272670905\\
1304	0.429396727983431\\
1305	0.429833971869812\\
1306	0.42950484938001\\
1307	0.429176230520397\\
1308	0.429612640130017\\
1309	0.42928444101608\\
1310	0.429720101747989\\
1311	0.429773709603296\\
1312	0.429446138178264\\
1313	0.429880680342649\\
1314	0.429553526095788\\
1315	0.429226869421882\\
1316	0.429660587606122\\
1317	0.42948620599077\\
1318	0.429160343922376\\
1319	0.428834975958807\\
1320	0.429267676734526\\
1321	0.428942720128362\\
1322	0.429374684787945\\
1323	0.429239103015561\\
1324	0.428914904297244\\
1325	0.429345911916471\\
1326	0.429273504240427\\
1327	0.428950012526684\\
1328	0.42938002004712\\
1329	0.429558565304205\\
1330	0.429235588939264\\
1331	0.428913097888199\\
1332	0.428966466433394\\
1333	0.429019754905767\\
1334	0.428698150891478\\
1335	0.429126092351453\\
1336	0.428804890186484\\
1337	0.428484168503473\\
1338	0.428413054276916\\
1339	0.428466517268362\\
1340	0.428146766136251\\
1341	0.428076062606806\\
1342	0.427757078953618\\
1343	0.427513030495675\\
1344	0.427194940443314\\
1345	0.427026022272003\\
1346	0.426708766683305\\
1347	0.42713437264706\\
1348	0.426817507385522\\
1349	0.427242401746071\\
1350	0.426925925893102\\
1351	0.426757957035989\\
1352	0.426442307659499\\
1353	0.426866223174784\\
1354	0.426550960085251\\
1355	0.426974169708728\\
1356	0.426659292002569\\
1357	0.426492262310603\\
1358	0.426178203207201\\
1359	0.426232523881708\\
1360	0.425919117614285\\
1361	0.426340925756904\\
1362	0.426027900113922\\
1363	0.42644900950495\\
1364	0.426136363603518\\
1365	0.426556776523967\\
1366	0.426244509483922\\
1367	0.426664228204118\\
1368	0.42635233914848\\
1369	0.426771365927607\\
1370	0.426459853981669\\
1371	0.426513493767288\\
1372	0.426567055360692\\
1373	0.42625637287324\\
1374	0.426673944654112\\
1375	0.426363636330734\\
1376	0.42678052322276\\
1377	0.426470588202392\\
1378	0.426886792419964\\
1379	0.426577229843815\\
1380	0.426268115909124\\
1381	0.426321506122122\\
1382	0.426013024569102\\
1383	0.426187032987173\\
1384	0.425879094379525\\
1385	0.42557160044862\\
1386	0.425625300592401\\
1387	0.425318433036182\\
1388	0.425492315048814\\
1389	0.425545956290762\\
1390	0.42523980812075\\
1391	0.425653007396022\\
1392	0.42534722218943\\
1393	0.425759751103897\\
1394	0.425693448078164\\
1395	0.425388291484524\\
1396	0.425799904456198\\
1397	0.425495108533141\\
1398	0.425906056238091\\
1399	0.425601620172074\\
1400	0.426011904728966\\
1401	0.425707827709175\\
1402	0.425760817846367\\
1403	0.425457353257798\\
1404	0.425866571667029\\
1405	0.42556346378683\\
1406	0.425616405846768\\
1407	0.425313906624297\\
1408	0.425722064361025\\
1409	0.425419919531805\\
1410	0.425295508241334\\
1411	0.425230333064292\\
1412	0.424929178437424\\
1413	0.425336164156761\\
1414	0.425035360646234\\
1415	0.42508833918987\\
1416	0.425023540456777\\
1417	0.424723594415582\\
1418	0.425129290047153\\
1419	0.425064599450479\\
1420	0.424765258183243\\
1421	0.425170067994486\\
1422	0.424871073572376\\
1423	0.425275240070278\\
1424	0.425327715322965\\
1425	0.425263157861991\\
1426	0.424964936853712\\
1427	0.42536790466238\\
1428	0.425070027978336\\
1429	0.42547235825964\\
1430	0.425174825141994\\
1431	0.425576519883407\\
1432	0.425279329576142\\
1433	0.425680390755815\\
1434	0.425848442552024\\
1435	0.425551684055563\\
1436	0.425951717701537\\
1437	0.425655300361541\\
1438	0.426054705576689\\
1439	0.425758628644417\\
1440	0.425810185152386\\
1441	0.425514688840622\\
1442	0.425219602371271\\
1443	0.425617925585129\\
1444	0.42532317632913\\
1445	0.425720876552987\\
1446	0.425656984752777\\
1447	0.425362819594056\\
1448	0.425299263318948\\
1449	0.425005751059871\\
1450	0.425402298817744\\
1451	0.425453710052125\\
1452	0.425160697855063\\
1453	0.424936912103021\\
1454	0.425103163653603\\
1455	0.424810996530823\\
1456	0.425206043923254\\
1457	0.425257378141623\\
1458	0.424965706414469\\
1459	0.425017134991322\\
1460	0.424726027364613\\
1461	0.425119780939212\\
1462	0.424829001335183\\
1463	0.425222146242049\\
1464	0.424931693956296\\
1465	0.424641638192497\\
1466	0.425034106379144\\
1467	0.424744376245371\\
1468	0.424625340566763\\
1469	0.424676650750143\\
1470	0.424387755069347\\
1471	0.424779061829895\\
1472	0.424490489097707\\
1473	0.42488119480754\\
1474	0.424592944336155\\
1475	0.424983050814717\\
1476	0.425033875305871\\
1477	0.424746106940802\\
1478	0.425135317964532\\
1479	0.425298625164487\\
1480	0.425349099066352\\
1481	0.425061895083218\\
1482	0.425449842522312\\
1483	0.425162957935299\\
1484	0.425550314432485\\
1485	0.425263748564248\\
1486	0.425650515893494\\
1487	0.425364268068506\\
1488	0.425078404985015\\
1489	0.425464517540377\\
1490	0.425178970884417\\
1491	0.425564498066933\\
1492	0.425279267170026\\
1493	0.425664210728428\\
1494	0.425379294924824\\
1495	0.425161649911388\\
1496	0.424877450947633\\
1497	0.425261634346953\\
1498	0.424977748075662\\
1499	0.425361351979518\\
1500	0.425077777744946\\
};
\addlegendentry{$\beta\text{ = 100}$}

\end{axis}
\end{tikzpicture}%

==> Plots/Power_consumption_k_fixed_Pbar_b13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1500,
xtick={0, 250, 500, 750, 1000, 1250, 1500},
xticklabels={0, 250, 500, 750, 1000, 1250, 1500},
xlabel style={font=\color{white!15!black}},
xlabel={Time slot, $k$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average power consumed by User $1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, ultra thick]
  table[row sep=crcr]{%
1	0\\
2	0.499999999949978\\
3	0.333333333300061\\
4	0.499999999962483\\
5	0.599999999949887\\
6	0.611111111065838\\
7	0.571428571388196\\
8	0.49999999996453\\
9	0.55555555551291\\
10	0.566666666626134\\
11	0.515151515114667\\
12	0.555555555513365\\
13	0.589743589697036\\
14	0.547619047575836\\
15	0.577777777730716\\
16	0.562499999955207\\
17	0.529411764663791\\
18	0.555555555510182\\
19	0.526315789430782\\
20	0.549999999954252\\
21	0.571428571380238\\
22	0.575757575710441\\
23	0.550724637635994\\
24	0.56944444439705\\
25	0.546666666621149\\
26	0.56410256405502\\
27	0.543209876497258\\
28	0.559523809476104\\
29	0.540229885011286\\
30	0.555555555507681\\
31	0.537634408555732\\
32	0.552083333285282\\
33	0.535353535306967\\
34	0.549019607794889\\
35	0.533333333286464\\
36	0.532407407361234\\
37	0.518018017972963\\
38	0.530701754339589\\
39	0.52991452986862\\
40	0.516666666621859\\
41	0.528455284506663\\
42	0.515873015827992\\
43	0.52713178289946\\
44	0.515151515106254\\
45	0.514814814770034\\
46	0.503623188362099\\
47	0.514184397118242\\
48	0.524305555510409\\
49	0.513605442132757\\
50	0.508333333290011\\
51	0.498366013029454\\
52	0.498397435855395\\
53	0.492767295556177\\
54	0.502160493784913\\
55	0.511212121168683\\
56	0.502083333290784\\
57	0.510818713406707\\
58	0.502011494210137\\
59	0.510451977357434\\
60	0.51861111106723\\
61	0.510109289574302\\
62	0.509946236516271\\
63	0.501851851809533\\
64	0.501822916624633\\
65	0.494102564061222\\
66	0.501767676726331\\
67	0.494278606924354\\
68	0.501715686232728\\
69	0.508937198025023\\
70	0.508809523767241\\
71	0.501643192446636\\
72	0.508564814772399\\
73	0.510730593565086\\
74	0.503828828787164\\
75	0.510444444402083\\
76	0.503728070133548\\
77	0.510173160130535\\
78	0.507905982863804\\
79	0.504008438776964\\
80	0.51020833329153\\
81	0.503909464979188\\
82	0.509959349551536\\
83	0.503815261002728\\
84	0.509722222180699\\
85	0.50372549015492\\
86	0.509496123989265\\
87	0.51513409957488\\
88	0.509280302988827\\
89	0.507303370745376\\
90	0.501666666626079\\
91	0.507142857101599\\
92	0.507065217350146\\
93	0.506989247271122\\
94	0.512234042512318\\
95	0.506842105222631\\
96	0.511979166625679\\
97	0.511855670062232\\
98	0.513435374108894\\
99	0.513299663259204\\
100	0.508166666626494\\
101	0.508085808540955\\
102	0.503104575123871\\
103	0.507928802548804\\
104	0.503044871755037\\
105	0.507777777737374\\
106	0.50927672951957\\
107	0.504517133916579\\
108	0.504475308602196\\
109	0.504434250724898\\
110	0.499848484809263\\
111	0.504354354314501\\
112	0.508779761864844\\
113	0.504277286096112\\
114	0.508625730954236\\
115	0.508550724597853\\
116	0.505890804558021\\
117	0.510113960073795\\
118	0.505790960412241\\
119	0.505742296879134\\
120	0.507083333293849\\
121	0.502892561944236\\
122	0.506967213075086\\
123	0.502845528415946\\
124	0.506854838669824\\
125	0.51079999996\\
126	0.510714285674567\\
127	0.506692913346342\\
128	0.510546874960028\\
129	0.506589147247269\\
130	0.507820512781109\\
131	0.506488549578989\\
132	0.502651515112575\\
133	0.50639097740418\\
134	0.510074626826054\\
135	0.506296296257005\\
136	0.509926470548635\\
137	0.506204379522615\\
138	0.509782608655769\\
139	0.506115107874166\\
140	0.50964285710279\\
141	0.506028368754642\\
142	0.5095070422135\\
143	0.509440559400446\\
144	0.505902777738129\\
145	0.509310344787536\\
146	0.505821917768344\\
147	0.509183673429106\\
148	0.505743243203142\\
149	0.509060402644081\\
150	0.505666666626439\\
151	0.502980132410357\\
152	0.50405701750401\\
153	0.500762527193501\\
154	0.504004328964356\\
155	0.500752688132479\\
156	0.499679487139929\\
157	0.502866241998618\\
158	0.506012658187956\\
159	0.509119496815401\\
160	0.505937499960282\\
161	0.509006211140331\\
162	0.508950617244182\\
163	0.505828220819467\\
164	0.508841463374893\\
165	0.508787878748308\\
166	0.507730923655345\\
167	0.504690618723316\\
168	0.507638888849215\\
169	0.504635108441789\\
170	0.50754901956816\\
171	0.507504873254675\\
172	0.504554263526416\\
173	0.502215799575424\\
174	0.499329501876673\\
175	0.498380952342131\\
176	0.49554924238555\\
177	0.494161958530412\\
178	0.494194756515981\\
179	0.494227188043851\\
180	0.497037036998563\\
181	0.496132596646703\\
182	0.493406593368491\\
183	0.493442622912653\\
184	0.490760869527321\\
185	0.493513513475364\\
186	0.49623655910159\\
187	0.49893048124477\\
188	0.496276595706377\\
189	0.495414462042845\\
190	0.492807017505811\\
191	0.492844677099811\\
192	0.495486111072978\\
193	0.492918825523475\\
194	0.495532646009906\\
195	0.498119658081123\\
196	0.498129251662249\\
197	0.495600676780668\\
198	0.494781144743001\\
199	0.4922948073322\\
200	0.494833333295219\\
201	0.49734660029344\\
202	0.499834983459778\\
203	0.497372742162042\\
204	0.499836601268498\\
205	0.497398373945316\\
206	0.499838187663499\\
207	0.497423510428462\\
208	0.499839743550865\\
209	0.497448165830519\\
210	0.497460317421655\\
211	0.495102685585607\\
212	0.497484276691011\\
213	0.495148669758237\\
214	0.497507788123585\\
215	0.495193798411492\\
216	0.497530864158989\\
217	0.499846390130415\\
218	0.49870030577199\\
219	0.500989345471453\\
220	0.498712121173867\\
221	0.500980392118208\\
222	0.498723723685316\\
223	0.500971599363311\\
224	0.498735119009098\\
225	0.500962962924177\\
226	0.498746312645835\\
227	0.498017621106783\\
228	0.495833333294968\\
229	0.498034934459156\\
230	0.495869565178964\\
231	0.498051948013199\\
232	0.495905172375387\\
233	0.498068669489157\\
234	0.500213675174791\\
235	0.500212765918604\\
236	0.498093220300461\\
237	0.500210970425314\\
238	0.498109243658746\\
239	0.500209204981957\\
240	0.498958333294468\\
241	0.49688796676628\\
242	0.498966942109973\\
243	0.499657064432995\\
244	0.497609289578804\\
245	0.499659863906572\\
246	0.497628726248422\\
247	0.496963562714427\\
248	0.498991935445247\\
249	0.496987951768688\\
250	0.496999999961417\\
251	0.495019920280356\\
252	0.497023809485199\\
253	0.495059288499078\\
254	0.497047244055921\\
255	0.495098039177265\\
256	0.497070312461346\\
257	0.49513618673177\\
258	0.497093023217076\\
259	0.4977477477089\\
260	0.49583333329474\\
261	0.49584929753496\\
262	0.497773536856812\\
263	0.497148288934568\\
264	0.499053030264122\\
265	0.497169811281992\\
266	0.499060150336845\\
267	0.498439450647766\\
268	0.496579601951225\\
269	0.498451053244708\\
270	0.499074074035207\\
271	0.500922509186012\\
272	0.500306372510067\\
273	0.500305250266138\\
274	0.500304136214027\\
275	0.498848484809741\\
276	0.497041062763174\\
277	0.498856798998304\\
278	0.497062350081251\\
279	0.496475507727155\\
280	0.49470238091385\\
281	0.496500593081009\\
282	0.494739952679993\\
283	0.496525323871765\\
284	0.498298122026654\\
285	0.496549707563418\\
286	0.4971445221056\\
287	0.498896631784419\\
288	0.497164351812899\\
289	0.497174163744376\\
290	0.497183908007173\\
291	0.498911798357312\\
292	0.497203196308192\\
293	0.498919226354701\\
294	0.497222222183382\\
295	0.498926553633282\\
296	0.498930180141087\\
297	0.49893378222805\\
298	0.500615212489038\\
299	0.49894091411943\\
300	0.500611111071976\\
301	0.498947951234641\\
302	0.4979580573563\\
303	0.496314631424411\\
304	0.496326754347365\\
305	0.494699453513249\\
306	0.496350762488419\\
307	0.494733984760614\\
308	0.496374458835589\\
309	0.494768069001111\\
310	0.496397849423374\\
311	0.498017148942836\\
312	0.496420940132111\\
313	0.495899893465094\\
314	0.497505307816709\\
315	0.499100529061479\\
316	0.497521097007393\\
317	0.499106203956671\\
318	0.497536687591946\\
319	0.499111807693225\\
320	0.497552083294295\\
321	0.496625129763743\\
322	0.496118012383477\\
323	0.497678018536817\\
324	0.499228395022328\\
325	0.497692307653097\\
326	0.497699386463864\\
327	0.497706421979274\\
328	0.496798780448898\\
329	0.496808510599294\\
330	0.49681818177919\\
331	0.498338368541226\\
332	0.4983433734551\\
333	0.496846846808012\\
334	0.496856287386436\\
335	0.498358208916216\\
336	0.496874999961165\\
337	0.496884272958368\\
338	0.498372781026092\\
339	0.499852507335618\\
340	0.499852941137533\\
341	0.498387096735314\\
342	0.499853801130712\\
343	0.499854227366313\\
344	0.498401162751861\\
345	0.49985507242468\\
346	0.498410404585456\\
347	0.498414985552017\\
348	0.496982758581908\\
349	0.498424068729037\\
350	0.49699999996119\\
351	0.496296296257697\\
352	0.497727272688508\\
353	0.499150141604105\\
354	0.498681732541172\\
355	0.497276995266475\\
356	0.498689138537884\\
357	0.497292250194732\\
358	0.49729981374162\\
359	0.495914577491476\\
360	0.497314814776018\\
361	0.498707294513224\\
362	0.50009208099209\\
363	0.498714416857183\\
364	0.500091575052465\\
365	0.498721461148307\\
366	0.497358834205215\\
367	0.498728428662389\\
368	0.500090579671223\\
369	0.498735320647711\\
370	0.499189189150457\\
371	0.498742138326179\\
372	0.497401433653295\\
373	0.498748882892414\\
374	0.499197860923914\\
375	0.50053333329447\\
376	0.49920212762072\\
377	0.499204243993063\\
378	0.497883597844975\\
379	0.499208443233101\\
380	0.497894736803346\\
381	0.499212598386293\\
382	0.497905759123569\\
383	0.49791122711531\\
384	0.499218749961074\\
385	0.499220779181996\\
386	0.497927461101199\\
387	0.499224806162601\\
388	0.497938144291084\\
389	0.497943444691373\\
390	0.496666666628016\\
391	0.497953964155613\\
392	0.496683673430653\\
393	0.497964376551408\\
394	0.499238578641325\\
395	0.499240506290107\\
396	0.497979797940843\\
397	0.499244332454737\\
398	0.500502512523781\\
399	0.499248120261882\\
400	0.500499999960994\\
401	0.499251870285207\\
402	0.500497512398624\\
403	0.499255583087461\\
404	0.500495049465826\\
405	0.500905349755158\\
406	0.499671592735922\\
407	0.50090090086178\\
408	0.499673202575195\\
409	0.499674001590847\\
410	0.498455284513966\\
411	0.498459042945569\\
412	0.497249190899765\\
413	0.498466505207261\\
414	0.497262479832216\\
415	0.49767068269216\\
416	0.498878205089113\\
417	0.500079936012071\\
418	0.498883572528939\\
419	0.500079554455851\\
420	0.498888888849933\\
421	0.499287410887518\\
422	0.498104265363963\\
423	0.499290780102911\\
424	0.499685534552327\\
425	0.498509803882598\\
426	0.499687010915522\\
427	0.498516783723744\\
428	0.49852024918232\\
429	0.4973581973195\\
430	0.497364341046477\\
431	0.498530549071802\\
432	0.499691357985739\\
433	0.498537336373829\\
434	0.498540706566473\\
435	0.499693486550996\\
436	0.498547400572761\\
437	0.499694889358352\\
438	0.49855403344668\\
439	0.499696279383897\\
440	0.498560606021556\\
441	0.498563869953614\\
442	0.497435897397054\\
443	0.498570353610376\\
444	0.498573573534713\\
445	0.497453183481866\\
446	0.497458893832572\\
447	0.4978374347113\\
448	0.498958333294468\\
449	0.497847067518705\\
450	0.498962962923997\\
451	0.497856614890907\\
452	0.498967551583519\\
453	0.500073583478297\\
454	0.498972099814182\\
455	0.500073260034242\\
456	0.498976608148041\\
457	0.498978847517492\\
458	0.497889374051283\\
459	0.498983296983397\\
460	0.500072463728884\\
461	0.498987707842389\\
462	0.498989898950867\\
463	0.499352051796905\\
464	0.498275862030141\\
465	0.49935483867057\\
466	0.498283261763618\\
467	0.498286937862531\\
468	0.498646723607862\\
469	0.49971570713933\\
470	0.498652482230455\\
471	0.499716914327564\\
472	0.49865819205138\\
473	0.498661028854713\\
474	0.499015471128359\\
475	0.497964912241969\\
476	0.499019607804257\\
477	0.49902166313359\\
478	0.499023709863422\\
479	0.49937369515942\\
480	0.498333333294568\\
481	0.499376299337428\\
482	0.499377593322151\\
483	0.498343685261489\\
484	0.499380165250386\\
485	0.500412371095081\\
486	0.499382716010587\\
487	0.500410677579339\\
488	0.499385245862868\\
489	0.500408997916111\\
490	0.499387755063253\\
491	0.500407331936685\\
492	0.499390243863672\\
493	0.499391480691429\\
494	0.498380566762989\\
495	0.499393939355059\\
496	0.498790322541936\\
497	0.497786720283329\\
498	0.498795180684056\\
499	0.499799599159587\\
500	0.498799999961193\\
501	0.499800399162723\\
502	0.498804780837645\\
503	0.498807157018973\\
504	0.499140211601571\\
505	0.500132013162556\\
506	0.499143609974453\\
507	0.500131492400214\\
508	0.49914698158841\\
509	0.500130975730599\\
510	0.500130718915443\\
511	0.49954337895656\\
512	0.498567708294559\\
513	0.499545159155332\\
514	0.498573281413883\\
515	0.499546925527511\\
516	0.500516795826798\\
517	0.500515796221634\\
518	0.500514800475912\\
519	0.499935773885454\\
520	0.498974358935584\\
521	0.499936020434689\\
522	0.499457215797975\\
523	0.498502230681652\\
524	0.49945928749321\\
525	0.498507936469196\\
526	0.49946134343395\\
527	0.50041113215616\\
528	0.499463383799593\\
529	0.500409577781056\\
530	0.499465408766355\\
531	0.500408035115015\\
532	0.499467418507493\\
533	0.499468417722255\\
534	0.499469413194674\\
535	0.500404984384886\\
536	0.499471392996156\\
537	0.500403476062957\\
538	0.499473358077694\\
539	0.500401978934406\\
540	0.499475308603223\\
541	0.500400492875315\\
542	0.499477244733498\\
543	0.500399017763357\\
544	0.499846813686645\\
545	0.498929663569697\\
546	0.499847374808496\\
547	0.498933577048319\\
548	0.498205596068146\\
549	0.497298117751143\\
550	0.49730303026422\\
551	0.497307924946199\\
552	0.498218598994981\\
553	0.498523206712207\\
554	0.499428399479712\\
555	0.498528528489715\\
556	0.499430455596439\\
557	0.4985338120498\\
558	0.498536439626605\\
559	0.497644603419758\\
560	0.497946428532714\\
561	0.498841354684828\\
562	0.497953736616182\\
563	0.498845470654032\\
564	0.497960992869139\\
565	0.497964601731383\\
566	0.498851590067261\\
567	0.497971781266642\\
568	0.497975352074036\\
569	0.498857644952523\\
570	0.497982456101681\\
571	0.498861646196019\\
572	0.499737762198947\\
573	0.498865619507569\\
574	0.499738675919389\\
575	0.498869565178666\\
576	0.499739583294513\\
577	0.498873483496709\\
578	0.498010380583992\\
579	0.498877374745234\\
580	0.49859195398426\\
581	0.498594377471363\\
582	0.499455899159329\\
583	0.499456832436863\\
584	0.498601598134655\\
585	0.499458689419725\\
586	0.498606370837251\\
587	0.499460533748788\\
588	0.499744897920209\\
589	0.499462365552517\\
590	0.498615819170254\\
591	0.499464184958242\\
592	0.499465090051217\\
593	0.498622821771278\\
594	0.499466891094698\\
595	0.498627450941513\\
596	0.499468680050541\\
597	0.499469570033625\\
598	0.499052396839716\\
599	0.498219254273863\\
600	0.499055555516634\\
601	0.498225180216423\\
602	0.497729789551613\\
603	0.498562741807518\\
604	0.499392935943433\\
605	0.500220385635885\\
606	0.499394939454987\\
607	0.500219659488721\\
608	0.50021929820673\\
609	0.500218938110947\\
610	0.500218579195916\\
611	0.499399890850327\\
612	0.500217864884689\\
613	0.499401848791877\\
614	0.500217155227119\\
615	0.500216802129216\\
616	0.49940476186589\\
617	0.500216099366753\\
618	0.499406688202725\\
619	0.499407646703276\\
620	0.498602150498755\\
621	0.498604401464263\\
622	0.498606645191785\\
623	0.498608881716336\\
624	0.499412393123521\\
625	0.498613333294543\\
626	0.498615548417092\\
627	0.497820308308064\\
628	0.498619957498477\\
629	0.498622151524614\\
630	0.499417989379253\\
631	0.499418911741486\\
632	0.500210970425314\\
633	0.499420747723207\\
634	0.499421661370434\\
635	0.498635170565194\\
636	0.4986373165234\\
637	0.497854526387528\\
638	0.497857889198713\\
639	0.49864371409808\\
640	0.497864583294813\\
641	0.498127925078506\\
642	0.498130841083139\\
643	0.498911352994355\\
644	0.49891304343987\\
645	0.49813953484545\\
646	0.498916408630294\\
647	0.498145285896726\\
648	0.498919753047858\\
649	0.499691833551651\\
650	0.498923076884694\\
651	0.499692780299483\\
652	0.499693251495273\\
653	0.498928024463794\\
654	0.499694189564025\\
655	0.498931297671561\\
656	0.499695121912737\\
657	0.498934550950935\\
658	0.499696048593705\\
659	0.500455235166328\\
660	0.499696969658544\\
661	0.500453857752518\\
662	0.500453172166772\\
663	0.499698340836176\\
664	0.499246987913239\\
665	0.498496240563099\\
666	0.499249249210834\\
667	0.499999999961574\\
668	0.499999999961574\\
669	0.499252615805972\\
670	0.499253731304862\\
671	0.498509686995931\\
672	0.499255952342537\\
673	0.498514115860644\\
674	0.498145400555131\\
675	0.49740740736911\\
676	0.497411242565249\\
677	0.498153618868628\\
678	0.498156342144512\\
679	0.498895434423957\\
680	0.498455882314602\\
681	0.499192364131886\\
682	0.498949169072148\\
683	0.498218643202335\\
684	0.497782651033958\\
685	0.497785888039743\\
686	0.498517978581731\\
687	0.499247937855898\\
688	0.498522286783327\\
689	0.497943879980994\\
690	0.497222222184064\\
691	0.497226242122906\\
692	0.496507707091041\\
693	0.496512746474536\\
694	0.495797310240505\\
695	0.49652278173653\\
696	0.497246168544052\\
697	0.4979674796366\\
698	0.498686723934952\\
699	0.497973295145357\\
700	0.497976190438067\\
701	0.497265810708313\\
702	0.497981956277044\\
703	0.497273589340693\\
704	0.49685132571949\\
705	0.497565011782171\\
706	0.496860245476455\\
707	0.497571900008779\\
708	0.496869114839456\\
709	0.497578749374043\\
710	0.497018779304426\\
711	0.497726207181586\\
712	0.497027153519866\\
713	0.497031323009878\\
714	0.497735760932756\\
715	0.497039627001413\\
716	0.497742085622804\\
717	0.497326824694483\\
718	0.498026926609782\\
719	0.497334260508751\\
720	0.49803240736901\\
721	0.497341655070386\\
722	0.498037857764075\\
723	0.497349008721585\\
724	0.498043278046225\\
725	0.49735632180068\\
726	0.498048668464889\\
727	0.498739110461202\\
728	0.498054029265631\\
729	0.498742569691785\\
730	0.498059360692196\\
731	0.498062015465393\\
732	0.497381602875976\\
733	0.498067303281232\\
734	0.498751135292878\\
735	0.498072562319749\\
736	0.498754528946847\\
737	0.498077792815366\\
738	0.498757904206968\\
739	0.498082994999777\\
740	0.49808558554696\\
741	0.497548358036056\\
742	0.497147349467468\\
743	0.497824136345571\\
744	0.497155017882733\\
745	0.497158836650442\\
746	0.496492403893626\\
747	0.497166443513379\\
748	0.496501782492714\\
749	0.497174009752371\\
750	0.49651111107255\\
751	0.497181535691652\\
752	0.496520390032401\\
753	0.497189021652503\\
754	0.496529619766989\\
755	0.497196467952563\\
756	0.497861551989672\\
757	0.497203874906518\\
758	0.497207563725851\\
759	0.496552481296703\\
760	0.497214912242043\\
761	0.497875602238992\\
762	0.497878390162668\\
763	0.498536478773076\\
764	0.497883944114847\\
765	0.497886710201101\\
766	0.497497824156426\\
767	0.49684919596325\\
768	0.497070312461574\\
769	0.497290853884351\\
770	0.49794372290512\\
771	0.497946389931258\\
772	0.497301381654097\\
773	0.497951703281842\\
774	0.497308354827965\\
775	0.49795698920866\\
776	0.497315292057692\\
777	0.497962247923624\\
778	0.497322193620448\\
779	0.497325631112517\\
780	0.497542735004345\\
781	0.496905676444612\\
782	0.497549019569306\\
783	0.496913580208457\\
784	0.497555272070258\\
785	0.496921443698284\\
786	0.496925360436535\\
787	0.497564591236369\\
788	0.498202199622938\\
789	0.498204478203888\\
790	0.498206751016369\\
791	0.497576906830545\\
792	0.498211279422776\\
793	0.497583018036266\\
794	0.497795969734852\\
795	0.498427672917387\\
796	0.497801507499162\\
797	0.498431618530958\\
798	0.498642439393279\\
799	0.498018356240209\\
800	0.497395833294831\\
801	0.497399084439166\\
802	0.498025768872594\\
803	0.497405562435688\\
804	0.497408789347901\\
805	0.49803312625545\\
806	0.498035566545468\\
807	0.498244527016368\\
808	0.497875412502935\\
809	0.497259991720966\\
810	0.497263374447357\\
811	0.496650226020165\\
812	0.496654351357392\\
813	0.496043460396322\\
814	0.496253071214824\\
815	0.496871165605853\\
816	0.496262254863723\\
817	0.496878824931173\\
818	0.496271393604729\\
819	0.496886446848066\\
820	0.496280487766626\\
821	0.496894031630291\\
822	0.496289537674556\\
823	0.496901579548421\\
824	0.496905339767409\\
825	0.497515151476819\\
826	0.498123486644317\\
827	0.49752116078389\\
828	0.498128019285105\\
829	0.497527141095361\\
830	0.497530120443571\\
831	0.497533092621097\\
832	0.497536057653861\\
833	0.49693877547179\\
834	0.497142286132657\\
835	0.497744510939583\\
836	0.498345295017316\\
837	0.49774990039964\\
838	0.498349244193832\\
839	0.497755264165107\\
840	0.497559523771088\\
841	0.497760602419021\\
842	0.497763262036187\\
843	0.497172795533061\\
844	0.496978672947535\\
845	0.497179487141238\\
846	0.497773837629211\\
847	0.497776465919969\\
848	0.497189465370639\\
849	0.497192775776512\\
850	0.496607843099127\\
851	0.497199373248122\\
852	0.497789514828582\\
853	0.497205939781907\\
854	0.49779469160876\\
855	0.497797270916863\\
856	0.497215732048971\\
857	0.497802411474822\\
858	0.498387723349424\\
859	0.497807528095109\\
860	0.497810077481063\\
861	0.497231900852285\\
862	0.497815158507592\\
863	0.497238315913819\\
864	0.49782021601095\\
865	0.497244701310365\\
866	0.496901462625374\\
867	0.497481737754697\\
868	0.498060675844954\\
869	0.498062907518261\\
870	0.497490421417524\\
871	0.498067355491685\\
872	0.497496177331641\\
873	0.497499045398854\\
874	0.496929824523022\\
875	0.497504761866367\\
876	0.496936834055987\\
877	0.496940326833737\\
878	0.496374335572909\\
879	0.49694728854729\\
880	0.497518939355587\\
881	0.49695421865249\\
882	0.497524565343383\\
883	0.497338618308277\\
884	0.496776018061382\\
885	0.497344632730119\\
886	0.497535741120373\\
887	0.498102217173255\\
888	0.497541291252901\\
889	0.49810648665084\\
890	0.498108614193825\\
891	0.49811073696128\\
892	0.497552316852534\\
893	0.498114968233267\\
894	0.497557792653652\\
895	0.498119180594813\\
896	0.497563244009143\\
897	0.497565960571137\\
898	0.498125463955603\\
899	0.497571375564121\\
900	0.498129629591176\\
901	0.497576766517341\\
902	0.497302291166307\\
903	0.496751568806303\\
904	0.497308259548618\\
905	0.497863720035184\\
906	0.497314201580593\\
907	0.497868430685685\\
908	0.497320117435947\\
909	0.497323065601449\\
910	0.497326007287711\\
911	0.497877789935956\\
912	0.498428362534696\\
913	0.498430083933954\\
914	0.49788475561445\\
915	0.498433515444276\\
916	0.497889374051965\\
917	0.498436931986362\\
918	0.498257080571648\\
919	0.498258977110709\\
920	0.497717391265951\\
921	0.497719869668572\\
922	0.497180043345679\\
923	0.49772481036257\\
924	0.497186147147886\\
925	0.4977297296914\\
926	0.497192224583614\\
927	0.497734627793307\\
928	0.498275862030596\\
929	0.498457122315358\\
930	0.497921146914905\\
931	0.497923379839904\\
932	0.497389127286397\\
933	0.497927831329889\\
934	0.497930049925799\\
935	0.49761140816122\\
936	0.497079772041388\\
937	0.497616506542954\\
938	0.497085998540115\\
939	0.497621583206183\\
940	0.498156028330186\\
941	0.497626638289603\\
942	0.4973637650005\\
943	0.496836337890272\\
944	0.497369350244071\\
945	0.497901234529536\\
946	0.497903453097479\\
947	0.498081661348351\\
948	0.497556258751956\\
949	0.497242711587887\\
950	0.49777192978604\\
951	0.497248510301688\\
952	0.497776610605797\\
953	0.4977789436482\\
954	0.497257162784763\\
955	0.497260034865576\\
956	0.497785913490134\\
957	0.497265761020572\\
958	0.49779053580005\\
959	0.49831421615886\\
960	0.497795138850506\\
961	0.498317724553999\\
962	0.497799722761329\\
963	0.498321218376077\\
964	0.498495850583822\\
965	0.497979274573026\\
966	0.498498964764849\\
967	0.497983453942879\\
968	0.498502066077208\\
969	0.497987616060527\\
970	0.498505154600707\\
971	0.497991761032608\\
972	0.497993827121945\\
973	0.497824597426415\\
974	0.497826830899157\\
975	0.498341880303315\\
976	0.497831284114454\\
977	0.497833503885204\\
978	0.497324471672528\\
979	0.497837929821799\\
980	0.497534013567019\\
981	0.498046211310339\\
982	0.498217922568301\\
983	0.497711088466076\\
984	0.497544037901889\\
985	0.497038917051214\\
986	0.497549019569306\\
987	0.498058088445077\\
988	0.498060053942481\\
989	0.497556454292408\\
990	0.49806397302541\\
991	0.497561385767085\\
992	0.498067876305413\\
993	0.497901980491861\\
994	0.49740107306684\\
995	0.49790619761643\\
996	0.498075635838404\\
997	0.497576061479322\\
998	0.49807949227943\\
999	0.497580914209038\\
1000	0.498083333294744\\
1001	0.497585747547191\\
1002	0.498087158976659\\
1003	0.497590561609741\\
1004	0.497426958792857\\
1005	0.496932006594989\\
1006	0.497432074182825\\
1007	0.497434624257949\\
1008	0.497602513188895\\
1009	0.498100429429542\\
1010	0.497805280489501\\
1011	0.49756017140885\\
1012	0.498056653452977\\
1013	0.498552155275547\\
1014	0.498060486483382\\
1015	0.497898193721767\\
1016	0.497408136444392\\
1017	0.497902327067322\\
1018	0.497413228514233\\
1019	0.49790644418772\\
1020	0.497908496693526\\
1021	0.497910545178456\\
1022	0.497423352864189\\
1023	0.497914630134119\\
1024	0.497428385378043\\
1025	0.497918699148386\\
1026	0.497433398272051\\
1027	0.497598182369757\\
1028	0.497114137445351\\
1029	0.497602850625526\\
1030	0.497605177954938\\
1031	0.498092466822072\\
1032	0.497609819082982\\
1033	0.49809616001312\\
1034	0.49761444225669\\
1035	0.498099838930784\\
1036	0.497619047580429\\
1037	0.497782063606564\\
1038	0.497302504778418\\
1039	0.497786332973874\\
1040	0.497788461499795\\
1041	0.497310278539771\\
1042	0.497792706295286\\
1043	0.497315436203053\\
1044	0.497477650025303\\
1045	0.49700159485792\\
1046	0.497482472874026\\
1047	0.497962432307759\\
1048	0.49844147578824\\
1049	0.497966317088867\\
1050	0.497968253929685\\
1051	0.498445924477664\\
1052	0.498447401735802\\
1053	0.497974042379838\\
1054	0.497975964540728\\
1055	0.49750394940861\\
1056	0.497979797941298\\
1057	0.497508672304548\\
1058	0.497983616848614\\
1059	0.497513377361429\\
1060	0.497672955936196\\
1061	0.498146402725979\\
1062	0.497677338316635\\
1063	0.498149890209106\\
1064	0.497994987430047\\
1065	0.497527386502952\\
1066	0.497998749179715\\
1067	0.498000624766064\\
1068	0.497627965004995\\
1069	0.497786092883189\\
1070	0.498255451674822\\
1071	0.497790227163478\\
1072	0.498258706428942\\
1073	0.497794346031696\\
1074	0.498261949061316\\
1075	0.498418604612425\\
1076	0.498574968982439\\
1077	0.4982977405989\\
1078	0.498763141581549\\
1079	0.498300895852708\\
1080	0.498765432060054\\
1081	0.498304039430877\\
1082	0.498305606862232\\
1083	0.498768851915884\\
1084	0.498923739198744\\
1085	0.498463901651121\\
1086	0.498925721262822\\
1087	0.498466727958885\\
1088	0.498238357804439\\
1089	0.49869911229689\\
1090	0.498241590175439\\
1091	0.498701497058846\\
1092	0.498244810706183\\
1093	0.498246416551865\\
1094	0.498705057852931\\
1095	0.498249619443868\\
1096	0.498099148379879\\
1097	0.49764509263855\\
1098	0.49810261076891\\
1099	0.498559296291432\\
1100	0.498560606022011\\
1101	0.498107780766759\\
1102	0.498563218352274\\
1103	0.498111211808009\\
1104	0.498565821217426\\
1105	0.498114630428972\\
1106	0.49856841466908\\
1107	0.498118036697406\\
1108	0.498570998757941\\
1109	0.498121430679703\\
1110	0.497972972934349\\
1111	0.497524752436675\\
1112	0.497976618666371\\
1113	0.497978436619178\\
1114	0.497980251307808\\
1115	0.497982062741585\\
1116	0.497535842255274\\
1117	0.497985675879136\\
1118	0.497987477599963\\
1119	0.498436103625409\\
1120	0.497991071390061\\
1121	0.498438893806224\\
1122	0.497994652367879\\
1123	0.498441674048536\\
1124	0.497998220601858\\
1125	0.497999999961394\\
1126	0.498445825893896\\
1127	0.498299319689295\\
1128	0.498300827384583\\
1129	0.497859462612723\\
1130	0.498303834769558\\
1131	0.498747421122516\\
1132	0.498306831527998\\
1133	0.498749632206\\
1134	0.498309817715608\\
1135	0.49875183549716\\
1136	0.498752934233607\\
1137	0.498754031037151\\
1138	0.498315758602303\\
1139	0.498756218866902\\
1140	0.498318713411663\\
1141	0.497881974837355\\
1142	0.498029772290693\\
1143	0.498468941343617\\
1144	0.498470279681669\\
1145	0.498908296904574\\
1146	0.498472949350571\\
1147	0.498474280693699\\
1148	0.498214285675658\\
1149	0.498651000831615\\
1150	0.498217391265825\\
1151	0.498653344878903\\
1152	0.498220486072569\\
1153	0.498655680793945\\
1154	0.498223570152049\\
1155	0.498658008619259\\
1156	0.498226643559974\\
1157	0.498660328396909\\
1158	0.498805411590638\\
1159	0.498375035911749\\
1160	0.498807471225746\\
1161	0.498377835160909\\
1162	0.498809523770888\\
1163	0.498953854934143\\
1164	0.498525200419408\\
1165	0.498097281792525\\
1166	0.498527730092746\\
1167	0.498957440692493\\
1168	0.49853025110292\\
1169	0.498531508373162\\
1170	0.498960113921385\\
1171	0.498534016471467\\
1172	0.498961888470831\\
1173	0.498536516016884\\
1174	0.498963656974183\\
1175	0.498539007053523\\
1176	0.498965419462365\\
1177	0.498541489624131\\
1178	0.498967175965618\\
1179	0.498543963772363\\
1180	0.498968926514863\\
1181	0.498546429540738\\
1182	0.498970671139887\\
1183	0.498548886971548\\
1184	0.498550112573866\\
1185	0.498129395179149\\
1186	0.498552557577796\\
1187	0.498132546998477\\
1188	0.498134118928647\\
1189	0.497715166768103\\
1190	0.498137254863195\\
1191	0.497719003599741\\
1192	0.498140380274435\\
1193	0.498561050533908\\
1194	0.498562255684192\\
1195	0.498312412792529\\
1196	0.497895763617862\\
1197	0.498315232486902\\
1198	0.49789927653319\\
1199	0.498318042774599\\
1200	0.497902777739\\
1201	0.498320843702459\\
1202	0.498738214048672\\
1203	0.49832363531732\\
1204	0.498740310038556\\
1205	0.498326417665112\\
1206	0.498742399076718\\
1207	0.498329190792447\\
1208	0.498744481197264\\
1209	0.498331954744799\\
1210	0.498333333294568\\
1211	0.498197082262323\\
1212	0.497786028564178\\
1213	0.498200054921426\\
1214	0.49820153757787\\
1215	0.497791495160072\\
1216	0.498204495575237\\
1217	0.497795124584627\\
1218	0.498207443858291\\
1219	0.497798742099576\\
1220	0.498210382474781\\
1221	0.497802347763582\\
1222	0.498213311472227\\
1223	0.498214772378788\\
1224	0.497807734165917\\
1225	0.497809523770684\\
1226	0.498219140798483\\
1227	0.497813094229059\\
1228	0.497814875096992\\
1229	0.498223487891664\\
1230	0.498631436275446\\
1231	0.49822637418265\\
1232	0.498633657969776\\
1233	0.49822925111016\\
1234	0.498635872462501\\
1235	0.49823211871967\\
1236	0.498233549044244\\
1237	0.497830773337682\\
1238	0.498236402761449\\
1239	0.497834274914112\\
1240	0.498239247272977\\
1241	0.498643566976853\\
1242	0.498242082623392\\
1243	0.498377581081968\\
1244	0.498512861697463\\
1245	0.498514056185968\\
1246	0.498113964648155\\
1247	0.49851643941588\\
1248	0.498384081157837\\
1249	0.498385374927693\\
1250	0.498386666627766\\
1251	0.497988276006936\\
1252	0.497989882815318\\
1253	0.497592444760357\\
1254	0.497993088743669\\
1255	0.497596281501728\\
1256	0.497996284462261\\
1257	0.497600106033815\\
1258	0.49736353997173\\
1259	0.497762774650027\\
1260	0.498161375622658\\
1261	0.498559344396881\\
1262	0.498692551466775\\
1263	0.498297703840763\\
1264	0.498694620214337\\
1265	0.498300395218166\\
1266	0.498696682425589\\
1267	0.498303078098388\\
1268	0.498698738131452\\
1269	0.498831100565212\\
1270	0.498832020958389\\
1271	0.498701809559861\\
1272	0.49830974838892\\
1273	0.498311076159098\\
1274	0.497919937166898\\
1275	0.498313725451453\\
1276	0.49831504698318\\
1277	0.497924823767107\\
1278	0.498317683842288\\
1279	0.49792806876485\\
1280	0.498320312461146\\
1281	0.498321623692618\\
1282	0.498322932878409\\
1283	0.498713951636773\\
1284	0.498325545132502\\
1285	0.498715953268402\\
1286	0.498846552579153\\
1287	0.498458948420193\\
1288	0.498848343646387\\
1289	0.498461339500864\\
1290	0.498850129160019\\
1291	0.498463723173018\\
1292	0.498464912241843\\
1293	0.498594998672161\\
1294	0.498209685690199\\
1295	0.498597168558263\\
1296	0.498598250989971\\
1297	0.498213826740994\\
1298	0.4982152028374\\
1299	0.497831665344847\\
1300	0.498217948679212\\
1301	0.497834998680219\\
1302	0.498220686085006\\
1303	0.497838321782638\\
1304	0.498223415094117\\
1305	0.497841634699398\\
1306	0.498226135744744\\
1307	0.498610048418186\\
1308	0.498228848075314\\
1309	0.498612172102639\\
1310	0.498231552124025\\
1311	0.498614289307625\\
1312	0.498615345489497\\
1313	0.498616400062701\\
1314	0.498997970534447\\
1315	0.4986185043972\\
1316	0.49899949337555\\
1317	0.498772462628722\\
1318	0.498394031321823\\
1319	0.498774323943962\\
1320	0.498775252486439\\
1321	0.498397678487436\\
1322	0.498777105357021\\
1323	0.498400100742174\\
1324	0.498778952629664\\
1325	0.498402515684347\\
1326	0.49878079433006\\
1327	0.498404923347152\\
1328	0.49878263048322\\
1329	0.498407323763331\\
1330	0.498784461113928\\
1331	0.498409716965853\\
1332	0.498786286247196\\
1333	0.498412102986777\\
1334	0.498788105908034\\
1335	0.498414481858617\\
1336	0.498041417126842\\
1337	0.498167539228234\\
1338	0.498542600857945\\
1339	0.498917102276209\\
1340	0.498544776080507\\
1341	0.498173005181116\\
1342	0.498546944819509\\
1343	0.498175725947704\\
1344	0.498549107103827\\
1345	0.498178438622745\\
1346	0.498551262962565\\
1347	0.498181143242391\\
1348	0.498553412423917\\
1349	0.498183839842341\\
1350	0.498555555516532\\
1351	0.498926720908457\\
1352	0.498557692268605\\
1353	0.498435575225812\\
1354	0.498436730635603\\
1355	0.498437884339864\\
1356	0.498070304779048\\
1357	0.498440186647258\\
1358	0.498809523770433\\
1359	0.498442482178461\\
1360	0.498811274470881\\
1361	0.498812147891385\\
1362	0.498445912834313\\
1363	0.498813890887959\\
1364	0.498448191554417\\
1365	0.498815628776583\\
1366	0.498816495812662\\
1367	0.498817361580222\\
1368	0.498940058440667\\
1369	0.498940832685776\\
1370	0.498941605800383\\
1371	0.498577680486278\\
1372	0.498943148649005\\
1373	0.498579752328169\\
1374	0.498580785987315\\
1375	0.498218181779293\\
1376	0.498582848798378\\
1377	0.498946986162991\\
1378	0.498826802089752\\
1379	0.498948513376718\\
1380	0.498586956482768\\
1381	0.498950036166661\\
1382	0.498589001408391\\
1383	0.498951554552605\\
1384	0.498952312099846\\
1385	0.498592057722817\\
1386	0.498953823914917\\
1387	0.498594087920765\\
1388	0.498595100825696\\
1389	0.498596112272025\\
1390	0.498597122263163\\
1391	0.498957584432674\\
1392	0.498599137892143\\
1393	0.498600143536123\\
1394	0.498242467680029\\
1395	0.498243727559839\\
1396	0.497886819445512\\
1397	0.498246241908191\\
1398	0.497889842593622\\
1399	0.497891350926238\\
1400	0.497535714246851\\
1401	0.497537473194598\\
1402	0.497182596252287\\
1403	0.497184604380436\\
1404	0.49754273500389\\
1405	0.497663107909148\\
1406	0.497783309586566\\
1407	0.49790334040199\\
1408	0.497549715870491\\
1409	0.497906316497847\\
1410	0.498262411308815\\
1411	0.498263642767824\\
1412	0.497910764833705\\
1413	0.49791224341493\\
1414	0.498267326693849\\
1415	0.497915194307552\\
1416	0.497916666628043\\
1417	0.49827099502113\\
1418	0.49791960503876\\
1419	0.498038524744061\\
1420	0.49839201874056\\
1421	0.498041285440877\\
1422	0.498394280317598\\
1423	0.498219723549937\\
1424	0.497869850148618\\
1425	0.498222222183358\\
1426	0.498106591826627\\
1427	0.497757533247977\\
1428	0.498109243658746\\
1429	0.498227198468385\\
1430	0.497878787840136\\
1431	0.498229676178426\\
1432	0.497881750426814\\
1433	0.498232146972214\\
1434	0.497884704749822\\
1435	0.498234610878853\\
1436	0.497887650843268\\
1437	0.498237067926993\\
1438	0.497890588741939\\
1439	0.498239518145056\\
1440	0.497893518479714\\
1441	0.498241961561916\\
1442	0.497896440090699\\
1443	0.49768999765115\\
1444	0.497691597375933\\
1445	0.497693194886324\\
1446	0.49734900872113\\
1447	0.497696383283028\\
1448	0.498043278045998\\
1449	0.498389694002981\\
1450	0.498275862030141\\
1451	0.497932460333459\\
1452	0.498278236875876\\
1453	0.497935306224008\\
1454	0.498280605188029\\
1455	0.498109965596996\\
1456	0.497767857104009\\
1457	0.498112560016125\\
1458	0.497770919028426\\
1459	0.497772446842646\\
1460	0.498116438317311\\
1461	0.497775496196709\\
1462	0.498119015009024\\
1463	0.497778537213435\\
1464	0.498121584660566\\
1465	0.497781569926929\\
1466	0.498124147300814\\
1467	0.498466257629843\\
1468	0.498126702958416\\
1469	0.498468345774654\\
1470	0.498129251661794\\
1471	0.498470428241035\\
1472	0.49813179343937\\
1473	0.498472505052632\\
1474	0.498473541344993\\
1475	0.49813559318136\\
1476	0.498136856329666\\
1477	0.497799593732225\\
1478	0.498139377498319\\
1479	0.498478701786553\\
1480	0.49836711707826\\
1481	0.498030609909392\\
1482	0.498369320698885\\
1483	0.498033265863569\\
1484	0.498371518379827\\
1485	0.49803591466366\\
1486	0.498373710144961\\
1487	0.498262721323954\\
1488	0.498375896018388\\
1489	0.498376986753101\\
1490	0.498378076023755\\
1491	0.498043818427504\\
1492	0.498380250184482\\
1493	0.498046438898427\\
1494	0.498382418524216\\
1495	0.498049052358056\\
1496	0.498384581066148\\
1497	0.498051658834356\\
1498	0.498386737833698\\
1499	0.498054258355523\\
1500	0.498055555516657\\
};
\addlegendentry{$\beta\text{ = 2}$}

\addplot [color=blue, dotted, ultra thick]
  table[row sep=crcr]{%
1	1.99999999979991\\
2	1.49999999984993\\
3	1.33333333320002\\
4	1.49999999984993\\
5	1.39999999986003\\
6	1.33333333320002\\
7	1.42857142842854\\
8	1.37499999986244\\
9	1.33333333320002\\
10	1.2999999998699\\
11	1.27272727259992\\
12	1.24999999987926\\
13	1.20512820501494\\
14	1.15476190465506\\
15	1.21111111099799\\
16	1.19791666655442\\
17	1.18627450969234\\
18	1.17592592581491\\
19	1.1245614034035\\
20	1.11833333323079\\
21	1.11269841259605\\
22	1.15303030292353\\
23	1.1463768114877\\
24	1.1402777776716\\
25	1.13466666656063\\
26	1.12948717938343\\
27	1.12469135792094\\
28	1.1023809522801\\
29	1.08160919530405\\
30	1.11222222212064\\
31	1.10860215043613\\
32	1.10520833323335\\
33	1.13232323222019\\
34	1.12843137244749\\
35	1.12476190466055\\
36	1.12129629619494\\
37	1.11801801791808\\
38	1.14122807007288\\
39	1.1247863246856\\
40	1.12166666656731\\
41	1.1186991868924\\
42	1.13968253958069\\
43	1.13643410842542\\
44	1.12196969687011\\
45	1.10814814805008\\
46	1.10579710135221\\
47	1.09290780132301\\
48	1.11180555545798\\
49	1.10952380942604\\
50	1.1073333332356\\
51	1.10522875807214\\
52	1.10320512810722\\
53	1.10125786153822\\
54	1.09938271595252\\
55	1.09757575747881\\
56	1.09583333323712\\
57	1.11169590633472\\
58	1.10977011484442\\
59	1.12485875696234\\
60	1.12277777767872\\
61	1.12076502722334\\
62	1.11881720420206\\
63	1.11693121683311\\
64	1.11510416656915\\
65	1.1133333332366\\
66	1.11161616151935\\
67	1.10995024865952\\
68	1.10833333323649\\
69	1.10676328492718\\
70	1.11952380942535\\
71	1.11784037548841\\
72	1.11620370360538\\
73	1.11461187204759\\
74	1.11306306296456\\
75	1.1115555554577\\
76	1.11008771920046\\
77	1.12164502154587\\
78	1.12008546998686\\
79	1.11856540074541\\
80	1.11708333323486\\
81	1.11563785998374\\
82	1.11422764217787\\
83	1.11285140552377\\
84	1.11150793640923\\
85	1.10431372539233\\
86	1.09147286812049\\
87	1.09042145584249\\
88	1.0780303029353\\
89	1.07715355795744\\
90	1.06888888879485\\
91	1.06813186803765\\
92	1.06739130425353\\
93	1.06129032248714\\
94	1.05212765948181\\
95	1.05157894727586\\
96	1.04062499990823\\
97	1.0402061854752\\
98	1.03979591827601\\
99	1.02929292920248\\
100	1.0289999999095\\
101	1.0188118810986\\
102	1.01862745089079\\
103	1.01844660185202\\
104	1.00865384606482\\
105	1.00857142848281\\
106	1.00849056594916\\
107	1.00841121486451\\
108	1.00370370361566\\
109	0.994495412756805\\
110	0.994545454458148\\
111	0.985585585498939\\
112	0.985714285627637\\
113	0.985840707877742\\
114	0.97719298237007\\
115	0.974492753537561\\
116	0.974712643592966\\
117	0.97065527057066\\
118	0.966666666582569\\
119	0.966946778627289\\
120	0.964444444360652\\
121	0.964738291927233\\
122	0.965027322320793\\
123	0.965311653032813\\
124	0.965591397766048\\
125	0.961866666583774\\
126	0.962169312086417\\
127	0.958530183644598\\
128	0.951041666584842\\
129	0.951421188548466\\
130	0.949230769149153\\
131	0.941984732743549\\
132	0.936363636283204\\
133	0.936842105182677\\
134	0.934825870566783\\
135	0.935308641895062\\
136	0.932107843057338\\
137	0.932603406246471\\
138	0.933091787359899\\
139	0.933573141406896\\
140	0.934047618967952\\
141	0.934515366350524\\
142	0.934976525742059\\
143	0.935431235351416\\
144	0.933564814735519\\
145	0.93402298842625\\
146	0.93105022823147\\
147	0.924716553209464\\
148	0.925225225146733\\
149	0.92572706927308\\
150	0.92288888881103\\
151	0.923399558420897\\
152	0.923903508693911\\
153	0.924400871381522\\
154	0.924891774813659\\
155	0.925376344007873\\
156	0.922649572571572\\
157	0.91995753707738\\
158	0.920464134943359\\
159	0.914675052333678\\
160	0.912083333256533\\
161	0.912629399508887\\
162	0.906995884697153\\
163	0.904498977429057\\
164	0.905081300736811\\
165	0.905656565580102\\
166	0.90020080313684\\
167	0.900798403117506\\
168	0.89841269833687\\
169	0.893096646867434\\
170	0.89372549012046\\
171	0.888499025266128\\
172	0.889147286746493\\
173	0.889788053874554\\
174	0.884674329427071\\
175	0.885333333258359\\
176	0.880303030228333\\
177	0.878154425537787\\
178	0.878838951236503\\
179	0.87672253251435\\
180	0.874629629555784\\
181	0.872559852596851\\
182	0.870512820439671\\
183	0.871220400655147\\
184	0.869202898477624\\
185	0.864504504431807\\
186	0.865232974837454\\
187	0.860606060533655\\
188	0.861347517657805\\
189	0.860317460245142\\
190	0.858421052559379\\
191	0.859162303592711\\
192	0.854687499928104\\
193	0.852849740861075\\
194	0.853608247350849\\
195	0.849230769159476\\
196	0.847448979520777\\
197	0.844839255428269\\
198	0.840572390501848\\
199	0.841373534267632\\
200	0.839666666596258\\
201	0.835489220493855\\
202	0.836303630292832\\
203	0.83711001635038\\
204	0.835457516270026\\
205	0.83382113814173\\
206	0.829773462714002\\
207	0.830595813135233\\
208	0.826602564033465\\
209	0.825039872339403\\
210	0.821111111042683\\
211	0.821958925681656\\
212	0.822798742069608\\
213	0.81893583717715\\
214	0.819781931395482\\
215	0.815968992179705\\
216	0.814506172771416\\
217	0.81536098303468\\
218	0.81391437302068\\
219	0.810197869034255\\
220	0.808787878720295\\
221	0.807390648499904\\
222	0.80825825819079\\
223	0.804633781696793\\
224	0.805505952313752\\
225	0.801925925858995\\
226	0.800589970434658\\
227	0.797944199639915\\
228	0.798830409290076\\
229	0.795342066891408\\
230	0.796231883991595\\
231	0.792784992718907\\
232	0.793678160853233\\
233	0.794563662308292\\
234	0.794017093950742\\
235	0.794893616954823\\
236	0.7943502824196\\
237	0.790998593464337\\
238	0.791876750634174\\
239	0.788563458790577\\
240	0.789444444378432\\
241	0.786168741289885\\
242	0.784986225829698\\
243	0.785871056175665\\
244	0.782650273158652\\
245	0.783537414900366\\
246	0.783062330557868\\
247	0.779892037721766\\
248	0.780779569827246\\
249	0.777643908904338\\
250	0.778533333268115\\
251	0.779415670585649\\
252	0.776322751258022\\
253	0.777206851054871\\
254	0.778083989436254\\
255	0.77699346398731\\
256	0.775911458268638\\
257	0.772892347536072\\
258	0.771834625258634\\
259	0.768854568790402\\
260	0.769743589679365\\
261	0.769348658939862\\
262	0.766412213676631\\
263	0.767300380164215\\
264	0.765151515087837\\
265	0.766037735785176\\
266	0.763157894673213\\
267	0.764044943756517\\
268	0.762437810881693\\
269	0.759603469577314\\
270	0.76049382709698\\
271	0.759532595262726\\
272	0.758578431309388\\
273	0.755799755736916\\
274	0.754866179985811\\
275	0.752121212058682\\
276	0.753019323608896\\
277	0.750300842296156\\
278	0.751199040704705\\
279	0.750896057285217\\
280	0.751785714223161\\
281	0.752669039083457\\
282	0.7499999999377\\
283	0.749705535862404\\
284	0.750586854397852\\
285	0.747953216312226\\
286	0.747086247024299\\
287	0.744483159055562\\
288	0.745370370308592\\
289	0.74279123407905\\
290	0.743678160857826\\
291	0.742840778861591\\
292	0.74372146112546\\
293	0.741183162623201\\
294	0.740929705154031\\
295	0.738418079034773\\
296	0.739301801740339\\
297	0.740179573451314\\
298	0.739373601728403\\
299	0.738573021120374\\
300	0.73611111105015\\
301	0.73698781832195\\
302	0.734547461307784\\
303	0.73542354229312\\
304	0.734649122746077\\
305	0.735519125622204\\
306	0.734749455276869\\
307	0.732356134575639\\
308	0.731601731541105\\
309	0.729234088397106\\
310	0.72849462359568\\
311	0.729367631236755\\
312	0.730235042674622\\
313	0.727902023369097\\
314	0.728768577434494\\
315	0.726455026394888\\
316	0.727320675045348\\
317	0.727129337479482\\
318	0.724842767235714\\
319	0.725705329093671\\
320	0.726562499939973\\
321	0.724299065360583\\
322	0.725155279443243\\
323	0.72445820427447\\
324	0.72530864191549\\
325	0.724615384555818\\
326	0.722392637977237\\
327	0.72324159015443\\
328	0.721036585306365\\
329	0.72188449842065\\
330	0.721212121152575\\
331	0.719033232569245\\
332	0.719879518012931\\
333	0.717717717658616\\
334	0.71856287419223\\
335	0.719402985015222\\
336	0.719246031686907\\
337	0.718595449990516\\
338	0.71646942794905\\
339	0.717305801317707\\
340	0.717156862686124\\
341	0.71798631470142\\
342	0.715886939512302\\
343	0.715257531525367\\
344	0.716085271259089\\
345	0.714009661777027\\
346	0.714836223447946\\
347	0.71565802107466\\
348	0.713601532508392\\
349	0.714422158489469\\
350	0.715238095179302\\
351	0.713200379808313\\
352	0.714015151456351\\
353	0.713408876239782\\
354	0.71280602630668\\
355	0.712206572711466\\
356	0.711610486833024\\
357	0.710550886963347\\
358	0.708566107949309\\
359	0.709377901520384\\
360	0.707407407349365\\
361	0.706832871594997\\
362	0.70488029460148\\
363	0.705693296544496\\
364	0.704304029246259\\
365	0.703744292179863\\
366	0.701821493567195\\
367	0.70263396906148\\
368	0.700724637623807\\
369	0.700180668416124\\
370	0.699639639582529\\
371	0.699101527346329\\
372	0.697222222165237\\
373	0.696693476261316\\
374	0.694830659479749\\
375	0.695644444387653\\
376	0.694680851007206\\
377	0.69416445617685\\
378	0.694091710701741\\
379	0.693579595370011\\
380	0.694385964855655\\
381	0.69387576547274\\
382	0.692059336767443\\
383	0.692863359386592\\
384	0.693663194387909\\
385	0.693160173103706\\
386	0.693955094934836\\
387	0.693884582200326\\
388	0.692096219875111\\
389	0.691602399258272\\
390	0.689829059773047\\
391	0.690622335834632\\
392	0.691411564569762\\
393	0.689652247611548\\
394	0.690439932262052\\
395	0.689535864922846\\
396	0.690319865263746\\
397	0.691099915980658\\
398	0.690619765437987\\
399	0.690142021664997\\
400	0.689666666610719\\
401	0.687946799611609\\
402	0.688723051353691\\
403	0.689495450729737\\
404	0.687788778822096\\
405	0.687325102824843\\
406	0.688095238039523\\
407	0.687633087577296\\
408	0.688398692754618\\
409	0.686715566366502\\
410	0.687479674741098\\
411	0.685806974802517\\
412	0.685355986999411\\
413	0.684907183156838\\
414	0.68373590976762\\
415	0.682088353358495\\
416	0.68285256404738\\
417	0.681215027922462\\
418	0.681977671396226\\
419	0.680350039722271\\
420	0.681111111055998\\
421	0.680680918393136\\
422	0.681437598680986\\
423	0.679826635090876\\
424	0.6805817609511\\
425	0.678980392101948\\
426	0.677856024984294\\
427	0.678610460522805\\
428	0.677024922063538\\
429	0.677777777722895\\
430	0.678527131727833\\
431	0.67695282283762\\
432	0.677700617228993\\
433	0.67613548878262\\
434	0.67688172037515\\
435	0.675325670443272\\
436	0.67492354734577\\
437	0.67337909986918\\
438	0.674124809686418\\
439	0.67372817002888\\
440	0.67371212115745\\
441	0.674452002968792\\
442	0.672926093459637\\
443	0.673664409275716\\
444	0.674399399344566\\
445	0.675131086087504\\
446	0.674738415490765\\
447	0.673228933576866\\
448	0.673958333278506\\
449	0.673570898237813\\
450	0.67207407401952\\
451	0.672801182502553\\
452	0.673525073691508\\
453	0.673509933720197\\
454	0.672026431663426\\
455	0.672747252692488\\
456	0.671710526261222\\
457	0.670240700164413\\
458	0.669868995578781\\
459	0.668409586002326\\
460	0.669130434728231\\
461	0.669848156127728\\
462	0.669841269786957\\
463	0.66947444199036\\
464	0.669109195348028\\
465	0.669820788476272\\
466	0.66945636618334\\
467	0.668022840774029\\
468	0.667307692253871\\
469	0.665884861353334\\
470	0.665531914839903\\
471	0.664543524362443\\
472	0.664194915200596\\
473	0.662790697620949\\
474	0.662095639890367\\
475	0.660701754332649\\
476	0.66141456577293\\
477	0.661425576466627\\
478	0.662133891160011\\
479	0.662839248380806\\
480	0.661458333280052\\
481	0.662162162108871\\
482	0.660788381689372\\
483	0.659834368476822\\
484	0.659504132178427\\
485	0.659175257678953\\
486	0.65987654315677\\
487	0.659548254567198\\
488	0.658196721258719\\
489	0.658895705468467\\
490	0.659591836681557\\
491	0.658248472452215\\
492	0.658943089377999\\
493	0.659634888385199\\
494	0.658299595088693\\
495	0.658989898936852\\
496	0.659677419301715\\
497	0.658350100550706\\
498	0.658032128461173\\
499	0.658049432144935\\
500	0.658733333280452\\
501	0.657418496287846\\
502	0.656507304064007\\
503	0.657190192127473\\
504	0.655886243333498\\
505	0.655577557703054\\
506	0.65625823446635\\
507	0.65693622611434\\
508	0.655643044566887\\
509	0.656319580824857\\
510	0.655032679685974\\
511	0.655707762504335\\
512	0.656380208280552\\
513	0.655100714697255\\
514	0.654798962333871\\
515	0.655469255610797\\
516	0.65419896635558\\
517	0.654867827155613\\
518	0.653603603551119\\
519	0.654271033987243\\
520	0.653493589690925\\
521	0.653518873907842\\
522	0.654182630854166\\
523	0.652931803644151\\
524	0.653594147530157\\
525	0.653301587249189\\
526	0.652059569022413\\
527	0.652719797544023\\
528	0.653377525200085\\
529	0.652142407004931\\
530	0.651855345859531\\
531	0.65251098550948\\
532	0.651284461100659\\
533	0.651938711642515\\
534	0.65259051180783\\
535	0.651370716458587\\
536	0.652021144226183\\
537	0.650806952151243\\
538	0.651456009860794\\
539	0.650247371623664\\
540	0.65089506167601\\
541	0.649691928475022\\
542	0.650338253330119\\
543	0.649754450530963\\
544	0.649172794065407\\
545	0.647981651324017\\
546	0.648626373574189\\
547	0.649268738521869\\
548	0.64808394155375\\
549	0.648724954410454\\
550	0.647545454493411\\
551	0.648185117915091\\
552	0.647010869512997\\
553	0.646745027072711\\
554	0.645577617276558\\
555	0.646216216164021\\
556	0.645953237358071\\
557	0.645691202820444\\
558	0.644534050127277\\
559	0.645169946280703\\
560	0.644017857091058\\
561	0.64465240636514\\
562	0.643505338026443\\
563	0.644138543464805\\
564	0.642996453848809\\
565	0.642448377529263\\
566	0.642491166026048\\
567	0.642239858854737\\
568	0.64198943656811\\
569	0.640861159878114\\
570	0.641491228018594\\
571	0.640367775780305\\
572	0.640996503444967\\
573	0.640750436248709\\
574	0.639634146290064\\
575	0.640260869513668\\
576	0.640017361059563\\
577	0.63977469665565\\
578	0.639532871920892\\
579	0.638428324646384\\
580	0.639051724086585\\
581	0.638525530642937\\
582	0.639146620796282\\
583	0.638050314414158\\
584	0.638670091272843\\
585	0.637578347527096\\
586	0.63819681451082\\
587	0.638813174281495\\
588	0.637726757318433\\
589	0.638341822246502\\
590	0.637259886954553\\
591	0.637873660411287\\
592	0.637640765714423\\
593	0.638251826817623\\
594	0.637177328792859\\
595	0.637787114794719\\
596	0.637555928360371\\
597	0.636487995482184\\
598	0.635981047886617\\
599	0.634919309910174\\
600	0.635527777726793\\
601	0.636134220692156\\
602	0.63673864889688\\
603	0.635682697572065\\
604	0.63573399553411\\
605	0.634683195541356\\
606	0.634460946043873\\
607	0.633415705605557\\
608	0.633196271879115\\
609	0.633251231476379\\
610	0.633032786834747\\
611	0.632815057232619\\
612	0.631781045701246\\
613	0.632381729149984\\
614	0.631351791480483\\
615	0.631138211331745\\
616	0.630925324624968\\
617	0.629902755217017\\
618	0.630501618072685\\
619	0.631098545991563\\
620	0.630080645110866\\
621	0.630676328451955\\
622	0.629662379370757\\
623	0.629052969452005\\
624	0.629647435847119\\
625	0.628639999949883\\
626	0.62923322678671\\
627	0.629824561353189\\
628	0.62882165600081\\
629	0.629411764655515\\
630	0.628412698362581\\
631	0.627945060700085\\
632	0.626951476743216\\
633	0.627540810902929\\
634	0.628128285964522\\
635	0.627926509136159\\
636	0.627725366826326\\
637	0.626739926689879\\
638	0.626541274767078\\
639	0.626082420398689\\
640	0.625104166616893\\
641	0.625689027511271\\
642	0.626272066409001\\
643	0.62685329181113\\
644	0.625879917134398\\
645	0.625426356539265\\
646	0.624458204284565\\
647	0.625038639826471\\
648	0.625617283900738\\
649	0.624653312739156\\
650	0.625230769180916\\
651	0.625038402407881\\
652	0.624079754551531\\
653	0.623889739613332\\
654	0.622935779766749\\
655	0.623511450331989\\
656	0.622560975560191\\
657	0.622374429174215\\
658	0.622948328217944\\
659	0.622761760193271\\
660	0.622828282778755\\
661	0.621886031216263\\
662	0.62245720035321\\
663	0.62302664650656\\
664	0.622088353364234\\
665	0.622656641554386\\
666	0.623223223173682\\
667	0.622288855522584\\
668	0.622854291367503\\
669	0.623418036821249\\
670	0.623233830796153\\
671	0.623050173820275\\
672	0.622867063442527\\
673	0.622684497226373\\
674	0.621760632987161\\
675	0.62232098760478\\
676	0.622386587721621\\
677	0.621467257459244\\
678	0.621288102212247\\
679	0.620373097643323\\
680	0.620931372499626\\
681	0.620753793391714\\
682	0.621309872873326\\
683	0.621132259589331\\
684	0.62022417149069\\
685	0.620778588758412\\
686	0.620602526675611\\
687	0.619699175108281\\
688	0.620251937935109\\
689	0.620803096225245\\
690	0.619903381593076\\
691	0.620453449058004\\
692	0.619556840027599\\
693	0.61938431933504\\
694	0.618491834724864\\
695	0.619040767336855\\
696	0.618869731751602\\
697	0.617981826827872\\
698	0.61852913080088\\
699	0.619074868810912\\
700	0.618666666617401\\
701	0.61849738463934\\
702	0.617616334233844\\
703	0.618160265479446\\
704	0.617282196920542\\
705	0.617825059052393\\
706	0.616949952736604\\
707	0.617491749125747\\
708	0.616619585638318\\
709	0.617160319649884\\
710	0.616291079763187\\
711	0.615775902435644\\
712	0.61631554302221\\
713	0.615451145346015\\
714	0.615989729175908\\
715	0.616526806477623\\
716	0.616596834215443\\
717	0.617131566664057\\
718	0.616272051947135\\
719	0.616805748675915\\
720	0.615949074024911\\
721	0.615788257001441\\
722	0.614935364678558\\
723	0.614776394603041\\
724	0.61392725593646\\
725	0.614459770066105\\
726	0.613613406746254\\
727	0.614144887617158\\
728	0.613988095189143\\
729	0.613603109233281\\
730	0.612762557028873\\
731	0.613292293612858\\
732	0.612454462610685\\
733	0.612983174121155\\
734	0.612420526744927\\
735	0.612494331016933\\
736	0.613020833284509\\
737	0.612189054677629\\
738	0.612714543763332\\
739	0.611885430713528\\
740	0.611959459410627\\
741	0.611133603190183\\
742	0.61098382744467\\
743	0.610161507353951\\
744	0.610685483822408\\
745	0.609865771763452\\
746	0.610388739897644\\
747	0.610464078487666\\
748	0.609915329719797\\
749	0.610436137023044\\
750	0.610955555506962\\
751	0.611029738078287\\
752	0.610217198533064\\
753	0.610734838375492\\
754	0.610587975194676\\
755	0.609779249399708\\
756	0.610295414413486\\
757	0.610810215715446\\
758	0.610664028095698\\
759	0.609859464158717\\
760	0.610372806969053\\
761	0.610227770428992\\
762	0.609426946583199\\
763	0.609938837871823\\
764	0.609140488607636\\
765	0.609651416073348\\
766	0.609116623101954\\
767	0.609626249408166\\
768	0.60883246522917\\
769	0.609341135625527\\
770	0.609199134150685\\
771	0.608408992601881\\
772	0.608916234839171\\
773	0.609422164677653\\
774	0.608634797539708\\
775	0.608172042962451\\
776	0.607388316102742\\
777	0.607893607845199\\
778	0.60839760063709\\
779	0.607616602433382\\
780	0.607264957216557\\
781	0.606487409256033\\
782	0.606990622287412\\
783	0.606215410764889\\
784	0.606079931924569\\
785	0.605307855578076\\
786	0.605810008433536\\
787	0.60588733582631\\
788	0.605118443268111\\
789	0.604985213302143\\
790	0.604219409234702\\
791	0.604087652712224\\
792	0.603324915776966\\
793	0.603825136563955\\
794	0.603064651505292\\
795	0.60356394125165\\
796	0.603433835797887\\
797	0.60393140940414\\
798	0.604427735958552\\
799	0.603671255688369\\
800	0.603541666618639\\
801	0.603412401117339\\
802	0.603906899370031\\
803	0.60315483598356\\
804	0.603648424495987\\
805	0.603519668688932\\
806	0.603391232375543\\
807	0.603882693053947\\
808	0.603135313483335\\
809	0.602801812889766\\
810	0.602057613120905\\
811	0.60156185774099\\
812	0.602052545108108\\
813	0.60192701922233\\
814	0.601187551139674\\
815	0.601676891567649\\
816	0.600939542435754\\
817	0.601427988528258\\
818	0.600692746488448\\
819	0.601180301132445\\
820	0.600447154423819\\
821	0.600933820496266\\
822	0.601013787462307\\
823	0.60028351554547\\
824	0.600768608366479\\
825	0.60004040399258\\
826	0.599717514076474\\
827	0.598992341749863\\
828	0.599476650515953\\
829	0.598753518247349\\
830	0.598433734892069\\
831	0.598315282744124\\
832	0.598197115336916\\
833	0.597478991548996\\
834	0.597961630647887\\
835	0.59724550893452\\
836	0.597727272679549\\
837	0.597013142126798\\
838	0.596698488417132\\
839	0.595987286404579\\
840	0.596468253920648\\
841	0.595759016995771\\
842	0.595645288947026\\
843	0.594938710905581\\
844	0.595418641342803\\
845	0.59589743585002\\
846	0.596375098455155\\
847	0.59567099562355\\
848	0.596147798694574\\
849	0.595445622253237\\
850	0.595921568580025\\
851	0.595221308217333\\
852	0.594816118888502\\
853	0.594411879593054\\
854	0.594886807134344\\
855	0.594191033090965\\
856	0.594665108986874\\
857	0.594554647949508\\
858	0.595027194979821\\
859	0.594334497430282\\
860	0.594224806154216\\
861	0.593921796313452\\
862	0.59381283831317\\
863	0.59341444568463\\
864	0.593306327113396\\
865	0.592620423844892\\
866	0.593090839059869\\
867	0.592406766581007\\
868	0.592012288739397\\
869	0.591331031790332\\
870	0.591226053592891\\
871	0.59112131644747\\
872	0.590443425029434\\
873	0.59091256199963\\
874	0.590236460669985\\
875	0.590133333286531\\
876	0.59003044135352\\
877	0.590497909493251\\
878	0.589825360621262\\
879	0.590291998436214\\
880	0.589621212074235\\
881	0.590087022276066\\
882	0.589417989370986\\
883	0.589882974660441\\
884	0.58921568622759\\
885	0.58911487754267\\
886	0.588449962330969\\
887	0.588913942080126\\
888	0.588250750703992\\
889	0.588151481018031\\
890	0.587715355758519\\
891	0.588178077020302\\
892	0.588639760790329\\
893	0.588727136944726\\
894	0.588627889587769\\
895	0.587970204795056\\
896	0.588430059477105\\
897	0.588331475241375\\
898	0.587676317696605\\
899	0.588134964729079\\
900	0.588037036990272\\
901	0.587606363253371\\
902	0.58750923868206\\
903	0.586858619370105\\
904	0.587315634171773\\
905	0.587219152807847\\
906	0.587674760806976\\
907	0.587026828325406\\
908	0.587481644593481\\
909	0.587385405160603\\
910	0.586739926693326\\
911	0.586644712723228\\
912	0.586732456093841\\
913	0.587185104006039\\
914	0.586542669537721\\
915	0.586994535472513\\
916	0.586353711743868\\
917	0.586804798208505\\
918	0.587254901914093\\
919	0.586615886786831\\
920	0.586521739083764\\
921	0.586970683992377\\
922	0.586334056352598\\
923	0.586782231805955\\
924	0.587229437182714\\
925	0.586594594547933\\
926	0.587041036670371\\
927	0.586407766943694\\
928	0.586853448229249\\
929	0.586759956896231\\
930	0.586666666619976\\
931	0.586573576752471\\
932	0.585944205962051\\
933	0.585852089985565\\
934	0.585224839353941\\
935	0.585668449151171\\
936	0.58575498570849\\
937	0.585129846982909\\
938	0.58557213925701\\
939	0.584948526754943\\
940	0.585390070875519\\
941	0.585299326910672\\
942	0.58520877560818\\
943	0.585118416355044\\
944	0.584498587524195\\
945	0.584938271558485\\
946	0.584848484802023\\
947	0.584582893300876\\
948	0.585021096999981\\
949	0.584404636412955\\
950	0.584315789427365\\
951	0.583701366935884\\
952	0.583613445331821\\
953	0.583001049271616\\
954	0.582914046075302\\
955	0.582303664875326\\
956	0.582740585727834\\
957	0.582654127435489\\
958	0.582045928972548\\
959	0.582481751778687\\
960	0.582916666620349\\
961	0.582310093606338\\
962	0.582224532178316\\
963	0.581619937648611\\
964	0.582053941862569\\
965	0.581968911870945\\
966	0.58240165626853\\
967	0.58179937947807\\
968	0.582231404912363\\
969	0.582662538653494\\
970	0.582061855623806\\
971	0.582492275957748\\
972	0.582578875125137\\
973	0.582322713211624\\
974	0.581724845949793\\
975	0.582153846107531\\
976	0.581557377003037\\
977	0.581985670373342\\
978	0.581390593000833\\
979	0.581818181771951\\
980	0.581224489749729\\
981	0.581651376100581\\
982	0.581568228059723\\
983	0.581485249190791\\
984	0.580894308896859\\
985	0.581319796908019\\
986	0.58073022307758\\
987	0.581155015151353\\
988	0.581072874447727\\
989	0.580485338679864\\
990	0.58090909086286\\
991	0.580322906109132\\
992	0.580241935437698\\
993	0.579657603176429\\
994	0.580080482851145\\
995	0.580502512516659\\
996	0.580254350690211\\
997	0.579672350338342\\
998	0.580093520327864\\
999	0.580013346633905\\
1000	0.580433333287147\\
1001	0.579853479807298\\
1002	0.580272787711692\\
1003	0.57969425053534\\
1004	0.580112881759987\\
1005	0.579535655011796\\
1006	0.579953611617157\\
1007	0.579377689460671\\
1008	0.579298941752768\\
1009	0.579220350135529\\
1010	0.578844884442333\\
1011	0.579261457256962\\
1012	0.57934782604093\\
1013	0.578775913083291\\
1014	0.579191321452981\\
1015	0.578620689609124\\
1016	0.579035433024728\\
1017	0.578466076650102\\
1018	0.578880157124786\\
1019	0.578312070611446\\
1020	0.578725490149964\\
1021	0.578158667926573\\
1022	0.578571428525265\\
1023	0.578494623609913\\
1024	0.578417968703889\\
1025	0.57785365849054\\
1026	0.578265107166317\\
1027	0.577702044744683\\
1028	0.578112840420772\\
1029	0.578036929011205\\
1030	0.577475728109221\\
1031	0.577400581913253\\
1032	0.576841085225396\\
1033	0.577250725994645\\
1034	0.577659574422114\\
1035	0.577101449229303\\
1036	0.577027026981114\\
1037	0.577434908343548\\
1038	0.577360308239122\\
1039	0.576997112562367\\
1040	0.576442307646403\\
1041	0.576849183431477\\
1042	0.576295585366779\\
1043	0.576701821622237\\
1044	0.57614942524151\\
1045	0.576555023877518\\
1046	0.576481835518052\\
1047	0.575931232045832\\
1048	0.575572519038133\\
1049	0.575977121021879\\
1050	0.575428571382645\\
1051	0.57583254039173\\
1052	0.576235741398932\\
1053	0.576005064848005\\
1054	0.576091081548157\\
1055	0.575545023650875\\
1056	0.575946969651113\\
1057	0.575402081316497\\
1058	0.57517328287804\\
1059	0.574630154187844\\
1060	0.574402515677548\\
1061	0.574803644314898\\
1062	0.574262397945404\\
1063	0.574662903685748\\
1064	0.575062656595719\\
1065	0.57546165879603\\
1066	0.575234521530319\\
1067	0.57469540763941\\
1068	0.574391385722038\\
1069	0.574789522872834\\
1070	0.574719626122487\\
1071	0.57418300649033\\
1072	0.574580223834801\\
1073	0.574976700793059\\
1074	0.574441340736485\\
1075	0.574837209256657\\
1076	0.575232341961737\\
1077	0.574698235794585\\
1078	0.575092764332567\\
1079	0.574559777526019\\
1080	0.574953703657911\\
1081	0.574730188051717\\
1082	0.574199014125497\\
1083	0.573976608141493\\
1084	0.574369618650508\\
1085	0.57476190471607\\
1086	0.574232658026631\\
1087	0.574624348313591\\
1088	0.574555759758141\\
1089	0.574028160346188\\
1090	0.573960244602631\\
1091	0.573434158219015\\
1092	0.573366910821278\\
1093	0.57284232993311\\
1094	0.573232784841593\\
1095	0.573622526590498\\
1096	0.573099148372876\\
1097	0.57348830138244\\
1098	0.572965998740074\\
1099	0.573354564710144\\
1100	0.573015151469463\\
1101	0.572494701740652\\
1102	0.572882637583007\\
1103	0.573269870005561\\
1104	0.572750603819031\\
1105	0.572533936605851\\
1106	0.572016274818679\\
1107	0.572402890649983\\
1108	0.571886281542902\\
1109	0.57182146072978\\
1110	0.571306306260794\\
1111	0.571692169171456\\
1112	0.571178057508405\\
1113	0.571563342272611\\
1114	0.571050269254329\\
1115	0.571434977532817\\
1116	0.570922939022694\\
1117	0.571307072470063\\
1118	0.570796064355136\\
1119	0.57117962461939\\
1120	0.570669642811708\\
1121	0.571052631533348\\
1122	0.570543671968608\\
1123	0.57092609078245\\
1124	0.570418149420675\\
1125	0.570799999954488\\
1126	0.571181172245588\\
1127	0.570674356653626\\
1128	0.570611702082033\\
1129	0.570992028297951\\
1130	0.570486725618139\\
1131	0.570277040921155\\
1132	0.569773262616536\\
1133	0.569491026727064\\
1134	0.569870664269729\\
1135	0.570249632847208\\
1136	0.569747652536762\\
1137	0.57012606269268\\
1138	0.569625073182351\\
1139	0.569563944935453\\
1140	0.569502923931168\\
1141	0.569880221981975\\
1142	0.569381202523118\\
1143	0.569757946877871\\
1144	0.569696969651432\\
1145	0.569374090202018\\
1146	0.569458987738244\\
1147	0.568962510852543\\
1148	0.569337979048669\\
1149	0.569277632678677\\
1150	0.56965217386778\\
1151	0.569157254515858\\
1152	0.569097222176879\\
1153	0.568603642625931\\
1154	0.568977469625452\\
1155	0.568484848439539\\
1156	0.568425605491029\\
1157	0.568366464950486\\
1158	0.56816350024269\\
1159	0.568248490032374\\
1160	0.568620689610043\\
1161	0.568130921574038\\
1162	0.567928858245068\\
1163	0.567440527326653\\
1164	0.567812141993727\\
1165	0.567896995662977\\
1166	0.567838764963426\\
1167	0.567352185044911\\
1168	0.567294520502855\\
1169	0.567236954617101\\
1170	0.567037036992133\\
1171	0.566552803826426\\
1172	0.566496018157522\\
1173	0.566439329310015\\
1174	0.565956842658125\\
1175	0.566326241089882\\
1176	0.56669501129295\\
1177	0.566638346032732\\
1178	0.56658177697841\\
1179	0.566101215674735\\
1180	0.566468926508833\\
1181	0.566412644606544\\
1182	0.565933446091549\\
1183	0.566300366255518\\
1184	0.565822072027231\\
1185	0.565766525974823\\
1186	0.565851601978693\\
1187	0.56621735463068\\
1188	0.566301907923616\\
1189	0.565993832307186\\
1190	0.56593837530545\\
1191	0.566302826711308\\
1192	0.565827740447276\\
1193	0.566191673606909\\
1194	0.566275823517344\\
1195	0.565801952535367\\
1196	0.566164994381097\\
1197	0.566527429640473\\
1198	0.566054535291869\\
1199	0.566416458114645\\
1200	0.56594444439952\\
1201	0.566305856186091\\
1202	0.565834719866416\\
1203	0.566195622011037\\
1204	0.566002214794707\\
1205	0.566362378931672\\
1206	0.566307352083413\\
1207	0.565838166207641\\
1208	0.565645695319517\\
1209	0.565177832874951\\
1210	0.565537190037958\\
1211	0.565345444491413\\
1212	0.565291529108208\\
1213	0.565649903775011\\
1214	0.565595826424214\\
1215	0.565541838089757\\
1216	0.565076754341362\\
1217	0.565434127591516\\
1218	0.564969895959621\\
1219	0.565326770532238\\
1220	0.565027322359583\\
1221	0.564564564519969\\
1222	0.564920894663373\\
1223	0.565276642092158\\
1224	0.565223311502223\\
1225	0.565170067982535\\
1226	0.564709080977536\\
1227	0.564520510686179\\
1228	0.564060803429811\\
1229	0.56441551392345\\
1230	0.564769647651701\\
1231	0.564310858336057\\
1232	0.56466450211974\\
1233	0.565017572272154\\
1234	0.564559697416144\\
1235	0.564912280656927\\
1236	0.564455231886313\\
1237	0.564403125797298\\
1238	0.56394722666505\\
1239	0.564299165949478\\
1240	0.563844085976825\\
1241	0.564195541185427\\
1242	0.563741277464715\\
1243	0.563689997273741\\
1244	0.563772775946745\\
1245	0.564123159259225\\
1246	0.564071696049496\\
1247	0.564020315378912\\
1248	0.56396901704943\\
1249	0.564318121118959\\
1250	0.563866666622062\\
1251	0.563815614130817\\
1252	0.563764643192826\\
1253	0.563713753613229\\
1254	0.564061669280136\\
1255	0.564010624125331\\
1256	0.563760615666752\\
1257	0.563709891230928\\
1258	0.563659247438181\\
1259	0.564005824684045\\
1260	0.56355820101362\\
1261	0.563507797999364\\
1262	0.563061278349551\\
1263	0.563407231415113\\
1264	0.56296149784589\\
1265	0.563306982827726\\
1266	0.562862032604244\\
1267	0.563207050731535\\
1268	0.563025762310872\\
1269	0.562582085587337\\
1270	0.562296587882201\\
1271	0.56224757404425\\
1272	0.562198637272104\\
1273	0.561757004407127\\
1274	0.561708529521411\\
1275	0.562052287537426\\
1276	0.561611807688223\\
1277	0.561563560383775\\
1278	0.561124152276989\\
1279	0.561467292111047\\
1280	0.561809895788883\\
1281	0.56137132444178\\
1282	0.561713468494418\\
1283	0.561275655970121\\
1284	0.561617341596275\\
1285	0.561958495416093\\
1286	0.562299118669898\\
1287	0.561862211817697\\
1288	0.56220238090782\\
1289	0.56176622700491\\
1290	0.562105943108008\\
1291	0.561670539588931\\
1292	0.562009803877118\\
1293	0.561961845792212\\
1294	0.56152756306733\\
1295	0.561866151821732\\
1296	0.561432613124225\\
1297	0.561770752975235\\
1298	0.56133795578512\\
1299	0.561675647889842\\
1300	0.561243589699188\\
1301	0.561580835210407\\
1302	0.56114951352447\\
1303	0.561486313590649\\
1304	0.561055725926963\\
1305	0.561392081692475\\
1306	0.561472690103528\\
1307	0.561808212146161\\
1308	0.561378695164422\\
1309	0.561459129061632\\
1310	0.561221374001434\\
1311	0.560793287522301\\
1312	0.561128048736009\\
1313	0.560700685408847\\
1314	0.561035007565806\\
1315	0.561368821248379\\
1316	0.560942249195705\\
1317	0.561275626379256\\
1318	0.561229135008716\\
1319	0.560803639076084\\
1320	0.561136363591913\\
1321	0.560711582090335\\
1322	0.561043872875189\\
1323	0.560619803432473\\
1324	0.560951661586842\\
1325	0.560528301842396\\
1326	0.560356963253753\\
1327	0.559934689732017\\
1328	0.560266064212556\\
1329	0.560596940010782\\
1330	0.560175438552051\\
1331	0.560130227854415\\
1332	0.559709709665412\\
1333	0.560040009958129\\
1334	0.560369815048034\\
1335	0.560099875111746\\
1336	0.559867764426599\\
1337	0.55994764393472\\
1338	0.559529147937837\\
1339	0.559360219024711\\
1340	0.558942786025455\\
1341	0.558774546314226\\
1342	0.559103328321271\\
1343	0.559431620705254\\
1344	0.559015376939897\\
1345	0.559343246547996\\
1346	0.558927686929565\\
1347	0.559255134823388\\
1348	0.558840257126803\\
1349	0.55879663944188\\
1350	0.558382716005099\\
1351	0.5587095977844\\
1352	0.559035996010834\\
1353	0.558992362606659\\
1354	0.558579517434737\\
1355	0.558905289008635\\
1356	0.558861848529887\\
1357	0.559186931913473\\
1358	0.559143348016505\\
1359	0.558731910674396\\
1360	0.559056372504756\\
1361	0.558645603678542\\
1362	0.55896965242755\\
1363	0.559293225683177\\
1364	0.559066471118967\\
1365	0.558656898612526\\
1366	0.558613957984107\\
1367	0.558936844627851\\
1368	0.55889376213895\\
1369	0.558485512495281\\
1370	0.558807785843783\\
1371	0.559129589063332\\
1372	0.559207968857663\\
1373	0.558800679732485\\
1374	0.558636584138185\\
1375	0.558957575713293\\
1376	0.558914728638001\\
1377	0.559235052001213\\
1378	0.559071117517533\\
1379	0.559028281319115\\
1380	0.558623188361707\\
1381	0.5585807385512\\
1382	0.558900144673544\\
1383	0.558496023093994\\
1384	0.558815028857452\\
1385	0.559133573962981\\
1386	0.559090909046745\\
1387	0.558868060518307\\
1388	0.55918587891847\\
1389	0.559503239696596\\
1390	0.55910071938024\\
1391	0.559058231443942\\
1392	0.558656609151285\\
1393	0.558614501032707\\
1394	0.558572453327542\\
1395	0.558649940218856\\
1396	0.558249761178558\\
1397	0.558565974663679\\
1398	0.558166428186723\\
1399	0.558482249181452\\
1400	0.558797619003599\\
1401	0.558398762744446\\
1402	0.558357108847986\\
1403	0.557959135142482\\
1404	0.558273979063188\\
1405	0.558588374807641\\
1406	0.558191085778617\\
1407	0.558505093535587\\
1408	0.558818655258847\\
1409	0.558422048690318\\
1410	0.558735224542033\\
1411	0.558480982710535\\
1412	0.558085457935249\\
1413	0.558044350038472\\
1414	0.558003300285918\\
1415	0.557962308554352\\
1416	0.557568267375927\\
1417	0.557527640511125\\
1418	0.557839680256848\\
1419	0.557446558565289\\
1420	0.557758215918511\\
1421	0.557365704858739\\
1422	0.557442569107479\\
1423	0.557753572221145\\
1424	0.55736189134177\\
1425	0.55767251457587\\
1426	0.557281439881308\\
1427	0.557124503576688\\
1428	0.557201213774988\\
1429	0.557044553256674\\
1430	0.557004661960718\\
1431	0.556615420407979\\
1432	0.556925046510969\\
1433	0.556536403770906\\
1434	0.556845653140726\\
1435	0.556457607389348\\
1436	0.556766480921624\\
1437	0.556379030343578\\
1438	0.556687528931434\\
1439	0.556995598751428\\
1440	0.556608796252476\\
1441	0.556916493132121\\
1442	0.556530281971845\\
1443	0.556837606793579\\
1444	0.556451985182321\\
1445	0.556758938825624\\
1446	0.556373904981456\\
1447	0.556219764987191\\
1448	0.555835635315134\\
1449	0.556142166967902\\
1450	0.556218390760705\\
1451	0.556524236115138\\
1452	0.556140954960711\\
1453	0.556217022209012\\
1454	0.556063732189159\\
1455	0.5556815578027\\
1456	0.555643314974532\\
1457	0.555261953742502\\
1458	0.555566986696022\\
1459	0.555871601509807\\
1460	0.555490867536037\\
1461	0.555795117455546\\
1462	0.555414956636469\\
1463	0.555718842517081\\
1464	0.555794626549869\\
1465	0.55541524455225\\
1466	0.555377444248961\\
1467	0.555339695479915\\
1468	0.554961398684782\\
1469	0.555264352123231\\
1470	0.554886621271407\\
1471	0.555189213642961\\
1472	0.554812047057794\\
1473	0.555114279204872\\
1474	0.554737675216302\\
1475	0.554700564927998\\
1476	0.554324751537024\\
1477	0.554626495104003\\
1478	0.554251240371286\\
1479	0.554101870589648\\
1480	0.553727477433767\\
1481	0.554028809319334\\
1482	0.554329734549128\\
1483	0.553955945112421\\
1484	0.554256513882592\\
1485	0.554051627341323\\
1486	0.553678779678194\\
1487	0.553978928447577\\
1488	0.554278673791487\\
1489	0.553906424849856\\
1490	0.553758389218046\\
1491	0.554057679366224\\
1492	0.553686327034029\\
1493	0.553650368342232\\
1494	0.553279785766335\\
1495	0.553578595274075\\
1496	0.553208556106028\\
1497	0.553507013984472\\
1498	0.553137516645393\\
1499	0.553435623705582\\
1500	0.553066666622954\\
};
\addlegendentry{$\beta\text{ = 100}$}

\end{axis}
\end{tikzpicture}%

==> Power_consumption_k_fixed_Pbar2_1500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.166in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1500,
xtick={0, 250, 500, 750, 1000, 1250, 1500},
xticklabels={0, 250, 500, 750, 1000, 1250, 1500},
xlabel style={font=\color{white!15!black}},
xlabel={Time slot, $k$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average power consumed by User $2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, ultra thick]
  table[row sep=crcr]{%
1	0\\
2	0.499999999949978\\
3	0.333333333300061\\
4	0.499999999949978\\
5	0.399999999960073\\
6	0.499999999949978\\
7	0.428571428528585\\
8	0.499999999949978\\
9	0.444444444400006\\
10	0.499999999949978\\
11	0.454545454500021\\
12	0.416666666624906\\
13	0.461538461496048\\
14	0.428571428532223\\
15	0.444444444406372\\
16	0.416666666630817\\
17	0.421568627416491\\
18	0.425925925891988\\
19	0.403508771897805\\
20	0.433333333297924\\
21	0.412698412664668\\
22	0.393939393907203\\
23	0.420289855037254\\
24	0.40277777774395\\
25	0.406666666633328\\
26	0.391025640993576\\
27	0.413580246880883\\
28	0.398809523778027\\
29	0.385057471233949\\
30	0.405555555522824\\
31	0.392473118247835\\
32	0.380208333302562\\
33	0.38383838380787\\
34	0.372549019578173\\
35	0.390476190444588\\
36	0.382407407376604\\
37	0.372072072042101\\
38	0.388596491196267\\
39	0.378632478601503\\
40	0.394166666633964\\
41	0.384552845496501\\
42	0.375396825365669\\
43	0.374418604620359\\
44	0.388636363605201\\
45	0.379999999969414\\
46	0.393478260837583\\
47	0.38510638294747\\
48	0.397916666633819\\
49	0.389795918335267\\
50	0.40199999996662\\
51	0.394117647025951\\
52	0.405769230735132\\
53	0.398113207513688\\
54	0.390740740707997\\
55	0.392727272694628\\
56	0.385714285682297\\
57	0.396491228036894\\
58	0.389655172381026\\
59	0.399999999966212\\
60	0.393333333300006\\
61	0.386885245868825\\
62	0.388709677386714\\
63	0.382539682507513\\
64	0.392187499966894\\
65	0.38615384612126\\
66	0.380303030270852\\
67	0.382089552206708\\
68	0.383823529379924\\
69	0.378260869533733\\
70	0.387142857110348\\
71	0.381690140813134\\
72	0.390277777745496\\
73	0.391780821885732\\
74	0.386486486454714\\
75	0.394666666634066\\
76	0.390789473651921\\
77	0.385714285682525\\
78	0.385042735011211\\
79	0.38016877634027\\
80	0.375416666635829\\
81	0.374897119311072\\
82	0.374390243872085\\
83	0.369879518042353\\
84	0.369444444414739\\
85	0.376862745067456\\
86	0.372480620124861\\
87	0.379693486559063\\
88	0.375378787848149\\
89	0.382397003714459\\
90	0.378148148117589\\
91	0.376739926709661\\
92	0.372644927506371\\
93	0.372222222192477\\
94	0.378900709189338\\
95	0.374912280671651\\
96	0.376215277747633\\
97	0.3723367697296\\
98	0.378741496568637\\
99	0.374915824886102\\
100	0.371166666637237\\
101	0.377392739243987\\
102	0.378594771211738\\
103	0.374919093821518\\
104	0.38092948714916\\
105	0.38206349203324\\
106	0.378459119466925\\
107	0.384267912741961\\
108	0.38070987651281\\
109	0.386391437278007\\
110	0.385909090878386\\
111	0.382432432401856\\
112	0.379017857112558\\
113	0.384513274305391\\
114	0.381140350846636\\
115	0.38652173909918\\
116	0.38318965514145\\
117	0.37991452988399\\
118	0.385169491494253\\
119	0.386134453750401\\
120	0.382916666635765\\
121	0.379752066085075\\
122	0.380737704887451\\
123	0.377642276392407\\
124	0.382661290291708\\
125	0.38493333330257\\
126	0.381878306847739\\
127	0.382808398919678\\
128	0.38372395830288\\
129	0.380749353974807\\
130	0.380384615354387\\
131	0.381297709893488\\
132	0.378409090879131\\
133	0.383082706736559\\
134	0.380223880566746\\
135	0.384814814784249\\
136	0.381985294087144\\
137	0.381630170285916\\
138	0.381280193206521\\
139	0.378537170233813\\
140	0.382976190445788\\
141	0.38498817963864\\
142	0.382276995274879\\
143	0.386596736566389\\
144	0.387384259229066\\
145	0.384712643648072\\
146	0.382077625540887\\
147	0.386281179107982\\
148	0.383671171141032\\
149	0.387807606233309\\
150	0.385222222191715\\
151	0.389293598203039\\
152	0.386732456109712\\
153	0.384204792997934\\
154	0.381709956679742\\
155	0.382473118249436\\
156	0.380021367491281\\
157	0.380785562602796\\
158	0.378375527396429\\
159	0.382285115273817\\
160	0.381979166636484\\
161	0.379606625228917\\
162	0.377263374455879\\
163	0.381083844550631\\
164	0.378760162571552\\
165	0.382525252494816\\
166	0.383232931696512\\
167	0.380938123722217\\
168	0.384623015842408\\
169	0.38234714000896\\
170	0.380686274479558\\
171	0.381384015564436\\
172	0.379166666636593\\
173	0.38275529862085\\
174	0.384386973149731\\
175	0.382190476160304\\
176	0.385700757545237\\
177	0.383521657220172\\
178	0.38323970034412\\
179	0.381098696431764\\
180	0.381759259229057\\
181	0.379650092051179\\
182	0.380311355281492\\
183	0.381876138403641\\
184	0.382518115912262\\
185	0.380450450420767\\
186	0.381093189934518\\
187	0.381729055228789\\
188	0.379698581530874\\
189	0.38298059961744\\
190	0.380964912251102\\
191	0.380715532256772\\
192	0.380468749970532\\
193	0.381088082872111\\
194	0.379123711310967\\
195	0.37974358971428\\
196	0.382908163235697\\
197	0.380964466975684\\
198	0.379040404010993\\
199	0.382160803990473\\
200	0.380749999970476\\
201	0.380514096156276\\
202	0.378630363007005\\
203	0.379228242991985\\
204	0.379820261408668\\
205	0.377967479645804\\
206	0.37855987052103\\
207	0.379146537813085\\
208	0.377323717919808\\
209	0.375518341279076\\
210	0.378492063463\\
211	0.377883096337428\\
212	0.376100628901895\\
213	0.379029733930338\\
214	0.377258566949422\\
215	0.380155038730436\\
216	0.378395061699393\\
217	0.378955453119943\\
218	0.377217125353354\\
219	0.377016742741489\\
220	0.377575757546992\\
221	0.376772247331928\\
222	0.377327327298644\\
223	0.377130044814521\\
224	0.379910714256766\\
225	0.380444444415616\\
226	0.378761061918112\\
227	0.381497797327711\\
228	0.379824561374562\\
229	0.382532751062627\\
230	0.380869565188505\\
231	0.381385281356415\\
232	0.379741379281541\\
233	0.380257510700858\\
234	0.380769230740498\\
235	0.379574468056489\\
236	0.377966101666516\\
237	0.377777777749316\\
238	0.376190476162265\\
239	0.378800557851491\\
240	0.379305555527026\\
241	0.379806362350337\\
242	0.378236914572199\\
243	0.378052126171951\\
244	0.376502732212202\\
245	0.377006802692904\\
246	0.377506775039592\\
247	0.375978407529146\\
248	0.376478494595631\\
249	0.378982597026607\\
250	0.377466666638384\\
251	0.378618857873562\\
252	0.378439153410909\\
253	0.376943346480402\\
254	0.375459317557443\\
255	0.377908496703867\\
256	0.377734374971851\\
257	0.376264591411655\\
258	0.378682170514367\\
259	0.377220077191851\\
260	0.379615384586941\\
261	0.380076628324105\\
262	0.379898218801145\\
263	0.378453738881717\\
264	0.378914141385849\\
265	0.377484276701352\\
266	0.379824561375244\\
267	0.379338327062896\\
268	0.377922885543967\\
269	0.377757125126891\\
270	0.376358024663432\\
271	0.375338253354812\\
272	0.377634803893443\\
273	0.376251526223541\\
274	0.378527980506988\\
275	0.378969696941567\\
276	0.377596618329335\\
277	0.37743682307655\\
278	0.376079136662611\\
279	0.374731182767846\\
280	0.376964285686199\\
281	0.375622775772626\\
282	0.377836879404413\\
283	0.376501766756292\\
284	0.376936619690241\\
285	0.375614035059698\\
286	0.377797202768988\\
287	0.376480836208657\\
288	0.376041666638457\\
289	0.374740484400945\\
290	0.375172413765085\\
291	0.377319587600596\\
292	0.377739725999163\\
293	0.376450511917255\\
294	0.378571428542955\\
295	0.377627118615692\\
296	0.376351351323137\\
297	0.375084175056145\\
298	0.377181208025377\\
299	0.375919732413195\\
300	0.377999999971507\\
301	0.378405315586178\\
302	0.378807946991401\\
303	0.377557755747148\\
304	0.379605263129179\\
305	0.37836065570923\\
306	0.378758169906177\\
307	0.379153094434059\\
308	0.379004328975952\\
309	0.377777777749543\\
310	0.379784946208019\\
311	0.378563772747611\\
312	0.379487179458692\\
313	0.379872204444382\\
314	0.378662420353749\\
315	0.380634920606326\\
316	0.381012658199325\\
317	0.379810725523612\\
318	0.380712788231449\\
319	0.380564263294445\\
320	0.380937499971651\\
321	0.381308411186637\\
322	0.380124223574285\\
323	0.378947368392801\\
324	0.380864197502433\\
325	0.379692307664072\\
326	0.378527607333808\\
327	0.378899082540556\\
328	0.377743902410884\\
329	0.379635258330381\\
330	0.379494949466562\\
331	0.37834843904534\\
332	0.380220883505672\\
333	0.379079079050825\\
334	0.379441117736178\\
335	0.378308457683261\\
336	0.380158730130233\\
337	0.379030662681771\\
338	0.379388560129428\\
339	0.378269419834169\\
340	0.38009803918726\\
341	0.378983382180877\\
342	0.379337231940326\\
343	0.378231292488636\\
344	0.378100775165422\\
345	0.379903381614213\\
346	0.378805394962228\\
347	0.380595581143552\\
348	0.379501915680521\\
349	0.379847182397725\\
350	0.378761904733665\\
351	0.379107312412316\\
352	0.378030303002106\\
353	0.379792256817609\\
354	0.380131826713523\\
355	0.37906103283558\\
356	0.380805243417171\\
357	0.380018674107987\\
358	0.378957169431715\\
359	0.378830083537196\\
360	0.377777777749543\\
361	0.3795013850131\\
362	0.378453038645603\\
363	0.380165289227762\\
364	0.380494505466004\\
365	0.379452054766034\\
366	0.381147540954998\\
367	0.380108991796988\\
368	0.37907608692808\\
369	0.380758807559459\\
370	0.381081081052344\\
371	0.380053908327227\\
372	0.380376344057368\\
373	0.379356568336107\\
374	0.37901069515874\\
375	0.377999999971735\\
376	0.379654255290689\\
377	0.378647214825605\\
378	0.380291005262279\\
379	0.37928759891588\\
380	0.379605263129406\\
381	0.378608923856063\\
382	0.37827225128035\\
383	0.378590078300476\\
384	0.377604166638321\\
385	0.37922077919211\\
386	0.379533678727967\\
387	0.379844961211802\\
388	0.378865979352895\\
389	0.380462724907147\\
390	0.379487179458692\\
391	0.381074168769374\\
392	0.380102040787733\\
393	0.381679389284272\\
394	0.380710659869919\\
395	0.379746835414608\\
396	0.381313131284514\\
397	0.381612090651515\\
398	0.38065326630317\\
399	0.379699248091811\\
400	0.37999999997146\\
401	0.37905236904885\\
402	0.380597014896694\\
403	0.379652605430465\\
404	0.381188118783257\\
405	0.380246913551673\\
406	0.38177339898607\\
407	0.38083538080673\\
408	0.381127450951681\\
409	0.380195598993396\\
410	0.381707317044402\\
411	0.381995133791179\\
412	0.381067961136296\\
413	0.381355932174756\\
414	0.380434782580096\\
415	0.38192771081458\\
416	0.381009615355879\\
417	0.381294964000062\\
418	0.380382775090993\\
419	0.379713603790151\\
420	0.378809523781001\\
421	0.380285035600764\\
422	0.379383886227515\\
423	0.378486997607524\\
424	0.379952830160164\\
425	0.379058823500827\\
426	0.38051643189624\\
427	0.379625292711353\\
428	0.381074766326265\\
429	0.380186480157818\\
430	0.38162790694787\\
431	0.380742459367866\\
432	0.3806327160205\\
433	0.379753656630328\\
434	0.381182795669929\\
435	0.380306513381129\\
436	0.381727828717203\\
437	0.380854309658389\\
438	0.382267884293469\\
439	0.381397114625543\\
440	0.381666666637557\\
441	0.380801209343645\\
442	0.380693815958921\\
443	0.38096313014421\\
444	0.380105105076154\\
445	0.381498127311716\\
446	0.380642750344805\\
447	0.382028337032807\\
448	0.381175595209015\\
449	0.381440237536026\\
450	0.380592592563517\\
451	0.3819660014492\\
452	0.381120943923861\\
453	0.381751287682619\\
454	0.381461086608397\\
455	0.380622710593798\\
456	0.381980994123069\\
457	0.382239241400612\\
458	0.381404657904113\\
459	0.382752360174209\\
460	0.381920289826212\\
461	0.383261026724313\\
462	0.382431457402618\\
463	0.381605471533476\\
464	0.382938218361687\\
465	0.382114695311429\\
466	0.383440629441566\\
467	0.383333333304336\\
468	0.382514244985259\\
469	0.38169864958013\\
470	0.383014184368221\\
471	0.382908704854344\\
472	0.38209745759832\\
473	0.381994362198157\\
474	0.381188466919184\\
475	0.382491228041317\\
476	0.381687675041121\\
477	0.381586303255517\\
478	0.381485355619816\\
479	0.38173277658916\\
480	0.380937499971196\\
481	0.380838530809797\\
482	0.382123098172997\\
483	0.382367149729589\\
484	0.381577134957524\\
485	0.382852233648009\\
486	0.382064471850299\\
487	0.383333333304336\\
488	0.382547814178679\\
489	0.383810497585046\\
490	0.384047619018475\\
491	0.383265444641665\\
492	0.382486449835596\\
493	0.383739012817387\\
494	0.383974358945125\\
495	0.383198653169529\\
496	0.382426075239891\\
497	0.38366867870991\\
498	0.383902275740638\\
499	0.383132932502576\\
500	0.382366666637608\\
501	0.38359946770197\\
502	0.382835325336146\\
503	0.382074221309495\\
504	0.38330026452104\\
505	0.383036303601102\\
506	0.383267457151305\\
507	0.382511505559251\\
508	0.383727034091407\\
509	0.382973149938152\\
510	0.384183006506646\\
511	0.384409654243427\\
512	0.383658854137366\\
513	0.382910981127452\\
514	0.382814526559741\\
515	0.383365695763814\\
516	0.382622738989085\\
517	0.383816892298228\\
518	0.384041184011949\\
519	0.383301220266276\\
520	0.383525640996595\\
521	0.382981445908172\\
522	0.383205619383489\\
523	0.382472912654293\\
524	0.383651399461996\\
525	0.382920634891661\\
526	0.382382762962152\\
527	0.383554712178238\\
528	0.38282828279921\\
529	0.38399495901308\\
530	0.383270440222304\\
531	0.38443188948736\\
532	0.383709273153727\\
533	0.383927454629884\\
534	0.383208489359049\\
535	0.384361370687202\\
536	0.383644278577776\\
537	0.382929857202271\\
538	0.384076827727768\\
539	0.384291898548327\\
540	0.383765432069367\\
541	0.383056068978703\\
542	0.384194341914053\\
543	0.384407612002633\\
544	0.383700980362846\\
545	0.384831804251917\\
546	0.385042735013485\\
547	0.384338817764728\\
548	0.383637469557243\\
549	0.384760169976744\\
550	0.384060606031198\\
551	0.385178463370494\\
552	0.384480676299063\\
553	0.385593731133895\\
554	0.384897713568535\\
555	0.384204204174694\\
556	0.385311750570054\\
557	0.385517654069872\\
558	0.38482676221679\\
559	0.385927251013982\\
560	0.385238095208706\\
561	0.384551396286724\\
562	0.383867141133123\\
563	0.384961515660279\\
564	0.384278959781341\\
565	0.385368731533845\\
566	0.384687868050605\\
567	0.384891240417346\\
568	0.384213614993996\\
569	0.385295840626668\\
570	0.38461988301151\\
571	0.385697606508529\\
572	0.385023309993812\\
573	0.384351367044246\\
574	0.385423925638179\\
575	0.384753623158758\\
576	0.38582175922943\\
577	0.385586366232701\\
578	0.38549596306143\\
579	0.384830166924985\\
580	0.385890804567907\\
581	0.385226620739104\\
582	0.386282932387076\\
583	0.385620354458524\\
584	0.384960045632397\\
585	0.386011395981541\\
586	0.385352673462876\\
587	0.386399772826508\\
588	0.386167800423664\\
589	0.385512167485786\\
590	0.384858757032362\\
591	0.385899605159011\\
592	0.386092342312395\\
593	0.385441259104482\\
594	0.384792368095987\\
595	0.385826330502368\\
596	0.385178970887409\\
597	0.386208821857281\\
598	0.38556298770709\\
599	0.386588759012739\\
600	0.386777777747739\\
601	0.386300610064382\\
602	0.386489479482861\\
603	0.385848535072455\\
604	0.386865342133433\\
605	0.386225895286771\\
606	0.38558855882593\\
607	0.386600768778408\\
608	0.385964912250756\\
609	0.385331143922031\\
610	0.385245901609551\\
611	0.384615384585459\\
612	0.385620915002846\\
613	0.385807504048444\\
614	0.385179153064655\\
615	0.385365853628628\\
616	0.385064935035189\\
617	0.38444084275784\\
618	0.385436893174074\\
619	0.384814216448376\\
620	0.384193548357416\\
621	0.385185185155251\\
622	0.384565916368956\\
623	0.385553772040566\\
624	0.385737179457237\\
625	0.385119999970129\\
626	0.386102236391707\\
627	0.385805422617523\\
628	0.385721868335168\\
629	0.385108638019801\\
630	0.386084656054663\\
631	0.385472794476073\\
632	0.385390295328762\\
633	0.384781463898435\\
634	0.385751840138255\\
635	0.385931758500192\\
636	0.385324947559184\\
637	0.384720041832907\\
638	0.384639498402748\\
639	0.384559207064513\\
640	0.384739583303599\\
641	0.385699427947202\\
642	0.385877466221473\\
643	0.38527734574518\\
644	0.38623188402812\\
645	0.385633074905627\\
646	0.385810113489242\\
647	0.385213807285936\\
648	0.385390946472171\\
649	0.384797123750332\\
650	0.385743589713684\\
651	0.385151049637443\\
652	0.384560327168629\\
653	0.384737110741071\\
654	0.385677879684636\\
655	0.385089058494259\\
656	0.386026422734176\\
657	0.386199898498717\\
658	0.385612968561873\\
659	0.385027819899278\\
660	0.385959595929762\\
661	0.38537569336404\\
662	0.386304128872325\\
663	0.385721468044494\\
664	0.385893574267357\\
665	0.385689223027839\\
666	0.385110110080177\\
667	0.385532233853155\\
668	0.384955089790537\\
669	0.385874439431973\\
670	0.385298507432935\\
671	0.385469448554431\\
672	0.384895833303517\\
673	0.385809806805128\\
674	0.385237388694122\\
675	0.385407407377443\\
676	0.384837278076702\\
677	0.385745937931688\\
678	0.385914454247313\\
679	0.385346097171805\\
680	0.384779411734826\\
681	0.385682819353406\\
682	0.385117302022991\\
683	0.386017569516071\\
684	0.385453216344331\\
685	0.386350364933378\\
686	0.385787171981747\\
687	0.385710819960423\\
688	0.385150193768595\\
689	0.386042573748455\\
690	0.385483091757351\\
691	0.38637240710932\\
692	0.385814065480645\\
693	0.386700336670174\\
694	0.386143131574045\\
695	0.387026378866722\\
696	0.386470306483261\\
697	0.385915829716396\\
698	0.386795606464602\\
699	0.386957558386712\\
700	0.38711904758884\\
701	0.386566809289889\\
702	0.386016144319456\\
703	0.386889521069861\\
704	0.386339962091142\\
705	0.387210401861012\\
706	0.38666194520124\\
707	0.386586515764293\\
708	0.386393596956623\\
709	0.386553831657693\\
710	0.386009389641231\\
711	0.385935302361077\\
712	0.385393258397016\\
713	0.384852734893002\\
714	0.385714285684344\\
715	0.385174825144759\\
716	0.385335195500829\\
717	0.385495118519657\\
718	0.385654596070253\\
719	0.385118219719743\\
720	0.385972222192095\\
721	0.385436893173846\\
722	0.386288088612673\\
723	0.385753803566104\\
724	0.386602209914599\\
725	0.386528735602042\\
726	0.385996326875329\\
727	0.385465382821849\\
728	0.386309523779573\\
729	0.385779606737287\\
730	0.38570776252709\\
731	0.385180118529206\\
732	0.386020036399941\\
733	0.385493406063688\\
734	0.386330608507706\\
735	0.385804988632117\\
736	0.385960144897581\\
737	0.38543645406321\\
738	0.386269195995283\\
739	0.386648624236841\\
740	0.386801801771753\\
741	0.386279802039326\\
742	0.387106918208929\\
743	0.386585912935288\\
744	0.386066308213685\\
745	0.386890380283148\\
746	0.386371760470411\\
747	0.387193217283539\\
748	0.386675579292387\\
749	0.386159323512402\\
750	0.386311111081113\\
751	0.386684420742313\\
752	0.386170212735806\\
753	0.385657370487934\\
754	0.386472148511075\\
755	0.385960264870619\\
756	0.386772486742302\\
757	0.386261558754541\\
758	0.386411609468496\\
759	0.386561264792135\\
760	0.386929824531308\\
761	0.386421375353166\\
762	0.387226596645178\\
763	0.387374399270811\\
764	0.386867364716863\\
765	0.387668845285816\\
766	0.387162750187372\\
767	0.386657974763466\\
768	0.386154513858855\\
769	0.385977459874539\\
770	0.385476190446298\\
771	0.385624729758092\\
772	0.385125215859489\\
773	0.385920655424798\\
774	0.385422049927001\\
775	0.384924731152751\\
776	0.385073024024905\\
777	0.384577434547509\\
778	0.384725792600648\\
779	0.385515618283989\\
780	0.38502136749139\\
781	0.385168587251201\\
782	0.384676044300932\\
783	0.384504044244295\\
784	0.384013605412292\\
785	0.384798301456158\\
786	0.384308736187222\\
787	0.385091063078789\\
788	0.385025380680645\\
789	0.384537389070147\\
790	0.38531645566627\\
791	0.384829329932245\\
792	0.38434343431345\\
793	0.385119798204641\\
794	0.385264483597211\\
795	0.384779874184005\\
796	0.384924623085681\\
797	0.384755332466966\\
798	0.384273182927473\\
799	0.38504380472591\\
800	0.384562499970116\\
801	0.384082396973781\\
802	0.384226932638512\\
803	0.384993773320048\\
804	0.385136815890519\\
805	0.384658385063176\\
806	0.385421836198248\\
807	0.384944237888249\\
808	0.384467821752196\\
809	0.38522867734946\\
810	0.384753086389765\\
811	0.384895191092028\\
812	0.38442118223611\\
813	0.384358343553458\\
814	0.384295659265717\\
815	0.383824130849462\\
816	0.384579248335967\\
817	0.384108527101944\\
818	0.384861450662811\\
819	0.384391534361612\\
820	0.384227642246515\\
821	0.383759642682207\\
822	0.384509326815078\\
823	0.384042122286701\\
824	0.383576051749969\\
825	0.384323232293355\\
826	0.383857949929734\\
827	0.383998387716929\\
828	0.383534621548279\\
829	0.38427824685391\\
830	0.383815261014206\\
831	0.383353389460581\\
832	0.384094551252019\\
833	0.383633453351422\\
834	0.383573141456964\\
835	0.383413173622785\\
836	0.384150717673265\\
837	0.383691756242342\\
838	0.384427207607132\\
839	0.383969010697001\\
840	0.383908730128724\\
841	0.383452239367671\\
842	0.383392715726131\\
843	0.382937920096538\\
844	0.383076619243411\\
845	0.383214990108172\\
846	0.383156028339044\\
847	0.382703659946628\\
848	0.383431603743702\\
849	0.382979976413026\\
850	0.383117647028939\\
851	0.382667450028976\\
852	0.382218309829341\\
853	0.382942555655973\\
854	0.382494145169176\\
855	0.382631578917426\\
856	0.38296339560884\\
857	0.382516530503153\\
858	0.38245920742952\\
859	0.383178114056363\\
860	0.382732558109637\\
861	0.383449477322074\\
862	0.383004640341369\\
863	0.383719582820504\\
864	0.383275462932943\\
865	0.383988439276436\\
866	0.383545034612098\\
867	0.383102652795969\\
868	0.382949308725756\\
869	0.38289221324203\\
870	0.382452107249946\\
871	0.383161117459622\\
872	0.382721712508328\\
873	0.383428789584514\\
874	0.382990083875484\\
875	0.382552380922561\\
876	0.383257229802666\\
877	0.38282022041858\\
878	0.383523158664048\\
879	0.383655669291329\\
880	0.383219696939705\\
881	0.383919788089543\\
882	0.383484504883199\\
883	0.384182710426785\\
884	0.383748114600394\\
885	0.383314500911638\\
886	0.384010534206254\\
887	0.384141300233068\\
888	0.383708708678796\\
889	0.384401949726225\\
890	0.383970037423069\\
891	0.383539094620119\\
892	0.383109118056609\\
893	0.383799925315088\\
894	0.383370618911158\\
895	0.383500931068738\\
896	0.383072916636593\\
897	0.383203270129798\\
898	0.382776540430314\\
899	0.38346310712609\\
900	0.383037037006943\\
901	0.383721790572963\\
902	0.383296378388195\\
903	0.383979328135183\\
904	0.383554572241337\\
905	0.384235727409987\\
906	0.383811626165652\\
907	0.384490995927081\\
908	0.384434654888992\\
909	0.384011734476644\\
910	0.383589743559696\\
911	0.383168679077016\\
912	0.383296783595597\\
913	0.38287696236489\\
914	0.383552151683944\\
915	0.383132969004464\\
916	0.383806404627876\\
917	0.383387858930291\\
918	0.38405954971563\\
919	0.383641639433108\\
920	0.384311594172686\\
921	0.383894317740442\\
922	0.383477946463017\\
923	0.384145901017064\\
924	0.383730158700018\\
925	0.383855855825686\\
926	0.383441324663863\\
927	0.38356706217769\\
928	0.383692528705524\\
929	0.38327951198994\\
930	0.383405017891164\\
931	0.382993197248879\\
932	0.383655221715344\\
933	0.383244015689797\\
934	0.383904354002652\\
935	0.384028520468974\\
936	0.384152421622275\\
937	0.383742440382548\\
938	0.38386638234374\\
939	0.383457578954676\\
940	0.38411347514716\\
941	0.383705278042953\\
942	0.384359518724295\\
943	0.383951926445661\\
944	0.383545197709964\\
945	0.383668430305079\\
946	0.383791402365887\\
947	0.383386131613861\\
948	0.384036568183774\\
949	0.383631893190795\\
950	0.383228070145378\\
951	0.383876621070385\\
952	0.383998599409551\\
953	0.383595662789048\\
954	0.383717679914071\\
955	0.383315881296312\\
956	0.382914923261524\\
957	0.383559735253812\\
958	0.383159359747197\\
959	0.382759819226067\\
960	0.383402777747733\\
961	0.383003815439906\\
962	0.382605682575559\\
963	0.383246798169921\\
964	0.382849239250618\\
965	0.383488773717772\\
966	0.383091787409512\\
967	0.383729748332371\\
968	0.383333333303199\\
969	0.382937736467966\\
970	0.382886597908055\\
971	0.382492275974073\\
972	0.382613168694206\\
973	0.383247687534094\\
974	0.382854209415427\\
975	0.382974358944239\\
976	0.383094262264876\\
977	0.382702149406896\\
978	0.383333333303199\\
979	0.382941777293809\\
980	0.38255102037806\\
981	0.383180428104424\\
982	0.38279022400252\\
983	0.382909460804058\\
984	0.382520325173118\\
985	0.382639593878594\\
986	0.383265720050986\\
987	0.383215129993459\\
988	0.382827260428712\\
989	0.382945736404054\\
990	0.382558922528915\\
991	0.383181971042859\\
992	0.383299731152647\\
993	0.382913729409438\\
994	0.383534540546634\\
995	0.383149078696988\\
996	0.382764390866896\\
997	0.383383483754642\\
998	0.382999331967312\\
999	0.383616950253554\\
1000	0.383233333303224\\
1001	0.383849483819404\\
1002	0.38346640050213\\
1003	0.383582585546492\\
1004	0.383200531178318\\
1005	0.383814261992939\\
1006	0.383432736881787\\
1007	0.384045018175584\\
1008	0.383664021133882\\
1009	0.384274859566631\\
1010	0.383894389408624\\
1011	0.383514671911826\\
1012	0.384123847137062\\
1013	0.383744652816176\\
1014	0.384352399706813\\
1015	0.383973727391776\\
1016	0.383595800494732\\
1017	0.383546378206347\\
1018	0.383169613591235\\
1019	0.383774942724131\\
1020	0.383888888858564\\
1021	0.383839373133242\\
1022	0.383463796447359\\
1023	0.383333333303199\\
1024	0.383447265594896\\
1025	0.383073170701664\\
1026	0.382699805038101\\
1027	0.383300876308567\\
1028	0.383252269749391\\
1029	0.382879818563879\\
1030	0.382993527477993\\
1031	0.382864532786016\\
1032	0.383462532269505\\
1033	0.38309131975052\\
1034	0.38272082524395\\
1035	0.382834138456246\\
1036	0.383108108077977\\
1037	0.382738669208038\\
1038	0.382369942166406\\
1039	0.382964388805249\\
1040	0.382596153816166\\
1041	0.38318924108421\\
1042	0.382821497090845\\
1043	0.383413231033956\\
1044	0.383045976981293\\
1045	0.383636363606229\\
1046	0.383269598440165\\
1047	0.383540273767949\\
1048	0.383651399460859\\
1049	0.383603431809661\\
1050	0.383238095208071\\
1051	0.383824928609101\\
1052	0.383935361186559\\
1053	0.383570750207355\\
1054	0.383523086623882\\
1055	0.38315955763187\\
1056	0.382796717141673\\
1057	0.383380636992797\\
1058	0.383018273441849\\
1059	0.383128737772722\\
1060	0.383238993680607\\
1061	0.382877788219957\\
1062	0.382988072788521\\
1063	0.383098149860189\\
1064	0.383364661624\\
1065	0.38300469480555\\
1066	0.383583489650846\\
1067	0.383223992472267\\
1068	0.38286516850917\\
1069	0.382818833771125\\
1070	0.383395638599268\\
1071	0.383037659478077\\
1072	0.3829912935023\\
1073	0.382945013949438\\
1074	0.382588454346205\\
1075	0.38269767438851\\
1076	0.382806691419773\\
1077	0.382915506005247\\
1078	0.383024118708363\\
1079	0.382669138060919\\
1080	0.383240740710789\\
1081	0.383502929356382\\
1082	0.383610597628604\\
1083	0.383256386550556\\
1084	0.383364083610786\\
1085	0.383010752658265\\
1086	0.383118477563585\\
1087	0.383226004263179\\
1088	0.383333333303426\\
1089	0.382981328406004\\
1090	0.382721712508328\\
1091	0.383287503789234\\
1092	0.382936507906606\\
1093	0.382814882556204\\
1094	0.382464960360039\\
1095	0.382572298295827\\
1096	0.382679440359425\\
1097	0.382786387086526\\
1098	0.382437765604664\\
1099	0.382999696664001\\
1100	0.382651515121552\\
1101	0.382758098668319\\
1102	0.382864488778296\\
1103	0.382744031399625\\
1104	0.383001207699635\\
1105	0.383107088959605\\
1106	0.38276069918652\\
1107	0.383318277597482\\
1108	0.382972322473279\\
1109	0.383528704508763\\
1110	0.383183183153278\\
1111	0.383738373807546\\
1112	0.383393285341754\\
1113	0.383498053279482\\
1114	0.383153800089758\\
1115	0.383707025381227\\
1116	0.383363201881593\\
1117	0.383243807788631\\
1118	0.382901013685114\\
1119	0.382558832260884\\
1120	0.383110119017829\\
1121	0.382768361552053\\
1122	0.383318478876845\\
1123	0.382977144523466\\
1124	0.383526097241656\\
1125	0.383481481451554\\
1126	0.383140911752207\\
1127	0.383688257881886\\
1128	0.383569739922677\\
1129	0.383229997017679\\
1130	0.382890855427377\\
1131	0.383436486854862\\
1132	0.383097762043008\\
1133	0.383642247689977\\
1134	0.383303938829613\\
1135	0.383847283376781\\
1136	0.383509389641404\\
1137	0.383172090266044\\
1138	0.383714118306216\\
1139	0.383816213022328\\
1140	0.383479532133833\\
1141	0.38314344139576\\
1142	0.383245767629205\\
1143	0.382910469494618\\
1144	0.383449883419871\\
1145	0.383114992692072\\
1146	0.383653286764684\\
1147	0.383318802643544\\
1148	0.383855981386887\\
1149	0.383521903074097\\
1150	0.383478260839411\\
1151	0.383145091195047\\
1152	0.383680555525416\\
1153	0.383781439692484\\
1154	0.383448873453517\\
1155	0.383982683952581\\
1156	0.383650519001094\\
1157	0.384183232467649\\
1158	0.383851468018293\\
1159	0.383807880326458\\
1160	0.383477011464265\\
1161	0.384008039016635\\
1162	0.383677567382392\\
1163	0.384207509284806\\
1164	0.383877434104988\\
1165	0.383547925577886\\
1166	0.384076615178401\\
1167	0.383747500683967\\
1168	0.383847031933328\\
1169	0.383946392898224\\
1170	0.383618233588095\\
1171	0.384144605719939\\
1172	0.38381683728494\\
1173	0.384342142624064\\
1174	0.384440658686344\\
1175	0.38411347514716\\
1176	0.383786848042519\\
1177	0.384310393626038\\
1178	0.383984153902929\\
1179	0.384506644018302\\
1180	0.384180790930259\\
1181	0.383855489667894\\
1182	0.383953750674891\\
1183	0.383629191291448\\
1184	0.383474099068962\\
1185	0.383994374090662\\
1186	0.383670601431277\\
1187	0.383768604294573\\
1188	0.383445566748833\\
1189	0.383543594026605\\
1190	0.384061624619562\\
1191	0.383739154741761\\
1192	0.383836689007921\\
1193	0.383514948279526\\
1194	0.384031267418095\\
1195	0.383709902340797\\
1196	0.384225195064573\\
1197	0.383904204926694\\
1198	0.383583750665366\\
1199	0.383347233775794\\
1200	0.383444444414408\\
1201	0.383333333303199\\
1202	0.383180809731357\\
1203	0.38369354388783\\
1204	0.383651716470467\\
1205	0.383333333303199\\
1206	0.38343007183289\\
1207	0.383112399859328\\
1208	0.383623068402585\\
1209	0.383719327237486\\
1210	0.383402203826563\\
1211	0.383085604153848\\
1212	0.383594609430702\\
1213	0.383484473726412\\
1214	0.383168588657327\\
1215	0.383676268831323\\
1216	0.383360745584014\\
1217	0.383045740862826\\
1218	0.383141762421928\\
1219	0.382827454167455\\
1220	0.383333333303199\\
1221	0.383224133194062\\
1222	0.382910529157016\\
1223	0.382597437964023\\
1224	0.382693355089714\\
1225	0.383197278881426\\
1226	0.382884719926324\\
1227	0.382572670439913\\
1228	0.383075461424824\\
1229	0.383170599373216\\
1230	0.382859078560614\\
1231	0.383360411559352\\
1232	0.383049242394236\\
1233	0.3835496079721\\
1234	0.383238789813277\\
1235	0.383738191602788\\
1236	0.3834277238102\\
1237	0.383117757986611\\
1238	0.383616047358146\\
1239	0.383306429886488\\
1240	0.383803763410697\\
1241	0.383494493657736\\
1242	0.383588298413088\\
1243	0.383279699621198\\
1244	0.383775455489513\\
1245	0.38346720211166\\
1246	0.383962011740778\\
1247	0.383654103150775\\
1248	0.38334668800394\\
1249	0.3830397651152\\
1250	0.383533333303149\\
1251	0.383226751901475\\
1252	0.383719382291247\\
1253	0.38341314176273\\
1254	0.383506113739031\\
1255	0.383200531178318\\
1256	0.383691613557858\\
1257	0.383545478622636\\
1258	0.38350556435762\\
1259	0.383200953107234\\
1260	0.383293650763335\\
1261	0.382989690691375\\
1262	0.38347860535805\\
1263	0.383570862994247\\
1264	0.383267405033166\\
1265	0.383754940681229\\
1266	0.383451816715478\\
1267	0.383412259901434\\
1268	0.38310988430203\\
1269	0.383596007324741\\
1270	0.383687664011859\\
1271	0.383779176471307\\
1272	0.383477463282134\\
1273	0.383568997089469\\
1274	0.383267922523601\\
1275	0.383359477094018\\
1276	0.383059038632382\\
1277	0.383150613386761\\
1278	0.383633281138373\\
1279	0.383333333303199\\
1280	0.383033854136556\\
1281	0.383515482665644\\
1282	0.383216328623121\\
1283	0.383697064142325\\
1284	0.383398234653214\\
1285	0.383099870268325\\
1286	0.38357957487915\\
1287	0.383670033639874\\
1288	0.383372153178925\\
1289	0.383850530096652\\
1290	0.383940568445269\\
1291	0.383643170638607\\
1292	0.383604231136133\\
1293	0.383307553463055\\
1294	0.383397733097127\\
1295	0.383101673071678\\
1296	0.383577674866956\\
1297	0.383667437646636\\
1298	0.383371854104553\\
1299	0.383461637126629\\
1300	0.383166666636725\\
1301	0.38287214959837\\
1302	0.383346134122576\\
1303	0.383051931410137\\
1304	0.383141615511931\\
1305	0.383358876087414\\
1306	0.383320571690319\\
1307	0.383027288926996\\
1308	0.383498980601871\\
1309	0.383206009646528\\
1310	0.382913485974996\\
1311	0.382697686214669\\
1312	0.383168191026925\\
1313	0.382876364529466\\
1314	0.382965499716192\\
1315	0.382927756623985\\
1316	0.382636778085498\\
1317	0.383105542870453\\
1318	0.383194233657377\\
1319	0.382979529916838\\
1320	0.383068181788076\\
1321	0.38277819830455\\
1322	0.383245083177144\\
1323	0.382955404353879\\
1324	0.383421450120977\\
1325	0.383509433932204\\
1326	0.383220211131402\\
1327	0.383308213986538\\
1328	0.383019578283211\\
1329	0.383483822392918\\
1330	0.383345864631565\\
1331	0.383057851209742\\
1332	0.382957957928056\\
1333	0.382670667637058\\
1334	0.383133433253306\\
1335	0.382846441917536\\
1336	0.383308383203484\\
1337	0.383271004707012\\
1338	0.382984554030827\\
1339	0.383445357201708\\
1340	0.383159203950072\\
1341	0.383246333551824\\
1342	0.382960755061958\\
1343	0.383420203494325\\
1344	0.383134920604789\\
1345	0.383221809139741\\
1346	0.383308568568282\\
1347	0.383024003929449\\
1348	0.382739861493292\\
1349	0.383197430165183\\
1350	0.383407407377263\\
1351	0.3833703429259\\
1352	0.383086784979923\\
1353	0.382803646188222\\
1354	0.383259478059472\\
1355	0.383345633426416\\
1356	0.383062930156711\\
1357	0.383517563222313\\
1358	0.383603338212424\\
1359	0.383566347774831\\
1360	0.383284313695412\\
1361	0.383247612019886\\
1362	0.38296622610801\\
1363	0.382831988231146\\
1364	0.383284457448099\\
1365	0.383003662973579\\
1366	0.383089311829508\\
1367	0.382809070928261\\
1368	0.383260233888223\\
1369	0.382980277544902\\
1370	0.383065693400567\\
1371	0.382786287351564\\
1372	0.382871720086769\\
1373	0.382592862315278\\
1374	0.38255701112962\\
1375	0.383006060576008\\
1376	0.382873061985492\\
1377	0.382595013284117\\
1378	0.382801161073075\\
1379	0.382523567772751\\
1380	0.382971014462782\\
1381	0.383055756668227\\
1382	0.382778581735693\\
1383	0.382863340534186\\
1384	0.382586705172343\\
1385	0.382382671450387\\
1386	0.3828282827983\\
1387	0.382552271058785\\
1388	0.382997118125786\\
1389	0.382721382259433\\
1390	0.38280575536578\\
1391	0.382530553528795\\
1392	0.382614942498776\\
1393	0.382340272762576\\
1394	0.382065997100653\\
1395	0.382508960543646\\
1396	0.38223495699026\\
1397	0.382677165324367\\
1398	0.382761087237668\\
1399	0.382725756462833\\
1400	0.382452380922587\\
1401	0.38253628357711\\
1402	0.382263433160915\\
1403	0.382703730072308\\
1404	0.382431149067997\\
1405	0.382870699851537\\
1406	0.382835467016093\\
1407	0.38256337357825\\
1408	0.383001893909523\\
1409	0.38273006857662\\
1410	0.382458628811719\\
1411	0.38289629101655\\
1412	0.38262511800599\\
1413	0.382354328821293\\
1414	0.382791136226615\\
1415	0.382873969345837\\
1416	0.382603578124417\\
1417	0.382333568542208\\
1418	0.382769158409246\\
1419	0.382499412702145\\
1420	0.382934272270631\\
1421	0.382664790024137\\
1422	0.383098921676492\\
1423	0.382829702476556\\
1424	0.382560861393358\\
1425	0.382994152016863\\
1426	0.382725572667596\\
1427	0.382807755167505\\
1428	0.382539682509787\\
1429	0.382971775104124\\
1430	0.382703962673986\\
1431	0.383135336564465\\
1432	0.382867783955135\\
1433	0.383298441468014\\
1434	0.383031148273176\\
1435	0.383461091723802\\
1436	0.383542246952402\\
1437	0.38327534211794\\
1438	0.383008808500335\\
1439	0.383437572358162\\
1440	0.383171296266255\\
1441	0.383252371008666\\
1442	0.383333333303199\\
1443	0.38306768303778\\
1444	0.383494921484271\\
1445	0.383575547836244\\
1446	0.383310281205468\\
1447	0.383045381218608\\
1448	0.383471454850223\\
1449	0.383551874826253\\
1450	0.383287356291703\\
1451	0.383195497328188\\
1452	0.38293158858346\\
1453	0.382668043099102\\
1454	0.383092618035107\\
1455	0.382829324139493\\
1456	0.382566391911496\\
1457	0.382532601205412\\
1458	0.38295610422233\\
1459	0.382693625741013\\
1460	0.383116438326169\\
1461	0.382854209415655\\
1462	0.382934336495282\\
1463	0.382672590537368\\
1464	0.383094262265104\\
1465	0.382832764475097\\
1466	0.383253751675284\\
1467	0.382992501674153\\
1468	0.382799727490465\\
1469	0.382539142243559\\
1470	0.38261904758906\\
1471	0.38235893946694\\
1472	0.382778532578641\\
1473	0.382518669352294\\
1474	0.382259158721581\\
1475	0.382677966071697\\
1476	0.382418699156915\\
1477	0.382836831385021\\
1478	0.382916102811578\\
1479	0.382657200781296\\
1480	0.383074324294284\\
1481	0.382815665061116\\
1482	0.382894736811977\\
1483	0.38263654750881\\
1484	0.382715633393218\\
1485	0.382457912427981\\
1486	0.38287348583799\\
1487	0.382616005349973\\
1488	0.382358870937651\\
1489	0.382773673576366\\
1490	0.382516778493482\\
1491	0.382260228004952\\
1492	0.382171581739385\\
1493	0.382250502314264\\
1494	0.381994645217674\\
1495	0.382408026725898\\
1496	0.382152406387149\\
1497	0.381897127558432\\
1498	0.382309746298461\\
1499	0.382054703105496\\
1500	0.381933333303323\\
};
\addlegendentry{$\beta\text{ = 2}$}

\addplot [color=blue, dotted, ultra thick]
  table[row sep=crcr]{%
1	1.99999999979991\\
2	1.49999999984993\\
3	1.66666666650008\\
4	1.416666666536\\
5	1.53333333318892\\
6	1.36111111098649\\
7	1.30952380940289\\
8	1.27083333322116\\
9	1.35185185172986\\
10	1.26666666655456\\
11	1.24242424231306\\
12	1.22222222211212\\
13	1.20512820502267\\
14	1.1904761903711\\
15	1.17777777767628\\
16	1.16666666656533\\
17	1.15686274499672\\
18	1.20370370359683\\
19	1.19298245603659\\
20	1.18333333322971\\
21	1.17460317450218\\
22	1.16666666656556\\
23	1.11594202888887\\
24	1.11111111101445\\
25	1.10666666657175\\
26	1.10256410247098\\
27	1.06913580237938\\
28	1.03095238086576\\
29	1.02988505738426\\
30	1.02888888880148\\
31	0.995698924646604\\
32	1.02708333324517\\
33	0.995959595873956\\
34	0.996078431286605\\
35	0.996190476105539\\
36	0.996296296210858\\
37	0.98738738730367\\
38	0.987719298161437\\
39	0.962393162311173\\
40	0.98833333324842\\
41	0.964227642193691\\
42	0.988888888803331\\
43	0.965891472784506\\
44	0.989393939307547\\
45	0.982222222137352\\
46	0.960869565134317\\
47	0.961702127577155\\
48	0.941666666586116\\
49	0.94285714277612\\
50	0.943999999919697\\
51	0.9254901959996\\
52	0.926923076843877\\
53	0.90943396218654\\
54	0.911111111033051\\
55	0.894545454468698\\
56	0.896428571351407\\
57	0.880701754310167\\
58	0.882758620613458\\
59	0.879096045122424\\
60	0.86444444437052\\
61	0.866666666592209\\
62	0.852688171969703\\
63	0.855026454953531\\
64	0.841666666594847\\
65	0.844102564031118\\
66	0.846464646393542\\
67	0.848756218834751\\
68	0.836274509734267\\
69	0.838647342925697\\
70	0.833809523740911\\
71	0.836150234673369\\
72	0.824537036969559\\
73	0.826940639201439\\
74	0.81576576569887\\
75	0.818222222154873\\
76	0.80745614028433\\
77	0.809956709889775\\
78	0.799572649506672\\
79	0.802109704574832\\
80	0.800416666600768\\
81	0.790534979358654\\
82	0.793089430828786\\
83	0.795582329251829\\
84	0.786111111046466\\
85	0.782745097975067\\
86	0.773643410789418\\
87	0.776245210664229\\
88	0.76742424236113\\
89	0.764419475592831\\
90	0.767037036974443\\
91	0.764102564040513\\
92	0.757971014431405\\
93	0.749820788469833\\
94	0.743971631145541\\
95	0.739649122747551\\
96	0.73194444438559\\
97	0.734707903720846\\
98	0.727210884295118\\
99	0.729966329907256\\
100	0.72266666660812\\
101	0.725412541195283\\
102	0.721568627392571\\
103	0.724271844601844\\
104	0.722115384557355\\
105	0.715238095180666\\
106	0.711635220068729\\
107	0.704984423619408\\
108	0.707716049325654\\
109	0.701223241533853\\
110	0.703939393882592\\
111	0.697597597541289\\
112	0.695833333277278\\
113	0.689675516168563\\
114	0.688011695851173\\
115	0.682028985452462\\
116	0.684770114887442\\
117	0.684615384560402\\
118	0.681638418024477\\
119	0.684313725435686\\
120	0.67861111105708\\
121	0.677134986172177\\
122	0.679781420711379\\
123	0.674254742494213\\
124	0.676881720376969\\
125	0.671466666613924\\
126	0.674074074020837\\
127	0.668766404146709\\
128	0.671354166613582\\
129	0.666149870748313\\
130	0.668717948664835\\
131	0.663613231499539\\
132	0.666161616109093\\
133	0.661152882153374\\
134	0.656218905420701\\
135	0.658765432046494\\
136	0.653921568575697\\
137	0.656447688512344\\
138	0.651690821204284\\
139	0.654196642633678\\
140	0.649523809472157\\
141	0.652009456212681\\
142	0.647417840323897\\
143	0.646386946335497\\
144	0.641898148096971\\
145	0.6374712643169\\
146	0.639954337848394\\
147	0.639002267522756\\
148	0.634684684634067\\
149	0.630425055878277\\
150	0.626888888838948\\
151	0.62935982334966\\
152	0.625219298196043\\
153	0.627668845266044\\
154	0.623593073543589\\
155	0.626021505326435\\
156	0.626282051232238\\
157	0.622292993581141\\
158	0.624683544254367\\
159	0.62075471693197\\
160	0.62312499995096\\
161	0.619254658336331\\
162	0.62160493822239\\
163	0.617791410994187\\
164	0.620121951170404\\
165	0.616363636314873\\
166	0.618674698745963\\
167	0.614970059831421\\
168	0.617261904713132\\
169	0.616568047288638\\
170	0.612941176422282\\
171	0.609356725098223\\
172	0.611627906928334\\
173	0.608092485500947\\
174	0.607471264319884\\
175	0.603999999952293\\
176	0.60624999995207\\
177	0.602824858709255\\
178	0.605056179727626\\
179	0.60353817499913\\
180	0.600185185137889\\
181	0.602394106766496\\
182	0.599084249036878\\
183	0.595810564615931\\
184	0.598007246329416\\
185	0.59837837833129\\
186	0.597849462318436\\
187	0.598217468758776\\
188	0.596365248180291\\
189	0.593209876496758\\
190	0.592719298199427\\
191	0.590139616009765\\
192	0.587065972176333\\
193	0.589205526724299\\
194	0.586168384833854\\
195	0.588290598244384\\
196	0.58528911560029\\
197	0.587394246992744\\
198	0.584427609381692\\
199	0.58651591285161\\
200	0.583583333287379\\
201	0.585655057996973\\
202	0.585231023056167\\
203	0.582348111612646\\
204	0.5843954247905\\
205	0.583170731661312\\
206	0.580339805779431\\
207	0.582367149712354\\
208	0.579567307646585\\
209	0.581578947322441\\
210	0.578809523763766\\
211	0.580805687157635\\
212	0.57806603768995\\
213	0.58004694831061\\
214	0.57733644855216\\
215	0.579302325535309\\
216	0.577546296250375\\
217	0.57488479258086\\
218	0.575305810351892\\
219	0.574961948203963\\
220	0.572348484803115\\
221	0.574283559531978\\
222	0.571696696651316\\
223	0.571375186800651\\
224	0.568824404716679\\
225	0.570740740695328\\
226	0.568215339187873\\
227	0.570117474257358\\
228	0.569078947323305\\
229	0.566593886418104\\
230	0.568478260824577\\
231	0.566017315972431\\
232	0.565014367771255\\
233	0.562589413403202\\
234	0.564458689413868\\
235	0.562056737544026\\
236	0.563912429333641\\
237	0.564345991516348\\
238	0.561974789871329\\
239	0.559623430918009\\
240	0.558124999955908\\
241	0.557192254451138\\
242	0.55488980711857\\
243	0.556721536307123\\
244	0.554439890666572\\
245	0.556258503357185\\
246	0.55399728992893\\
247	0.553103913586483\\
248	0.550873655870419\\
249	0.550669343999289\\
250	0.548466666623199\\
251	0.550265604206061\\
252	0.550727513184029\\
253	0.548550724594406\\
254	0.546391076072268\\
255	0.548169934597126\\
256	0.546028645790102\\
257	0.543904020709078\\
258	0.545671834581981\\
259	0.543564993521841\\
260	0.544038461495347\\
261	0.541954022945674\\
262	0.539885496140414\\
263	0.541634980945673\\
264	0.539583333290466\\
265	0.539433962221437\\
266	0.539285714243078\\
267	0.537265917560489\\
268	0.537126865629261\\
269	0.535130111481976\\
270	0.53499999995779\\
271	0.533025830216275\\
272	0.534742647016628\\
273	0.532783882741796\\
274	0.53448905105256\\
275	0.532545454503406\\
276	0.531823671455641\\
277	0.532310469272261\\
278	0.530395683411598\\
279	0.532078853004577\\
280	0.530178571386841\\
281	0.529478054525271\\
282	0.52760047277161\\
283	0.527502944599291\\
284	0.52799295770501\\
285	0.526140350835931\\
286	0.527797202755892\\
287	0.525958188112099\\
288	0.527604166625224\\
289	0.525778546671518\\
290	0.527413793062124\\
291	0.525601374529288\\
292	0.527226027355709\\
293	0.525426621119095\\
294	0.52704081628508\\
295	0.525254237246827\\
296	0.526858108066563\\
297	0.525084175042821\\
298	0.524999999958709\\
299	0.523244147115975\\
300	0.524833333291781\\
301	0.525304540379466\\
302	0.524668874130839\\
303	0.522937293688301\\
304	0.522861842064231\\
305	0.521147540942593\\
306	0.522712418259516\\
307	0.521009771945955\\
308	0.520941558400636\\
309	0.519255663389686\\
310	0.519193548346266\\
311	0.517524115714878\\
312	0.516933760643269\\
313	0.515282215082152\\
314	0.51682590229484\\
315	0.515185185144674\\
316	0.514345991520713\\
317	0.514300736027053\\
318	0.512683438114891\\
319	0.51421107623969\\
320	0.512604166626488\\
321	0.512564901309815\\
322	0.510973084846\\
323	0.512487100063026\\
324	0.510905349754012\\
325	0.512410256370003\\
326	0.512883435542562\\
327	0.511314984669298\\
328	0.509756097520949\\
329	0.511246200567712\\
330	0.509696969656943\\
331	0.511178247693806\\
332	0.509638554176718\\
333	0.511111111070932\\
334	0.509580838283227\\
335	0.509552238765991\\
336	0.510019841229905\\
337	0.509990108763304\\
338	0.50848126228766\\
339	0.509931170068285\\
340	0.508431372509222\\
341	0.507673509246615\\
342	0.50618908378101\\
343	0.506656948454065\\
344	0.505184108487583\\
345	0.50516908208624\\
346	0.503709055837362\\
347	0.5051392891055\\
348	0.505124521033395\\
349	0.503677172835523\\
350	0.503190476151303\\
351	0.501756885051236\\
352	0.501751893900291\\
353	0.500330500433165\\
354	0.500329566816163\\
355	0.49892018775472\\
356	0.500327715316871\\
357	0.4994864612122\\
358	0.498091247633511\\
359	0.499489322152385\\
360	0.49810185181309\\
361	0.499492151392133\\
362	0.498112338819283\\
363	0.499494949455993\\
364	0.498122710583857\\
365	0.499497716856013\\
366	0.499954462620508\\
367	0.498592188880366\\
368	0.499954710106067\\
369	0.498599819292849\\
370	0.498603603565016\\
371	0.497259658541907\\
372	0.49861111107225\\
373	0.498614834635191\\
374	0.497281639890161\\
375	0.497288888850335\\
376	0.497739361663662\\
377	0.496419098104752\\
378	0.495105820067465\\
379	0.496437994684584\\
380	0.495131578908968\\
381	0.495144356917081\\
382	0.495157068024582\\
383	0.493864229726796\\
384	0.495182291628225\\
385	0.493896103857878\\
386	0.495207253847639\\
387	0.493927648540421\\
388	0.495231958724389\\
389	0.493958868856225\\
390	0.495256410217962\\
391	0.495268542161057\\
392	0.495280612206443\\
393	0.494656488511282\\
394	0.493401015190102\\
395	0.494683544265399\\
396	0.494696969658662\\
397	0.493450881573835\\
398	0.494723618051921\\
399	0.493483709234852\\
400	0.493499999961614\\
401	0.492269326645101\\
402	0.492288557175698\\
403	0.49106699748063\\
404	0.492326732635092\\
405	0.491111111072996\\
406	0.492364531981366\\
407	0.491154791116514\\
408	0.491176470550045\\
409	0.491198043971735\\
410	0.489999999962038\\
411	0.489416058356255\\
412	0.489441747534784\\
413	0.488256658557702\\
414	0.489492753585409\\
415	0.489116465825646\\
416	0.487940705090523\\
417	0.48796962426286\\
418	0.486802232817354\\
419	0.488027048490494\\
420	0.487658730120984\\
421	0.486500395845269\\
422	0.485939968366893\\
423	0.484791174115571\\
424	0.486006289270563\\
425	0.484862745060582\\
426	0.484507042216137\\
427	0.48454332548954\\
428	0.483411214916032\\
429	0.484615384577864\\
430	0.483488372055717\\
431	0.483526682097363\\
432	0.482407407370147\\
433	0.483602771325423\\
434	0.482488479225594\\
435	0.48137931030783\\
436	0.482568807302187\\
437	0.481464530855419\\
438	0.48264840178922\\
439	0.482687927069719\\
440	0.481590909053693\\
441	0.481632653024008\\
442	0.480542986388173\\
443	0.481715575583621\\
444	0.480630630593623\\
445	0.480112359513441\\
446	0.479035874402598\\
447	0.480201342244754\\
448	0.480245535677113\\
449	0.47917594651085\\
450	0.479222222185172\\
451	0.478159645196001\\
452	0.479314159254955\\
453	0.478256070603265\\
454	0.479405286306473\\
455	0.478351648314629\\
456	0.479495613997869\\
457	0.478446389459577\\
458	0.479585152801292\\
459	0.478540304973876\\
460	0.478586956484605\\
461	0.477548806904451\\
462	0.47867965364253\\
463	0.477645788299924\\
464	0.477693965480285\\
465	0.476666666629626\\
466	0.477789699533787\\
467	0.477480371126376\\
468	0.476460113923167\\
469	0.477576403658759\\
470	0.477624113438196\\
471	0.476610049503051\\
472	0.477012711827456\\
473	0.47600422829305\\
474	0.476054852283823\\
475	0.475052631542212\\
476	0.476155462147972\\
477	0.475157232667698\\
478	0.475209204984139\\
479	0.475260960297192\\
480	0.474270833296714\\
481	0.475363825327122\\
482	0.474377593324334\\
483	0.474085576222706\\
484	0.473106060569535\\
485	0.473161511990838\\
486	0.47218792863282\\
487	0.473271731653995\\
488	0.472301912531748\\
489	0.472358554837456\\
490	0.471394557786653\\
491	0.472471147281794\\
492	0.471510840071915\\
493	0.471230561153561\\
494	0.471288798883961\\
495	0.470336700300322\\
496	0.471404569856077\\
497	0.47045606971551\\
498	0.471519410940573\\
499	0.471910487605328\\
500	0.470966666630147\\
501	0.471024617395415\\
502	0.471082337280905\\
503	0.471139827664047\\
504	0.471527777741358\\
505	0.47059405936966\\
506	0.469861660042852\\
507	0.470249835598224\\
508	0.46932414694561\\
509	0.470366732118237\\
510	0.469444444408282\\
511	0.470482713597221\\
512	0.469563802047105\\
513	0.470597790736974\\
514	0.470654993478774\\
515	0.470388349478299\\
516	0.470768733814111\\
517	0.46985815599237\\
518	0.470881595845412\\
519	0.469974309533654\\
520	0.470993589707405\\
521	0.47008957130106\\
522	0.471104725378837\\
523	0.470203951525264\\
524	0.470260814213134\\
525	0.469365079329009\\
526	0.468472750280853\\
527	0.469481340887342\\
528	0.468592171681166\\
529	0.468651543757233\\
530	0.467767295561544\\
531	0.468769617038561\\
532	0.467888471141805\\
533	0.468261413347363\\
534	0.467384519314919\\
535	0.468380062269262\\
536	0.467506218869403\\
537	0.467566728703787\\
538	0.467936802938084\\
539	0.467068645604058\\
540	0.467129629593728\\
541	0.466266173716576\\
542	0.46725092247334\\
543	0.467311233849841\\
544	0.466819852905246\\
545	0.466574923511644\\
546	0.465720390684737\\
547	0.465478366813841\\
548	0.464628953735655\\
549	0.465604128683026\\
550	0.464757575721933\\
551	0.465728977580739\\
552	0.464885265664634\\
553	0.464044605148047\\
554	0.465012033658468\\
555	0.465075075039294\\
556	0.464238609077029\\
557	0.465200478719453\\
558	0.464366786105302\\
559	0.465324985056441\\
560	0.46449404758323\\
561	0.465448603647928\\
562	0.465213523095827\\
563	0.464387211331768\\
564	0.465336879396773\\
565	0.464513274300316\\
566	0.465459363921582\\
567	0.46463844793584\\
568	0.464994131419417\\
569	0.465055653156924\\
570	0.464239766046148\\
571	0.463426736683459\\
572	0.464364801828879\\
573	0.463554392052629\\
574	0.464488966282261\\
575	0.46368115938435\\
576	0.462876157371511\\
577	0.463807047913178\\
578	0.463581314842941\\
579	0.462780656268251\\
580	0.462844827550498\\
581	0.462048192735438\\
582	0.461254295496929\\
583	0.462178387614358\\
584	0.462243150649101\\
585	0.461452991417218\\
586	0.462372013616005\\
587	0.461584327051241\\
588	0.460799319692114\\
589	0.460865874327737\\
590	0.460084745727045\\
591	0.460998307916952\\
592	0.461064189153603\\
593	0.460286677873228\\
594	0.461195286159636\\
595	0.460756302485379\\
596	0.460822147615318\\
597	0.460050251220764\\
598	0.459280936419418\\
599	0.458931552552258\\
600	0.45899999996459\\
601	0.458236272843124\\
602	0.458305647805219\\
603	0.458374792667883\\
604	0.457615894004448\\
605	0.458512396658762\\
606	0.457755775542182\\
607	0.457825370640194\\
608	0.457072368385752\\
609	0.457416529794955\\
610	0.456666666631463\\
611	0.455919258011818\\
612	0.456808278831886\\
613	0.456063077724366\\
614	0.456134636229763\\
615	0.455392953894489\\
616	0.456277056241788\\
617	0.455537547236645\\
618	0.456418554441598\\
619	0.455681206211466\\
620	0.456559139749743\\
621	0.455823939846596\\
622	0.456698820972179\\
623	0.455965757054173\\
624	0.45603632475104\\
625	0.455306666631486\\
626	0.454579339688053\\
627	0.454651780932409\\
628	0.455520169816054\\
629	0.454795972407737\\
630	0.454867724832638\\
631	0.454939249832705\\
632	0.454219409247571\\
633	0.455081621871159\\
634	0.455152471047995\\
635	0.45443569550298\\
636	0.453721173969143\\
637	0.453401360509361\\
638	0.453082549599458\\
639	0.452373500226031\\
640	0.452447916631854\\
641	0.451742069647935\\
642	0.451817237763862\\
643	0.452669777051597\\
644	0.453519668702256\\
645	0.453591731231199\\
646	0.45288957684852\\
647	0.453735188012388\\
648	0.453549382681103\\
649	0.45285053925636\\
650	0.45369230765732\\
651	0.453507424440204\\
652	0.45281186090574\\
653	0.452884124518505\\
654	0.452191641147692\\
655	0.451501272229962\\
656	0.452337398339068\\
657	0.453170979163588\\
658	0.452482269468646\\
659	0.451795649939868\\
660	0.452626262591366\\
661	0.45269793239072\\
662	0.453021148001426\\
663	0.452337858185501\\
664	0.451656626471276\\
665	0.452481202972649\\
666	0.452302302267526\\
667	0.451624187871403\\
668	0.452445109745668\\
669	0.451768809133227\\
670	0.452587064641648\\
671	0.451912568271155\\
672	0.451240079330319\\
673	0.452055472971551\\
674	0.451384767522086\\
675	0.45219753082938\\
676	0.451528599570565\\
677	0.451600196912523\\
678	0.451425762010558\\
679	0.451497299916127\\
680	0.451323529377078\\
681	0.450660792916779\\
682	0.449999999965485\\
683	0.450805270829051\\
684	0.450146198795665\\
685	0.449489051060254\\
686	0.449562682181067\\
687	0.449636098946485\\
688	0.449951550353035\\
689	0.45002418961235\\
690	0.449371980641899\\
691	0.450168837399133\\
692	0.449662813067562\\
693	0.450456950422449\\
694	0.449807877006833\\
695	0.450599520348987\\
696	0.449952107245053\\
697	0.45074127208386\\
698	0.450573065867957\\
699	0.44992846920718\\
700	0.450714285679624\\
701	0.450071326641591\\
702	0.449430199395692\\
703	0.450213371231257\\
704	0.449573863601699\\
705	0.450354609894475\\
706	0.449716713846328\\
707	0.449080622313431\\
708	0.449858757027414\\
709	0.449694405230957\\
710	0.44906103282915\\
711	0.449132676946192\\
712	0.448501872624547\\
713	0.447872837740078\\
714	0.448646125082178\\
715	0.4480186479841\\
716	0.447392923615325\\
717	0.448163644781744\\
718	0.447539461432598\\
719	0.446917014337259\\
720	0.447685185150704\\
721	0.447988904265003\\
722	0.448060941793756\\
723	0.447441217116193\\
724	0.447513812120178\\
725	0.44758620686207\\
726	0.446969696935184\\
727	0.447730398865133\\
728	0.447115384580911\\
729	0.447187928635003\\
730	0.446575342431515\\
731	0.447332421306328\\
732	0.446721311441024\\
733	0.446566621157217\\
734	0.446639418675886\\
735	0.446031745997516\\
736	0.446105072429418\\
737	0.446404341892503\\
738	0.445934959315309\\
739	0.446233649041233\\
740	0.446306306272163\\
741	0.447053531229813\\
742	0.446451033209314\\
743	0.446523104496919\\
744	0.445922939033835\\
745	0.445592841129155\\
746	0.446336014264261\\
747	0.446184738921602\\
748	0.445588235259947\\
749	0.445660881140839\\
750	0.446399999965706\\
751	0.445805592509032\\
752	0.446542553157315\\
753	0.445949535158434\\
754	0.445358090151558\\
755	0.446092715197437\\
756	0.445502645468423\\
757	0.446235138671227\\
758	0.445646437960477\\
759	0.446376811559958\\
760	0.445789473649938\\
761	0.445860709558474\\
762	0.445931758496044\\
763	0.446002621197749\\
764	0.445855148307828\\
765	0.445272331120577\\
766	0.444691035649157\\
767	0.444763146424066\\
768	0.445486111076889\\
769	0.444906805340906\\
770	0.445627705593552\\
771	0.445049718945484\\
772	0.445768566459719\\
773	0.445191893023093\\
774	0.445262704530933\\
775	0.44468817200891\\
776	0.445403780034667\\
777	0.445152295118305\\
778	0.444580119931743\\
779	0.444330338006239\\
780	0.443760683726623\\
781	0.44447289795994\\
782	0.443904518295085\\
783	0.443337590430019\\
784	0.443409863911711\\
785	0.443269639031996\\
786	0.442705682748056\\
787	0.442778483659367\\
788	0.443485617563283\\
789	0.443768483278291\\
790	0.443839662413211\\
791	0.443278550324294\\
792	0.442718855184921\\
793	0.443421605682715\\
794	0.4428631401845\\
795	0.442306079630725\\
796	0.443006700133537\\
797	0.443705562492141\\
798	0.443149540484001\\
799	0.443220692498471\\
800	0.443291666632831\\
801	0.44357053679505\\
802	0.443017456325151\\
803	0.443711083403059\\
804	0.443159203946152\\
805	0.44302277429324\\
806	0.443093465640231\\
807	0.44254440310533\\
808	0.443234323398428\\
809	0.442686444135916\\
810	0.443374485562799\\
811	0.442827784594101\\
812	0.442282430179603\\
813	0.442968429650364\\
814	0.442424242390416\\
815	0.441881390559274\\
816	0.441952614345155\\
817	0.441411668672799\\
818	0.441177669077888\\
819	0.440761090727392\\
820	0.441443089397126\\
821	0.442123426681519\\
822	0.441585563632088\\
823	0.441859052214113\\
824	0.441929611616615\\
825	0.441515151481326\\
826	0.440980629506157\\
827	0.441051995129556\\
828	0.44092190012725\\
829	0.441194209857713\\
830	0.441265060207343\\
831	0.441937424755679\\
832	0.442207532017619\\
833	0.441976790682702\\
834	0.441846522748165\\
835	0.442115768429403\\
836	0.441985645899422\\
837	0.441457586585329\\
838	0.441527446267173\\
839	0.441001191861687\\
840	0.440476190442723\\
841	0.441141498182787\\
842	0.440617577163721\\
843	0.440094899136056\\
844	0.440758293805402\\
845	0.441420118309452\\
846	0.44168636718473\\
847	0.44116489567682\\
848	0.441823899337351\\
849	0.441892422424189\\
850	0.44137254898601\\
851	0.440853897342095\\
852	0.440923317650231\\
853	0.440406408719809\\
854	0.439890710349118\\
855	0.439961013611764\\
856	0.439447040464984\\
857	0.439517697360543\\
858	0.440170940137477\\
859	0.439658517622775\\
860	0.440310077485947\\
861	0.440379403760517\\
862	0.43986852278158\\
863	0.440517574319529\\
864	0.440586419719466\\
865	0.440077071257519\\
866	0.4401462663252\\
867	0.43963860050485\\
868	0.439900153576446\\
869	0.439393939360571\\
870	0.438888888855445\\
871	0.439533103678741\\
872	0.439793577948194\\
873	0.439862542921901\\
874	0.439359267701093\\
875	0.439999999966631\\
876	0.440068493117224\\
877	0.43956670464172\\
878	0.440205011356056\\
879	0.439704209295314\\
880	0.439583333299879\\
881	0.439462731710819\\
882	0.438964474645445\\
883	0.439033597550633\\
884	0.43853695320945\\
885	0.438606402979985\\
886	0.439240030064411\\
887	0.438744832736347\\
888	0.439376876843426\\
889	0.438882639636631\\
890	0.439513108580741\\
891	0.439019827875427\\
892	0.438527653180472\\
893	0.439156401608898\\
894	0.43922445932526\\
895	0.438733705739423\\
896	0.439360119014282\\
897	0.438870308402102\\
898	0.438381588682205\\
899	0.439006303266524\\
900	0.438518518485125\\
901	0.438586755423557\\
902	0.438100517335442\\
903	0.437615356186598\\
904	0.438237463093401\\
905	0.437753222802712\\
906	0.437270051475252\\
907	0.437890481407294\\
908	0.437408223167949\\
909	0.438027136013488\\
910	0.437545787512363\\
911	0.438163190599653\\
912	0.437682748504585\\
913	0.438298649108447\\
914	0.437819110105238\\
915	0.437340619274437\\
916	0.437954876240155\\
917	0.437477280955363\\
918	0.437545388492254\\
919	0.437069278167655\\
920	0.437137681125932\\
921	0.437748823708944\\
922	0.437274041904402\\
923	0.437883712498206\\
924	0.437409812376245\\
925	0.436936936903521\\
926	0.437544996366796\\
927	0.437072995292056\\
928	0.436602011460764\\
929	0.436670254720866\\
930	0.436200716812436\\
931	0.436806301434444\\
932	0.437410586518808\\
933	0.436941764882476\\
934	0.437544610958639\\
935	0.437076648807761\\
936	0.437678062644409\\
937	0.43774457485074\\
938	0.437277896199475\\
939	0.437078452220703\\
940	0.436613475143758\\
941	0.437212185584713\\
942	0.437101910794581\\
943	0.436638388089477\\
944	0.437235169458063\\
945	0.43703703700362\\
946	0.436575052820672\\
947	0.436466033053421\\
948	0.43600562584561\\
949	0.435546188937451\\
950	0.436140350843743\\
951	0.435681738487574\\
952	0.436274509770556\\
953	0.435816719099194\\
954	0.436058700176318\\
955	0.436649214626186\\
956	0.436889818655573\\
957	0.436433298468728\\
958	0.437021572687399\\
959	0.436565867189302\\
960	0.437152777744132\\
961	0.436697884114892\\
962	0.437283437250017\\
963	0.437175493216728\\
964	0.43672199166781\\
965	0.437305699448416\\
966	0.436853002036969\\
967	0.437435367081207\\
968	0.436983471040776\\
969	0.436532507706488\\
970	0.436426116805023\\
971	0.436319945040395\\
972	0.435871056208043\\
973	0.43593696468065\\
974	0.435489390794828\\
975	0.435555555522114\\
976	0.435450819638845\\
977	0.435005117673882\\
978	0.435582822052538\\
979	0.43513789577878\\
980	0.435714285680888\\
981	0.435270132484447\\
982	0.435336048846466\\
983	0.434893184096836\\
984	0.434451219478888\\
985	0.434348561726438\\
986	0.434922244726522\\
987	0.434481594022827\\
988	0.435053981073224\\
989	0.434614088271246\\
990	0.435185185151795\\
991	0.435250588597683\\
992	0.434811827923568\\
993	0.435381000302186\\
994	0.434942991247681\\
995	0.435510887738701\\
996	0.435073627811335\\
997	0.435640254062264\\
998	0.435203740781617\\
999	0.43476810140146\\
1000	0.435333333299923\\
1001	0.43489843486509\\
1002	0.434464404490882\\
1003	0.434529744067731\\
1004	0.434096945517922\\
1005	0.434660033134151\\
1006	0.434724983399519\\
1007	0.434392585203341\\
1008	0.433961640178495\\
1009	0.434522629632966\\
1010	0.434092409207551\\
1011	0.434652159544612\\
1012	0.434716732509514\\
1013	0.434287594570151\\
1014	0.434105851380309\\
1015	0.433678160886302\\
1016	0.433251312302673\\
1017	0.433316945230672\\
1018	0.433136869645978\\
1019	0.43271180892998\\
1020	0.433267973822922\\
1021	0.432843617335493\\
1022	0.432746249151478\\
1023	0.433300749396494\\
1024	0.432877604133409\\
1025	0.433430894275716\\
1026	0.433495776444943\\
1027	0.433073677344282\\
1028	0.433625162093904\\
1029	0.433203757660294\\
1030	0.433268608381013\\
1031	0.433333333300197\\
1032	0.433397932783237\\
1033	0.43297838008948\\
1034	0.433043197903544\\
1035	0.43310789046609\\
1036	0.433655083621943\\
1037	0.433236901284772\\
1038	0.433782915830534\\
1039	0.433365415430444\\
1040	0.433429487146213\\
1041	0.433013128369112\\
1042	0.433557261643045\\
1043	0.433620965131468\\
1044	0.433205619379351\\
1045	0.433748006346377\\
1046	0.43365200761491\\
1047	0.433237822316414\\
1048	0.433778625920922\\
1049	0.433365109595115\\
1050	0.432952380919232\\
1051	0.433491912431236\\
1052	0.433396704656388\\
1053	0.432985121840829\\
1054	0.433048703319173\\
1055	0.433112164263775\\
1056	0.432702020169017\\
1057	0.433238725920774\\
1058	0.433301827314153\\
1059	0.432892666003909\\
1060	0.433427672922789\\
1061	0.433490417811527\\
1062	0.433082234744006\\
1063	0.433615553431764\\
1064	0.433677944829014\\
1065	0.433270735491078\\
1066	0.433802376452149\\
1067	0.433395813774951\\
1068	0.433926342039058\\
1069	0.433520424039216\\
1070	0.433582554484019\\
1071	0.433488951102845\\
1072	0.433084577081218\\
1073	0.433612923234932\\
1074	0.433209186807289\\
1075	0.433736434075172\\
1076	0.433333333300197\\
1077	0.433240482789415\\
1078	0.432838589948233\\
1079	0.433364226101958\\
1080	0.432962962929651\\
1081	0.433487511530075\\
1082	0.433086876121934\\
1083	0.433610341610347\\
1084	0.433210332070075\\
1085	0.433732718860711\\
1086	0.43333333329997\\
1087	0.433854645780912\\
1088	0.433455882319549\\
1089	0.433976124851824\\
1090	0.434036697214424\\
1091	0.433638863394663\\
1092	0.433699633666265\\
1093	0.433302836197299\\
1094	0.433363802526173\\
1095	0.433424657501064\\
1096	0.433029197047063\\
1097	0.432634457578388\\
1098	0.433151183937525\\
1099	0.432757051832141\\
1100	0.433272727239455\\
1101	0.432879200693378\\
1102	0.433393829367787\\
1103	0.433000906584994\\
1104	0.433514492720178\\
1105	0.433122171912373\\
1106	0.433182640111227\\
1107	0.433242999063395\\
1108	0.432851985526213\\
1109	0.432912533780836\\
1110	0.432972972939751\\
1111	0.432583258292652\\
1112	0.43249400476293\\
1113	0.432105420751441\\
1114	0.432166367411355\\
1115	0.431778774256827\\
1116	0.431690561496225\\
1117	0.431304088298702\\
1118	0.431365533657981\\
1119	0.431277926687244\\
1120	0.430892857109711\\
1121	0.431400535203238\\
1122	0.431016042747615\\
1123	0.431522707001477\\
1124	0.431138790002478\\
1125	0.431051851818665\\
1126	0.430669034898756\\
1127	0.431174208780931\\
1128	0.430791962141939\\
1129	0.430410392644717\\
1130	0.430914454244203\\
1131	0.430533451190058\\
1132	0.431036513512254\\
1133	0.431244483638466\\
1134	0.43086419749784\\
1135	0.431365638733268\\
1136	0.430985915459814\\
1137	0.431046613863145\\
1138	0.43066783827976\\
1139	0.431167690923758\\
1140	0.430789473650975\\
1141	0.430850131430589\\
1142	0.430472854607842\\
1143	0.43097112857572\\
1144	0.430594405561351\\
1145	0.430655021800931\\
1146	0.430279232078647\\
1147	0.429904097612962\\
1148	0.429965156761455\\
1149	0.430026109627534\\
1150	0.429652173879958\\
1151	0.430147697621123\\
1152	0.429774305522415\\
1153	0.430268863800393\\
1154	0.429896013831694\\
1155	0.430389610356542\\
1156	0.430017301004909\\
1157	0.42993373664217\\
1158	0.429562463985349\\
1159	0.430054644775737\\
1160	0.429683908012976\\
1161	0.430175136343678\\
1162	0.429804933988635\\
1163	0.430295213495128\\
1164	0.429925544067828\\
1165	0.430414878364672\\
1166	0.430045740389914\\
1167	0.43053413307166\\
1168	0.43059360727284\\
1169	0.430225263725106\\
1170	0.430712250679107\\
1171	0.430771420405108\\
1172	0.430972696212621\\
1173	0.430605285559295\\
1174	0.430238500818632\\
1175	0.430723404222135\\
1176	0.43035714282405\\
1177	0.430416312626221\\
1178	0.430050933752909\\
1179	0.430534351111874\\
1180	0.430169491492279\\
1181	0.430651989805938\\
1182	0.430287648021022\\
1183	0.4303465764674\\
1184	0.429983108075021\\
1185	0.430042194059752\\
1186	0.429679595245261\\
1187	0.430160067363659\\
1188	0.429797979764999\\
1189	0.429857022675151\\
1190	0.429495798286325\\
1191	0.429974811049988\\
1192	0.429614093926602\\
1193	0.429673093009797\\
1194	0.429592406443817\\
1195	0.429232914890235\\
1196	0.42929208469377\\
1197	0.429351155633867\\
1198	0.428992765687781\\
1199	0.42905198773451\\
1200	0.428694444411576\\
1201	0.429170135964796\\
1202	0.428813089262803\\
1203	0.428872263752055\\
1204	0.428516057552997\\
1205	0.428990318086107\\
1206	0.428634604721083\\
1207	0.429107981187599\\
1208	0.429166666633591\\
1209	0.429225254998755\\
1210	0.428870523383011\\
1211	0.429342141447933\\
1212	0.428987898756986\\
1213	0.428634240142856\\
1214	0.428693025776965\\
1215	0.428340192011092\\
1216	0.427987938563547\\
1217	0.428457956691318\\
1218	0.42810618496992\\
1219	0.428575334941115\\
1220	0.428224043683031\\
1221	0.428692328659281\\
1222	0.428341516606451\\
1223	0.428400108988626\\
1224	0.42805010889947\\
1225	0.428517006769653\\
1226	0.428167482294384\\
1227	0.428633523466033\\
1228	0.428284473365466\\
1229	0.42874966093791\\
1230	0.428807588042901\\
1231	0.428865421033834\\
1232	0.428517315984436\\
1233	0.428980805590072\\
1234	0.429038357611489\\
1235	0.42869095813171\\
1236	0.429153182275513\\
1237	0.428806251651167\\
1238	0.429267635938913\\
1239	0.429324724206936\\
1240	0.429381720397032\\
1241	0.429035723845573\\
1242	0.429495437433388\\
1243	0.429686242927573\\
1244	0.429742765240235\\
1245	0.429397590328563\\
1246	0.429855537687672\\
1247	0.429510825949365\\
1248	0.429967948684862\\
1249	0.430024019182383\\
1250	0.430079999966893\\
1251	0.429736210998271\\
1252	0.429592651724306\\
1253	0.429249800445859\\
1254	0.429704944145669\\
1255	0.429362549767802\\
1256	0.429418789776037\\
1257	0.429077167827018\\
1258	0.429133545277182\\
1259	0.428792692580373\\
1260	0.428452380919452\\
1261	0.428905630419194\\
1262	0.428565768588214\\
1263	0.429018210576714\\
1264	0.428678797435396\\
1265	0.429130434749595\\
1266	0.42931806210504\\
1267	0.428979215962727\\
1268	0.429035226044789\\
1269	0.428697136820347\\
1270	0.429146981594386\\
1271	0.429202727478241\\
1272	0.428865303950261\\
1273	0.429313956500209\\
1274	0.428976975372507\\
1275	0.429424836568387\\
1276	0.429284221492708\\
1277	0.429339597983244\\
1278	0.429003651506036\\
1279	0.429450091184208\\
1280	0.429114583300361\\
1281	0.429560239363354\\
1282	0.429225168973744\\
1283	0.429280332520875\\
1284	0.428946002043858\\
1285	0.429390402042145\\
1286	0.429056505928656\\
1287	0.429111629078761\\
1288	0.428778467875873\\
1289	0.429221618793008\\
1290	0.428888888855909\\
1291	0.428943971048966\\
1292	0.428611971071405\\
1293	0.429053879832964\\
1294	0.429237506406935\\
1295	0.428906048873159\\
1296	0.429346707785953\\
1297	0.429401182182346\\
1298	0.429070364630661\\
1299	0.429509879361376\\
1300	0.429179487146484\\
1301	0.429618242344532\\
1302	0.429288274416649\\
1303	0.429726272670905\\
1304	0.429396727983431\\
1305	0.429833971869812\\
1306	0.42950484938001\\
1307	0.429176230520397\\
1308	0.429612640130017\\
1309	0.42928444101608\\
1310	0.429720101747989\\
1311	0.429773709603296\\
1312	0.429446138178264\\
1313	0.429880680342649\\
1314	0.429553526095788\\
1315	0.429226869421882\\
1316	0.429660587606122\\
1317	0.42948620599077\\
1318	0.429160343922376\\
1319	0.428834975958807\\
1320	0.429267676734526\\
1321	0.428942720128362\\
1322	0.429374684787945\\
1323	0.429239103015561\\
1324	0.428914904297244\\
1325	0.429345911916471\\
1326	0.429273504240427\\
1327	0.428950012526684\\
1328	0.42938002004712\\
1329	0.429558565304205\\
1330	0.429235588939264\\
1331	0.428913097888199\\
1332	0.428966466433394\\
1333	0.429019754905767\\
1334	0.428698150891478\\
1335	0.429126092351453\\
1336	0.428804890186484\\
1337	0.428484168503473\\
1338	0.428413054276916\\
1339	0.428466517268362\\
1340	0.428146766136251\\
1341	0.428076062606806\\
1342	0.427757078953618\\
1343	0.427513030495675\\
1344	0.427194940443314\\
1345	0.427026022272003\\
1346	0.426708766683305\\
1347	0.42713437264706\\
1348	0.426817507385522\\
1349	0.427242401746071\\
1350	0.426925925893102\\
1351	0.426757957035989\\
1352	0.426442307659499\\
1353	0.426866223174784\\
1354	0.426550960085251\\
1355	0.426974169708728\\
1356	0.426659292002569\\
1357	0.426492262310603\\
1358	0.426178203207201\\
1359	0.426232523881708\\
1360	0.425919117614285\\
1361	0.426340925756904\\
1362	0.426027900113922\\
1363	0.42644900950495\\
1364	0.426136363603518\\
1365	0.426556776523967\\
1366	0.426244509483922\\
1367	0.426664228204118\\
1368	0.42635233914848\\
1369	0.426771365927607\\
1370	0.426459853981669\\
1371	0.426513493767288\\
1372	0.426567055360692\\
1373	0.42625637287324\\
1374	0.426673944654112\\
1375	0.426363636330734\\
1376	0.42678052322276\\
1377	0.426470588202392\\
1378	0.426886792419964\\
1379	0.426577229843815\\
1380	0.426268115909124\\
1381	0.426321506122122\\
1382	0.426013024569102\\
1383	0.426187032987173\\
1384	0.425879094379525\\
1385	0.42557160044862\\
1386	0.425625300592401\\
1387	0.425318433036182\\
1388	0.425492315048814\\
1389	0.425545956290762\\
1390	0.42523980812075\\
1391	0.425653007396022\\
1392	0.42534722218943\\
1393	0.425759751103897\\
1394	0.425693448078164\\
1395	0.425388291484524\\
1396	0.425799904456198\\
1397	0.425495108533141\\
1398	0.425906056238091\\
1399	0.425601620172074\\
1400	0.426011904728966\\
1401	0.425707827709175\\
1402	0.425760817846367\\
1403	0.425457353257798\\
1404	0.425866571667029\\
1405	0.42556346378683\\
1406	0.425616405846768\\
1407	0.425313906624297\\
1408	0.425722064361025\\
1409	0.425419919531805\\
1410	0.425295508241334\\
1411	0.425230333064292\\
1412	0.424929178437424\\
1413	0.425336164156761\\
1414	0.425035360646234\\
1415	0.42508833918987\\
1416	0.425023540456777\\
1417	0.424723594415582\\
1418	0.425129290047153\\
1419	0.425064599450479\\
1420	0.424765258183243\\
1421	0.425170067994486\\
1422	0.424871073572376\\
1423	0.425275240070278\\
1424	0.425327715322965\\
1425	0.425263157861991\\
1426	0.424964936853712\\
1427	0.42536790466238\\
1428	0.425070027978336\\
1429	0.42547235825964\\
1430	0.425174825141994\\
1431	0.425576519883407\\
1432	0.425279329576142\\
1433	0.425680390755815\\
1434	0.425848442552024\\
1435	0.425551684055563\\
1436	0.425951717701537\\
1437	0.425655300361541\\
1438	0.426054705576689\\
1439	0.425758628644417\\
1440	0.425810185152386\\
1441	0.425514688840622\\
1442	0.425219602371271\\
1443	0.425617925585129\\
1444	0.42532317632913\\
1445	0.425720876552987\\
1446	0.425656984752777\\
1447	0.425362819594056\\
1448	0.425299263318948\\
1449	0.425005751059871\\
1450	0.425402298817744\\
1451	0.425453710052125\\
1452	0.425160697855063\\
1453	0.424936912103021\\
1454	0.425103163653603\\
1455	0.424810996530823\\
1456	0.425206043923254\\
1457	0.425257378141623\\
1458	0.424965706414469\\
1459	0.425017134991322\\
1460	0.424726027364613\\
1461	0.425119780939212\\
1462	0.424829001335183\\
1463	0.425222146242049\\
1464	0.424931693956296\\
1465	0.424641638192497\\
1466	0.425034106379144\\
1467	0.424744376245371\\
1468	0.424625340566763\\
1469	0.424676650750143\\
1470	0.424387755069347\\
1471	0.424779061829895\\
1472	0.424490489097707\\
1473	0.42488119480754\\
1474	0.424592944336155\\
1475	0.424983050814717\\
1476	0.425033875305871\\
1477	0.424746106940802\\
1478	0.425135317964532\\
1479	0.425298625164487\\
1480	0.425349099066352\\
1481	0.425061895083218\\
1482	0.425449842522312\\
1483	0.425162957935299\\
1484	0.425550314432485\\
1485	0.425263748564248\\
1486	0.425650515893494\\
1487	0.425364268068506\\
1488	0.425078404985015\\
1489	0.425464517540377\\
1490	0.425178970884417\\
1491	0.425564498066933\\
1492	0.425279267170026\\
1493	0.425664210728428\\
1494	0.425379294924824\\
1495	0.425161649911388\\
1496	0.424877450947633\\
1497	0.425261634346953\\
1498	0.424977748075662\\
1499	0.425361351979518\\
1500	0.425077777744946\\
};
\addlegendentry{$\beta\text{ = 100}$}

\end{axis}
\end{tikzpicture}%

==> Power_consumption_k_fixed_Pbar_b13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.166in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1500,
xtick={0, 250, 500, 750, 1000, 1250, 1500},
xticklabels={0, 250, 500, 750, 1000, 1250, 1500},
xlabel style={font=\color{white!15!black}},
xlabel={Time slot, $k$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average power consumed by User $1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, ultra thick]
  table[row sep=crcr]{%
1	0\\
2	0.499999999949978\\
3	0.333333333300061\\
4	0.499999999962483\\
5	0.599999999949887\\
6	0.611111111065838\\
7	0.571428571388196\\
8	0.49999999996453\\
9	0.55555555551291\\
10	0.566666666626134\\
11	0.515151515114667\\
12	0.555555555513365\\
13	0.589743589697036\\
14	0.547619047575836\\
15	0.577777777730716\\
16	0.562499999955207\\
17	0.529411764663791\\
18	0.555555555510182\\
19	0.526315789430782\\
20	0.549999999954252\\
21	0.571428571380238\\
22	0.575757575710441\\
23	0.550724637635994\\
24	0.56944444439705\\
25	0.546666666621149\\
26	0.56410256405502\\
27	0.543209876497258\\
28	0.559523809476104\\
29	0.540229885011286\\
30	0.555555555507681\\
31	0.537634408555732\\
32	0.552083333285282\\
33	0.535353535306967\\
34	0.549019607794889\\
35	0.533333333286464\\
36	0.532407407361234\\
37	0.518018017972963\\
38	0.530701754339589\\
39	0.52991452986862\\
40	0.516666666621859\\
41	0.528455284506663\\
42	0.515873015827992\\
43	0.52713178289946\\
44	0.515151515106254\\
45	0.514814814770034\\
46	0.503623188362099\\
47	0.514184397118242\\
48	0.524305555510409\\
49	0.513605442132757\\
50	0.508333333290011\\
51	0.498366013029454\\
52	0.498397435855395\\
53	0.492767295556177\\
54	0.502160493784913\\
55	0.511212121168683\\
56	0.502083333290784\\
57	0.510818713406707\\
58	0.502011494210137\\
59	0.510451977357434\\
60	0.51861111106723\\
61	0.510109289574302\\
62	0.509946236516271\\
63	0.501851851809533\\
64	0.501822916624633\\
65	0.494102564061222\\
66	0.501767676726331\\
67	0.494278606924354\\
68	0.501715686232728\\
69	0.508937198025023\\
70	0.508809523767241\\
71	0.501643192446636\\
72	0.508564814772399\\
73	0.510730593565086\\
74	0.503828828787164\\
75	0.510444444402083\\
76	0.503728070133548\\
77	0.510173160130535\\
78	0.507905982863804\\
79	0.504008438776964\\
80	0.51020833329153\\
81	0.503909464979188\\
82	0.509959349551536\\
83	0.503815261002728\\
84	0.509722222180699\\
85	0.50372549015492\\
86	0.509496123989265\\
87	0.51513409957488\\
88	0.509280302988827\\
89	0.507303370745376\\
90	0.501666666626079\\
91	0.507142857101599\\
92	0.507065217350146\\
93	0.506989247271122\\
94	0.512234042512318\\
95	0.506842105222631\\
96	0.511979166625679\\
97	0.511855670062232\\
98	0.513435374108894\\
99	0.513299663259204\\
100	0.508166666626494\\
101	0.508085808540955\\
102	0.503104575123871\\
103	0.507928802548804\\
104	0.503044871755037\\
105	0.507777777737374\\
106	0.50927672951957\\
107	0.504517133916579\\
108	0.504475308602196\\
109	0.504434250724898\\
110	0.499848484809263\\
111	0.504354354314501\\
112	0.508779761864844\\
113	0.504277286096112\\
114	0.508625730954236\\
115	0.508550724597853\\
116	0.505890804558021\\
117	0.510113960073795\\
118	0.505790960412241\\
119	0.505742296879134\\
120	0.507083333293849\\
121	0.502892561944236\\
122	0.506967213075086\\
123	0.502845528415946\\
124	0.506854838669824\\
125	0.51079999996\\
126	0.510714285674567\\
127	0.506692913346342\\
128	0.510546874960028\\
129	0.506589147247269\\
130	0.507820512781109\\
131	0.506488549578989\\
132	0.502651515112575\\
133	0.50639097740418\\
134	0.510074626826054\\
135	0.506296296257005\\
136	0.509926470548635\\
137	0.506204379522615\\
138	0.509782608655769\\
139	0.506115107874166\\
140	0.50964285710279\\
141	0.506028368754642\\
142	0.5095070422135\\
143	0.509440559400446\\
144	0.505902777738129\\
145	0.509310344787536\\
146	0.505821917768344\\
147	0.509183673429106\\
148	0.505743243203142\\
149	0.509060402644081\\
150	0.505666666626439\\
151	0.502980132410357\\
152	0.50405701750401\\
153	0.500762527193501\\
154	0.504004328964356\\
155	0.500752688132479\\
156	0.499679487139929\\
157	0.502866241998618\\
158	0.506012658187956\\
159	0.509119496815401\\
160	0.505937499960282\\
161	0.509006211140331\\
162	0.508950617244182\\
163	0.505828220819467\\
164	0.508841463374893\\
165	0.508787878748308\\
166	0.507730923655345\\
167	0.504690618723316\\
168	0.507638888849215\\
169	0.504635108441789\\
170	0.50754901956816\\
171	0.507504873254675\\
172	0.504554263526416\\
173	0.502215799575424\\
174	0.499329501876673\\
175	0.498380952342131\\
176	0.49554924238555\\
177	0.494161958530412\\
178	0.494194756515981\\
179	0.494227188043851\\
180	0.497037036998563\\
181	0.496132596646703\\
182	0.493406593368491\\
183	0.493442622912653\\
184	0.490760869527321\\
185	0.493513513475364\\
186	0.49623655910159\\
187	0.49893048124477\\
188	0.496276595706377\\
189	0.495414462042845\\
190	0.492807017505811\\
191	0.492844677099811\\
192	0.495486111072978\\
193	0.492918825523475\\
194	0.495532646009906\\
195	0.498119658081123\\
196	0.498129251662249\\
197	0.495600676780668\\
198	0.494781144743001\\
199	0.4922948073322\\
200	0.494833333295219\\
201	0.49734660029344\\
202	0.499834983459778\\
203	0.497372742162042\\
204	0.499836601268498\\
205	0.497398373945316\\
206	0.499838187663499\\
207	0.497423510428462\\
208	0.499839743550865\\
209	0.497448165830519\\
210	0.497460317421655\\
211	0.495102685585607\\
212	0.497484276691011\\
213	0.495148669758237\\
214	0.497507788123585\\
215	0.495193798411492\\
216	0.497530864158989\\
217	0.499846390130415\\
218	0.49870030577199\\
219	0.500989345471453\\
220	0.498712121173867\\
221	0.500980392118208\\
222	0.498723723685316\\
223	0.500971599363311\\
224	0.498735119009098\\
225	0.500962962924177\\
226	0.498746312645835\\
227	0.498017621106783\\
228	0.495833333294968\\
229	0.498034934459156\\
230	0.495869565178964\\
231	0.498051948013199\\
232	0.495905172375387\\
233	0.498068669489157\\
234	0.500213675174791\\
235	0.500212765918604\\
236	0.498093220300461\\
237	0.500210970425314\\
238	0.498109243658746\\
239	0.500209204981957\\
240	0.498958333294468\\
241	0.49688796676628\\
242	0.498966942109973\\
243	0.499657064432995\\
244	0.497609289578804\\
245	0.499659863906572\\
246	0.497628726248422\\
247	0.496963562714427\\
248	0.498991935445247\\
249	0.496987951768688\\
250	0.496999999961417\\
251	0.495019920280356\\
252	0.497023809485199\\
253	0.495059288499078\\
254	0.497047244055921\\
255	0.495098039177265\\
256	0.497070312461346\\
257	0.49513618673177\\
258	0.497093023217076\\
259	0.4977477477089\\
260	0.49583333329474\\
261	0.49584929753496\\
262	0.497773536856812\\
263	0.497148288934568\\
264	0.499053030264122\\
265	0.497169811281992\\
266	0.499060150336845\\
267	0.498439450647766\\
268	0.496579601951225\\
269	0.498451053244708\\
270	0.499074074035207\\
271	0.500922509186012\\
272	0.500306372510067\\
273	0.500305250266138\\
274	0.500304136214027\\
275	0.498848484809741\\
276	0.497041062763174\\
277	0.498856798998304\\
278	0.497062350081251\\
279	0.496475507727155\\
280	0.49470238091385\\
281	0.496500593081009\\
282	0.494739952679993\\
283	0.496525323871765\\
284	0.498298122026654\\
285	0.496549707563418\\
286	0.4971445221056\\
287	0.498896631784419\\
288	0.497164351812899\\
289	0.497174163744376\\
290	0.497183908007173\\
291	0.498911798357312\\
292	0.497203196308192\\
293	0.498919226354701\\
294	0.497222222183382\\
295	0.498926553633282\\
296	0.498930180141087\\
297	0.49893378222805\\
298	0.500615212489038\\
299	0.49894091411943\\
300	0.500611111071976\\
301	0.498947951234641\\
302	0.4979580573563\\
303	0.496314631424411\\
304	0.496326754347365\\
305	0.494699453513249\\
306	0.496350762488419\\
307	0.494733984760614\\
308	0.496374458835589\\
309	0.494768069001111\\
310	0.496397849423374\\
311	0.498017148942836\\
312	0.496420940132111\\
313	0.495899893465094\\
314	0.497505307816709\\
315	0.499100529061479\\
316	0.497521097007393\\
317	0.499106203956671\\
318	0.497536687591946\\
319	0.499111807693225\\
320	0.497552083294295\\
321	0.496625129763743\\
322	0.496118012383477\\
323	0.497678018536817\\
324	0.499228395022328\\
325	0.497692307653097\\
326	0.497699386463864\\
327	0.497706421979274\\
328	0.496798780448898\\
329	0.496808510599294\\
330	0.49681818177919\\
331	0.498338368541226\\
332	0.4983433734551\\
333	0.496846846808012\\
334	0.496856287386436\\
335	0.498358208916216\\
336	0.496874999961165\\
337	0.496884272958368\\
338	0.498372781026092\\
339	0.499852507335618\\
340	0.499852941137533\\
341	0.498387096735314\\
342	0.499853801130712\\
343	0.499854227366313\\
344	0.498401162751861\\
345	0.49985507242468\\
346	0.498410404585456\\
347	0.498414985552017\\
348	0.496982758581908\\
349	0.498424068729037\\
350	0.49699999996119\\
351	0.496296296257697\\
352	0.497727272688508\\
353	0.499150141604105\\
354	0.498681732541172\\
355	0.497276995266475\\
356	0.498689138537884\\
357	0.497292250194732\\
358	0.49729981374162\\
359	0.495914577491476\\
360	0.497314814776018\\
361	0.498707294513224\\
362	0.50009208099209\\
363	0.498714416857183\\
364	0.500091575052465\\
365	0.498721461148307\\
366	0.497358834205215\\
367	0.498728428662389\\
368	0.500090579671223\\
369	0.498735320647711\\
370	0.499189189150457\\
371	0.498742138326179\\
372	0.497401433653295\\
373	0.498748882892414\\
374	0.499197860923914\\
375	0.50053333329447\\
376	0.49920212762072\\
377	0.499204243993063\\
378	0.497883597844975\\
379	0.499208443233101\\
380	0.497894736803346\\
381	0.499212598386293\\
382	0.497905759123569\\
383	0.49791122711531\\
384	0.499218749961074\\
385	0.499220779181996\\
386	0.497927461101199\\
387	0.499224806162601\\
388	0.497938144291084\\
389	0.497943444691373\\
390	0.496666666628016\\
391	0.497953964155613\\
392	0.496683673430653\\
393	0.497964376551408\\
394	0.499238578641325\\
395	0.499240506290107\\
396	0.497979797940843\\
397	0.499244332454737\\
398	0.500502512523781\\
399	0.499248120261882\\
400	0.500499999960994\\
401	0.499251870285207\\
402	0.500497512398624\\
403	0.499255583087461\\
404	0.500495049465826\\
405	0.500905349755158\\
406	0.499671592735922\\
407	0.50090090086178\\
408	0.499673202575195\\
409	0.499674001590847\\
410	0.498455284513966\\
411	0.498459042945569\\
412	0.497249190899765\\
413	0.498466505207261\\
414	0.497262479832216\\
415	0.49767068269216\\
416	0.498878205089113\\
417	0.500079936012071\\
418	0.498883572528939\\
419	0.500079554455851\\
420	0.498888888849933\\
421	0.499287410887518\\
422	0.498104265363963\\
423	0.499290780102911\\
424	0.499685534552327\\
425	0.498509803882598\\
426	0.499687010915522\\
427	0.498516783723744\\
428	0.49852024918232\\
429	0.4973581973195\\
430	0.497364341046477\\
431	0.498530549071802\\
432	0.499691357985739\\
433	0.498537336373829\\
434	0.498540706566473\\
435	0.499693486550996\\
436	0.498547400572761\\
437	0.499694889358352\\
438	0.49855403344668\\
439	0.499696279383897\\
440	0.498560606021556\\
441	0.498563869953614\\
442	0.497435897397054\\
443	0.498570353610376\\
444	0.498573573534713\\
445	0.497453183481866\\
446	0.497458893832572\\
447	0.4978374347113\\
448	0.498958333294468\\
449	0.497847067518705\\
450	0.498962962923997\\
451	0.497856614890907\\
452	0.498967551583519\\
453	0.500073583478297\\
454	0.498972099814182\\
455	0.500073260034242\\
456	0.498976608148041\\
457	0.498978847517492\\
458	0.497889374051283\\
459	0.498983296983397\\
460	0.500072463728884\\
461	0.498987707842389\\
462	0.498989898950867\\
463	0.499352051796905\\
464	0.498275862030141\\
465	0.49935483867057\\
466	0.498283261763618\\
467	0.498286937862531\\
468	0.498646723607862\\
469	0.49971570713933\\
470	0.498652482230455\\
471	0.499716914327564\\
472	0.49865819205138\\
473	0.498661028854713\\
474	0.499015471128359\\
475	0.497964912241969\\
476	0.499019607804257\\
477	0.49902166313359\\
478	0.499023709863422\\
479	0.49937369515942\\
480	0.498333333294568\\
481	0.499376299337428\\
482	0.499377593322151\\
483	0.498343685261489\\
484	0.499380165250386\\
485	0.500412371095081\\
486	0.499382716010587\\
487	0.500410677579339\\
488	0.499385245862868\\
489	0.500408997916111\\
490	0.499387755063253\\
491	0.500407331936685\\
492	0.499390243863672\\
493	0.499391480691429\\
494	0.498380566762989\\
495	0.499393939355059\\
496	0.498790322541936\\
497	0.497786720283329\\
498	0.498795180684056\\
499	0.499799599159587\\
500	0.498799999961193\\
501	0.499800399162723\\
502	0.498804780837645\\
503	0.498807157018973\\
504	0.499140211601571\\
505	0.500132013162556\\
506	0.499143609974453\\
507	0.500131492400214\\
508	0.49914698158841\\
509	0.500130975730599\\
510	0.500130718915443\\
511	0.49954337895656\\
512	0.498567708294559\\
513	0.499545159155332\\
514	0.498573281413883\\
515	0.499546925527511\\
516	0.500516795826798\\
517	0.500515796221634\\
518	0.500514800475912\\
519	0.499935773885454\\
520	0.498974358935584\\
521	0.499936020434689\\
522	0.499457215797975\\
523	0.498502230681652\\
524	0.49945928749321\\
525	0.498507936469196\\
526	0.49946134343395\\
527	0.50041113215616\\
528	0.499463383799593\\
529	0.500409577781056\\
530	0.499465408766355\\
531	0.500408035115015\\
532	0.499467418507493\\
533	0.499468417722255\\
534	0.499469413194674\\
535	0.500404984384886\\
536	0.499471392996156\\
537	0.500403476062957\\
538	0.499473358077694\\
539	0.500401978934406\\
540	0.499475308603223\\
541	0.500400492875315\\
542	0.499477244733498\\
543	0.500399017763357\\
544	0.499846813686645\\
545	0.498929663569697\\
546	0.499847374808496\\
547	0.498933577048319\\
548	0.498205596068146\\
549	0.497298117751143\\
550	0.49730303026422\\
551	0.497307924946199\\
552	0.498218598994981\\
553	0.498523206712207\\
554	0.499428399479712\\
555	0.498528528489715\\
556	0.499430455596439\\
557	0.4985338120498\\
558	0.498536439626605\\
559	0.497644603419758\\
560	0.497946428532714\\
561	0.498841354684828\\
562	0.497953736616182\\
563	0.498845470654032\\
564	0.497960992869139\\
565	0.497964601731383\\
566	0.498851590067261\\
567	0.497971781266642\\
568	0.497975352074036\\
569	0.498857644952523\\
570	0.497982456101681\\
571	0.498861646196019\\
572	0.499737762198947\\
573	0.498865619507569\\
574	0.499738675919389\\
575	0.498869565178666\\
576	0.499739583294513\\
577	0.498873483496709\\
578	0.498010380583992\\
579	0.498877374745234\\
580	0.49859195398426\\
581	0.498594377471363\\
582	0.499455899159329\\
583	0.499456832436863\\
584	0.498601598134655\\
585	0.499458689419725\\
586	0.498606370837251\\
587	0.499460533748788\\
588	0.499744897920209\\
589	0.499462365552517\\
590	0.498615819170254\\
591	0.499464184958242\\
592	0.499465090051217\\
593	0.498622821771278\\
594	0.499466891094698\\
595	0.498627450941513\\
596	0.499468680050541\\
597	0.499469570033625\\
598	0.499052396839716\\
599	0.498219254273863\\
600	0.499055555516634\\
601	0.498225180216423\\
602	0.497729789551613\\
603	0.498562741807518\\
604	0.499392935943433\\
605	0.500220385635885\\
606	0.499394939454987\\
607	0.500219659488721\\
608	0.50021929820673\\
609	0.500218938110947\\
610	0.500218579195916\\
611	0.499399890850327\\
612	0.500217864884689\\
613	0.499401848791877\\
614	0.500217155227119\\
615	0.500216802129216\\
616	0.49940476186589\\
617	0.500216099366753\\
618	0.499406688202725\\
619	0.499407646703276\\
620	0.498602150498755\\
621	0.498604401464263\\
622	0.498606645191785\\
623	0.498608881716336\\
624	0.499412393123521\\
625	0.498613333294543\\
626	0.498615548417092\\
627	0.497820308308064\\
628	0.498619957498477\\
629	0.498622151524614\\
630	0.499417989379253\\
631	0.499418911741486\\
632	0.500210970425314\\
633	0.499420747723207\\
634	0.499421661370434\\
635	0.498635170565194\\
636	0.4986373165234\\
637	0.497854526387528\\
638	0.497857889198713\\
639	0.49864371409808\\
640	0.497864583294813\\
641	0.498127925078506\\
642	0.498130841083139\\
643	0.498911352994355\\
644	0.49891304343987\\
645	0.49813953484545\\
646	0.498916408630294\\
647	0.498145285896726\\
648	0.498919753047858\\
649	0.499691833551651\\
650	0.498923076884694\\
651	0.499692780299483\\
652	0.499693251495273\\
653	0.498928024463794\\
654	0.499694189564025\\
655	0.498931297671561\\
656	0.499695121912737\\
657	0.498934550950935\\
658	0.499696048593705\\
659	0.500455235166328\\
660	0.499696969658544\\
661	0.500453857752518\\
662	0.500453172166772\\
663	0.499698340836176\\
664	0.499246987913239\\
665	0.498496240563099\\
666	0.499249249210834\\
667	0.499999999961574\\
668	0.499999999961574\\
669	0.499252615805972\\
670	0.499253731304862\\
671	0.498509686995931\\
672	0.499255952342537\\
673	0.498514115860644\\
674	0.498145400555131\\
675	0.49740740736911\\
676	0.497411242565249\\
677	0.498153618868628\\
678	0.498156342144512\\
679	0.498895434423957\\
680	0.498455882314602\\
681	0.499192364131886\\
682	0.498949169072148\\
683	0.498218643202335\\
684	0.497782651033958\\
685	0.497785888039743\\
686	0.498517978581731\\
687	0.499247937855898\\
688	0.498522286783327\\
689	0.497943879980994\\
690	0.497222222184064\\
691	0.497226242122906\\
692	0.496507707091041\\
693	0.496512746474536\\
694	0.495797310240505\\
695	0.49652278173653\\
696	0.497246168544052\\
697	0.4979674796366\\
698	0.498686723934952\\
699	0.497973295145357\\
700	0.497976190438067\\
701	0.497265810708313\\
702	0.497981956277044\\
703	0.497273589340693\\
704	0.49685132571949\\
705	0.497565011782171\\
706	0.496860245476455\\
707	0.497571900008779\\
708	0.496869114839456\\
709	0.497578749374043\\
710	0.497018779304426\\
711	0.497726207181586\\
712	0.497027153519866\\
713	0.497031323009878\\
714	0.497735760932756\\
715	0.497039627001413\\
716	0.497742085622804\\
717	0.497326824694483\\
718	0.498026926609782\\
719	0.497334260508751\\
720	0.49803240736901\\
721	0.497341655070386\\
722	0.498037857764075\\
723	0.497349008721585\\
724	0.498043278046225\\
725	0.49735632180068\\
726	0.498048668464889\\
727	0.498739110461202\\
728	0.498054029265631\\
729	0.498742569691785\\
730	0.498059360692196\\
731	0.498062015465393\\
732	0.497381602875976\\
733	0.498067303281232\\
734	0.498751135292878\\
735	0.498072562319749\\
736	0.498754528946847\\
737	0.498077792815366\\
738	0.498757904206968\\
739	0.498082994999777\\
740	0.49808558554696\\
741	0.497548358036056\\
742	0.497147349467468\\
743	0.497824136345571\\
744	0.497155017882733\\
745	0.497158836650442\\
746	0.496492403893626\\
747	0.497166443513379\\
748	0.496501782492714\\
749	0.497174009752371\\
750	0.49651111107255\\
751	0.497181535691652\\
752	0.496520390032401\\
753	0.497189021652503\\
754	0.496529619766989\\
755	0.497196467952563\\
756	0.497861551989672\\
757	0.497203874906518\\
758	0.497207563725851\\
759	0.496552481296703\\
760	0.497214912242043\\
761	0.497875602238992\\
762	0.497878390162668\\
763	0.498536478773076\\
764	0.497883944114847\\
765	0.497886710201101\\
766	0.497497824156426\\
767	0.49684919596325\\
768	0.497070312461574\\
769	0.497290853884351\\
770	0.49794372290512\\
771	0.497946389931258\\
772	0.497301381654097\\
773	0.497951703281842\\
774	0.497308354827965\\
775	0.49795698920866\\
776	0.497315292057692\\
777	0.497962247923624\\
778	0.497322193620448\\
779	0.497325631112517\\
780	0.497542735004345\\
781	0.496905676444612\\
782	0.497549019569306\\
783	0.496913580208457\\
784	0.497555272070258\\
785	0.496921443698284\\
786	0.496925360436535\\
787	0.497564591236369\\
788	0.498202199622938\\
789	0.498204478203888\\
790	0.498206751016369\\
791	0.497576906830545\\
792	0.498211279422776\\
793	0.497583018036266\\
794	0.497795969734852\\
795	0.498427672917387\\
796	0.497801507499162\\
797	0.498431618530958\\
798	0.498642439393279\\
799	0.498018356240209\\
800	0.497395833294831\\
801	0.497399084439166\\
802	0.498025768872594\\
803	0.497405562435688\\
804	0.497408789347901\\
805	0.49803312625545\\
806	0.498035566545468\\
807	0.498244527016368\\
808	0.497875412502935\\
809	0.497259991720966\\
810	0.497263374447357\\
811	0.496650226020165\\
812	0.496654351357392\\
813	0.496043460396322\\
814	0.496253071214824\\
815	0.496871165605853\\
816	0.496262254863723\\
817	0.496878824931173\\
818	0.496271393604729\\
819	0.496886446848066\\
820	0.496280487766626\\
821	0.496894031630291\\
822	0.496289537674556\\
823	0.496901579548421\\
824	0.496905339767409\\
825	0.497515151476819\\
826	0.498123486644317\\
827	0.49752116078389\\
828	0.498128019285105\\
829	0.497527141095361\\
830	0.497530120443571\\
831	0.497533092621097\\
832	0.497536057653861\\
833	0.49693877547179\\
834	0.497142286132657\\
835	0.497744510939583\\
836	0.498345295017316\\
837	0.49774990039964\\
838	0.498349244193832\\
839	0.497755264165107\\
840	0.497559523771088\\
841	0.497760602419021\\
842	0.497763262036187\\
843	0.497172795533061\\
844	0.496978672947535\\
845	0.497179487141238\\
846	0.497773837629211\\
847	0.497776465919969\\
848	0.497189465370639\\
849	0.497192775776512\\
850	0.496607843099127\\
851	0.497199373248122\\
852	0.497789514828582\\
853	0.497205939781907\\
854	0.49779469160876\\
855	0.497797270916863\\
856	0.497215732048971\\
857	0.497802411474822\\
858	0.498387723349424\\
859	0.497807528095109\\
860	0.497810077481063\\
861	0.497231900852285\\
862	0.497815158507592\\
863	0.497238315913819\\
864	0.49782021601095\\
865	0.497244701310365\\
866	0.496901462625374\\
867	0.497481737754697\\
868	0.498060675844954\\
869	0.498062907518261\\
870	0.497490421417524\\
871	0.498067355491685\\
872	0.497496177331641\\
873	0.497499045398854\\
874	0.496929824523022\\
875	0.497504761866367\\
876	0.496936834055987\\
877	0.496940326833737\\
878	0.496374335572909\\
879	0.49694728854729\\
880	0.497518939355587\\
881	0.49695421865249\\
882	0.497524565343383\\
883	0.497338618308277\\
884	0.496776018061382\\
885	0.497344632730119\\
886	0.497535741120373\\
887	0.498102217173255\\
888	0.497541291252901\\
889	0.49810648665084\\
890	0.498108614193825\\
891	0.49811073696128\\
892	0.497552316852534\\
893	0.498114968233267\\
894	0.497557792653652\\
895	0.498119180594813\\
896	0.497563244009143\\
897	0.497565960571137\\
898	0.498125463955603\\
899	0.497571375564121\\
900	0.498129629591176\\
901	0.497576766517341\\
902	0.497302291166307\\
903	0.496751568806303\\
904	0.497308259548618\\
905	0.497863720035184\\
906	0.497314201580593\\
907	0.497868430685685\\
908	0.497320117435947\\
909	0.497323065601449\\
910	0.497326007287711\\
911	0.497877789935956\\
912	0.498428362534696\\
913	0.498430083933954\\
914	0.49788475561445\\
915	0.498433515444276\\
916	0.497889374051965\\
917	0.498436931986362\\
918	0.498257080571648\\
919	0.498258977110709\\
920	0.497717391265951\\
921	0.497719869668572\\
922	0.497180043345679\\
923	0.49772481036257\\
924	0.497186147147886\\
925	0.4977297296914\\
926	0.497192224583614\\
927	0.497734627793307\\
928	0.498275862030596\\
929	0.498457122315358\\
930	0.497921146914905\\
931	0.497923379839904\\
932	0.497389127286397\\
933	0.497927831329889\\
934	0.497930049925799\\
935	0.49761140816122\\
936	0.497079772041388\\
937	0.497616506542954\\
938	0.497085998540115\\
939	0.497621583206183\\
940	0.498156028330186\\
941	0.497626638289603\\
942	0.4973637650005\\
943	0.496836337890272\\
944	0.497369350244071\\
945	0.497901234529536\\
946	0.497903453097479\\
947	0.498081661348351\\
948	0.497556258751956\\
949	0.497242711587887\\
950	0.49777192978604\\
951	0.497248510301688\\
952	0.497776610605797\\
953	0.4977789436482\\
954	0.497257162784763\\
955	0.497260034865576\\
956	0.497785913490134\\
957	0.497265761020572\\
958	0.49779053580005\\
959	0.49831421615886\\
960	0.497795138850506\\
961	0.498317724553999\\
962	0.497799722761329\\
963	0.498321218376077\\
964	0.498495850583822\\
965	0.497979274573026\\
966	0.498498964764849\\
967	0.497983453942879\\
968	0.498502066077208\\
969	0.497987616060527\\
970	0.498505154600707\\
971	0.497991761032608\\
972	0.497993827121945\\
973	0.497824597426415\\
974	0.497826830899157\\
975	0.498341880303315\\
976	0.497831284114454\\
977	0.497833503885204\\
978	0.497324471672528\\
979	0.497837929821799\\
980	0.497534013567019\\
981	0.498046211310339\\
982	0.498217922568301\\
983	0.497711088466076\\
984	0.497544037901889\\
985	0.497038917051214\\
986	0.497549019569306\\
987	0.498058088445077\\
988	0.498060053942481\\
989	0.497556454292408\\
990	0.49806397302541\\
991	0.497561385767085\\
992	0.498067876305413\\
993	0.497901980491861\\
994	0.49740107306684\\
995	0.49790619761643\\
996	0.498075635838404\\
997	0.497576061479322\\
998	0.49807949227943\\
999	0.497580914209038\\
1000	0.498083333294744\\
1001	0.497585747547191\\
1002	0.498087158976659\\
1003	0.497590561609741\\
1004	0.497426958792857\\
1005	0.496932006594989\\
1006	0.497432074182825\\
1007	0.497434624257949\\
1008	0.497602513188895\\
1009	0.498100429429542\\
1010	0.497805280489501\\
1011	0.49756017140885\\
1012	0.498056653452977\\
1013	0.498552155275547\\
1014	0.498060486483382\\
1015	0.497898193721767\\
1016	0.497408136444392\\
1017	0.497902327067322\\
1018	0.497413228514233\\
1019	0.49790644418772\\
1020	0.497908496693526\\
1021	0.497910545178456\\
1022	0.497423352864189\\
1023	0.497914630134119\\
1024	0.497428385378043\\
1025	0.497918699148386\\
1026	0.497433398272051\\
1027	0.497598182369757\\
1028	0.497114137445351\\
1029	0.497602850625526\\
1030	0.497605177954938\\
1031	0.498092466822072\\
1032	0.497609819082982\\
1033	0.49809616001312\\
1034	0.49761444225669\\
1035	0.498099838930784\\
1036	0.497619047580429\\
1037	0.497782063606564\\
1038	0.497302504778418\\
1039	0.497786332973874\\
1040	0.497788461499795\\
1041	0.497310278539771\\
1042	0.497792706295286\\
1043	0.497315436203053\\
1044	0.497477650025303\\
1045	0.49700159485792\\
1046	0.497482472874026\\
1047	0.497962432307759\\
1048	0.49844147578824\\
1049	0.497966317088867\\
1050	0.497968253929685\\
1051	0.498445924477664\\
1052	0.498447401735802\\
1053	0.497974042379838\\
1054	0.497975964540728\\
1055	0.49750394940861\\
1056	0.497979797941298\\
1057	0.497508672304548\\
1058	0.497983616848614\\
1059	0.497513377361429\\
1060	0.497672955936196\\
1061	0.498146402725979\\
1062	0.497677338316635\\
1063	0.498149890209106\\
1064	0.497994987430047\\
1065	0.497527386502952\\
1066	0.497998749179715\\
1067	0.498000624766064\\
1068	0.497627965004995\\
1069	0.497786092883189\\
1070	0.498255451674822\\
1071	0.497790227163478\\
1072	0.498258706428942\\
1073	0.497794346031696\\
1074	0.498261949061316\\
1075	0.498418604612425\\
1076	0.498574968982439\\
1077	0.4982977405989\\
1078	0.498763141581549\\
1079	0.498300895852708\\
1080	0.498765432060054\\
1081	0.498304039430877\\
1082	0.498305606862232\\
1083	0.498768851915884\\
1084	0.498923739198744\\
1085	0.498463901651121\\
1086	0.498925721262822\\
1087	0.498466727958885\\
1088	0.498238357804439\\
1089	0.49869911229689\\
1090	0.498241590175439\\
1091	0.498701497058846\\
1092	0.498244810706183\\
1093	0.498246416551865\\
1094	0.498705057852931\\
1095	0.498249619443868\\
1096	0.498099148379879\\
1097	0.49764509263855\\
1098	0.49810261076891\\
1099	0.498559296291432\\
1100	0.498560606022011\\
1101	0.498107780766759\\
1102	0.498563218352274\\
1103	0.498111211808009\\
1104	0.498565821217426\\
1105	0.498114630428972\\
1106	0.49856841466908\\
1107	0.498118036697406\\
1108	0.498570998757941\\
1109	0.498121430679703\\
1110	0.497972972934349\\
1111	0.497524752436675\\
1112	0.497976618666371\\
1113	0.497978436619178\\
1114	0.497980251307808\\
1115	0.497982062741585\\
1116	0.497535842255274\\
1117	0.497985675879136\\
1118	0.497987477599963\\
1119	0.498436103625409\\
1120	0.497991071390061\\
1121	0.498438893806224\\
1122	0.497994652367879\\
1123	0.498441674048536\\
1124	0.497998220601858\\
1125	0.497999999961394\\
1126	0.498445825893896\\
1127	0.498299319689295\\
1128	0.498300827384583\\
1129	0.497859462612723\\
1130	0.498303834769558\\
1131	0.498747421122516\\
1132	0.498306831527998\\
1133	0.498749632206\\
1134	0.498309817715608\\
1135	0.49875183549716\\
1136	0.498752934233607\\
1137	0.498754031037151\\
1138	0.498315758602303\\
1139	0.498756218866902\\
1140	0.498318713411663\\
1141	0.497881974837355\\
1142	0.498029772290693\\
1143	0.498468941343617\\
1144	0.498470279681669\\
1145	0.498908296904574\\
1146	0.498472949350571\\
1147	0.498474280693699\\
1148	0.498214285675658\\
1149	0.498651000831615\\
1150	0.498217391265825\\
1151	0.498653344878903\\
1152	0.498220486072569\\
1153	0.498655680793945\\
1154	0.498223570152049\\
1155	0.498658008619259\\
1156	0.498226643559974\\
1157	0.498660328396909\\
1158	0.498805411590638\\
1159	0.498375035911749\\
1160	0.498807471225746\\
1161	0.498377835160909\\
1162	0.498809523770888\\
1163	0.498953854934143\\
1164	0.498525200419408\\
1165	0.498097281792525\\
1166	0.498527730092746\\
1167	0.498957440692493\\
1168	0.49853025110292\\
1169	0.498531508373162\\
1170	0.498960113921385\\
1171	0.498534016471467\\
1172	0.498961888470831\\
1173	0.498536516016884\\
1174	0.498963656974183\\
1175	0.498539007053523\\
1176	0.498965419462365\\
1177	0.498541489624131\\
1178	0.498967175965618\\
1179	0.498543963772363\\
1180	0.498968926514863\\
1181	0.498546429540738\\
1182	0.498970671139887\\
1183	0.498548886971548\\
1184	0.498550112573866\\
1185	0.498129395179149\\
1186	0.498552557577796\\
1187	0.498132546998477\\
1188	0.498134118928647\\
1189	0.497715166768103\\
1190	0.498137254863195\\
1191	0.497719003599741\\
1192	0.498140380274435\\
1193	0.498561050533908\\
1194	0.498562255684192\\
1195	0.498312412792529\\
1196	0.497895763617862\\
1197	0.498315232486902\\
1198	0.49789927653319\\
1199	0.498318042774599\\
1200	0.497902777739\\
1201	0.498320843702459\\
1202	0.498738214048672\\
1203	0.49832363531732\\
1204	0.498740310038556\\
1205	0.498326417665112\\
1206	0.498742399076718\\
1207	0.498329190792447\\
1208	0.498744481197264\\
1209	0.498331954744799\\
1210	0.498333333294568\\
1211	0.498197082262323\\
1212	0.497786028564178\\
1213	0.498200054921426\\
1214	0.49820153757787\\
1215	0.497791495160072\\
1216	0.498204495575237\\
1217	0.497795124584627\\
1218	0.498207443858291\\
1219	0.497798742099576\\
1220	0.498210382474781\\
1221	0.497802347763582\\
1222	0.498213311472227\\
1223	0.498214772378788\\
1224	0.497807734165917\\
1225	0.497809523770684\\
1226	0.498219140798483\\
1227	0.497813094229059\\
1228	0.497814875096992\\
1229	0.498223487891664\\
1230	0.498631436275446\\
1231	0.49822637418265\\
1232	0.498633657969776\\
1233	0.49822925111016\\
1234	0.498635872462501\\
1235	0.49823211871967\\
1236	0.498233549044244\\
1237	0.497830773337682\\
1238	0.498236402761449\\
1239	0.497834274914112\\
1240	0.498239247272977\\
1241	0.498643566976853\\
1242	0.498242082623392\\
1243	0.498377581081968\\
1244	0.498512861697463\\
1245	0.498514056185968\\
1246	0.498113964648155\\
1247	0.49851643941588\\
1248	0.498384081157837\\
1249	0.498385374927693\\
1250	0.498386666627766\\
1251	0.497988276006936\\
1252	0.497989882815318\\
1253	0.497592444760357\\
1254	0.497993088743669\\
1255	0.497596281501728\\
1256	0.497996284462261\\
1257	0.497600106033815\\
1258	0.49736353997173\\
1259	0.497762774650027\\
1260	0.498161375622658\\
1261	0.498559344396881\\
1262	0.498692551466775\\
1263	0.498297703840763\\
1264	0.498694620214337\\
1265	0.498300395218166\\
1266	0.498696682425589\\
1267	0.498303078098388\\
1268	0.498698738131452\\
1269	0.498831100565212\\
1270	0.498832020958389\\
1271	0.498701809559861\\
1272	0.49830974838892\\
1273	0.498311076159098\\
1274	0.497919937166898\\
1275	0.498313725451453\\
1276	0.49831504698318\\
1277	0.497924823767107\\
1278	0.498317683842288\\
1279	0.49792806876485\\
1280	0.498320312461146\\
1281	0.498321623692618\\
1282	0.498322932878409\\
1283	0.498713951636773\\
1284	0.498325545132502\\
1285	0.498715953268402\\
1286	0.498846552579153\\
1287	0.498458948420193\\
1288	0.498848343646387\\
1289	0.498461339500864\\
1290	0.498850129160019\\
1291	0.498463723173018\\
1292	0.498464912241843\\
1293	0.498594998672161\\
1294	0.498209685690199\\
1295	0.498597168558263\\
1296	0.498598250989971\\
1297	0.498213826740994\\
1298	0.4982152028374\\
1299	0.497831665344847\\
1300	0.498217948679212\\
1301	0.497834998680219\\
1302	0.498220686085006\\
1303	0.497838321782638\\
1304	0.498223415094117\\
1305	0.497841634699398\\
1306	0.498226135744744\\
1307	0.498610048418186\\
1308	0.498228848075314\\
1309	0.498612172102639\\
1310	0.498231552124025\\
1311	0.498614289307625\\
1312	0.498615345489497\\
1313	0.498616400062701\\
1314	0.498997970534447\\
1315	0.4986185043972\\
1316	0.49899949337555\\
1317	0.498772462628722\\
1318	0.498394031321823\\
1319	0.498774323943962\\
1320	0.498775252486439\\
1321	0.498397678487436\\
1322	0.498777105357021\\
1323	0.498400100742174\\
1324	0.498778952629664\\
1325	0.498402515684347\\
1326	0.49878079433006\\
1327	0.498404923347152\\
1328	0.49878263048322\\
1329	0.498407323763331\\
1330	0.498784461113928\\
1331	0.498409716965853\\
1332	0.498786286247196\\
1333	0.498412102986777\\
1334	0.498788105908034\\
1335	0.498414481858617\\
1336	0.498041417126842\\
1337	0.498167539228234\\
1338	0.498542600857945\\
1339	0.498917102276209\\
1340	0.498544776080507\\
1341	0.498173005181116\\
1342	0.498546944819509\\
1343	0.498175725947704\\
1344	0.498549107103827\\
1345	0.498178438622745\\
1346	0.498551262962565\\
1347	0.498181143242391\\
1348	0.498553412423917\\
1349	0.498183839842341\\
1350	0.498555555516532\\
1351	0.498926720908457\\
1352	0.498557692268605\\
1353	0.498435575225812\\
1354	0.498436730635603\\
1355	0.498437884339864\\
1356	0.498070304779048\\
1357	0.498440186647258\\
1358	0.498809523770433\\
1359	0.498442482178461\\
1360	0.498811274470881\\
1361	0.498812147891385\\
1362	0.498445912834313\\
1363	0.498813890887959\\
1364	0.498448191554417\\
1365	0.498815628776583\\
1366	0.498816495812662\\
1367	0.498817361580222\\
1368	0.498940058440667\\
1369	0.498940832685776\\
1370	0.498941605800383\\
1371	0.498577680486278\\
1372	0.498943148649005\\
1373	0.498579752328169\\
1374	0.498580785987315\\
1375	0.498218181779293\\
1376	0.498582848798378\\
1377	0.498946986162991\\
1378	0.498826802089752\\
1379	0.498948513376718\\
1380	0.498586956482768\\
1381	0.498950036166661\\
1382	0.498589001408391\\
1383	0.498951554552605\\
1384	0.498952312099846\\
1385	0.498592057722817\\
1386	0.498953823914917\\
1387	0.498594087920765\\
1388	0.498595100825696\\
1389	0.498596112272025\\
1390	0.498597122263163\\
1391	0.498957584432674\\
1392	0.498599137892143\\
1393	0.498600143536123\\
1394	0.498242467680029\\
1395	0.498243727559839\\
1396	0.497886819445512\\
1397	0.498246241908191\\
1398	0.497889842593622\\
1399	0.497891350926238\\
1400	0.497535714246851\\
1401	0.497537473194598\\
1402	0.497182596252287\\
1403	0.497184604380436\\
1404	0.49754273500389\\
1405	0.497663107909148\\
1406	0.497783309586566\\
1407	0.49790334040199\\
1408	0.497549715870491\\
1409	0.497906316497847\\
1410	0.498262411308815\\
1411	0.498263642767824\\
1412	0.497910764833705\\
1413	0.49791224341493\\
1414	0.498267326693849\\
1415	0.497915194307552\\
1416	0.497916666628043\\
1417	0.49827099502113\\
1418	0.49791960503876\\
1419	0.498038524744061\\
1420	0.49839201874056\\
1421	0.498041285440877\\
1422	0.498394280317598\\
1423	0.498219723549937\\
1424	0.497869850148618\\
1425	0.498222222183358\\
1426	0.498106591826627\\
1427	0.497757533247977\\
1428	0.498109243658746\\
1429	0.498227198468385\\
1430	0.497878787840136\\
1431	0.498229676178426\\
1432	0.497881750426814\\
1433	0.498232146972214\\
1434	0.497884704749822\\
1435	0.498234610878853\\
1436	0.497887650843268\\
1437	0.498237067926993\\
1438	0.497890588741939\\
1439	0.498239518145056\\
1440	0.497893518479714\\
1441	0.498241961561916\\
1442	0.497896440090699\\
1443	0.49768999765115\\
1444	0.497691597375933\\
1445	0.497693194886324\\
1446	0.49734900872113\\
1447	0.497696383283028\\
1448	0.498043278045998\\
1449	0.498389694002981\\
1450	0.498275862030141\\
1451	0.497932460333459\\
1452	0.498278236875876\\
1453	0.497935306224008\\
1454	0.498280605188029\\
1455	0.498109965596996\\
1456	0.497767857104009\\
1457	0.498112560016125\\
1458	0.497770919028426\\
1459	0.497772446842646\\
1460	0.498116438317311\\
1461	0.497775496196709\\
1462	0.498119015009024\\
1463	0.497778537213435\\
1464	0.498121584660566\\
1465	0.497781569926929\\
1466	0.498124147300814\\
1467	0.498466257629843\\
1468	0.498126702958416\\
1469	0.498468345774654\\
1470	0.498129251661794\\
1471	0.498470428241035\\
1472	0.49813179343937\\
1473	0.498472505052632\\
1474	0.498473541344993\\
1475	0.49813559318136\\
1476	0.498136856329666\\
1477	0.497799593732225\\
1478	0.498139377498319\\
1479	0.498478701786553\\
1480	0.49836711707826\\
1481	0.498030609909392\\
1482	0.498369320698885\\
1483	0.498033265863569\\
1484	0.498371518379827\\
1485	0.49803591466366\\
1486	0.498373710144961\\
1487	0.498262721323954\\
1488	0.498375896018388\\
1489	0.498376986753101\\
1490	0.498378076023755\\
1491	0.498043818427504\\
1492	0.498380250184482\\
1493	0.498046438898427\\
1494	0.498382418524216\\
1495	0.498049052358056\\
1496	0.498384581066148\\
1497	0.498051658834356\\
1498	0.498386737833698\\
1499	0.498054258355523\\
1500	0.498055555516657\\
};
\addlegendentry{$\beta\text{ = 2}$}

\addplot [color=blue, dotted, ultra thick]
  table[row sep=crcr]{%
1	1.99999999979991\\
2	1.49999999984993\\
3	1.33333333320002\\
4	1.49999999984993\\
5	1.39999999986003\\
6	1.33333333320002\\
7	1.42857142842854\\
8	1.37499999986244\\
9	1.33333333320002\\
10	1.2999999998699\\
11	1.27272727259992\\
12	1.24999999987926\\
13	1.20512820501494\\
14	1.15476190465506\\
15	1.21111111099799\\
16	1.19791666655442\\
17	1.18627450969234\\
18	1.17592592581491\\
19	1.1245614034035\\
20	1.11833333323079\\
21	1.11269841259605\\
22	1.15303030292353\\
23	1.1463768114877\\
24	1.1402777776716\\
25	1.13466666656063\\
26	1.12948717938343\\
27	1.12469135792094\\
28	1.1023809522801\\
29	1.08160919530405\\
30	1.11222222212064\\
31	1.10860215043613\\
32	1.10520833323335\\
33	1.13232323222019\\
34	1.12843137244749\\
35	1.12476190466055\\
36	1.12129629619494\\
37	1.11801801791808\\
38	1.14122807007288\\
39	1.1247863246856\\
40	1.12166666656731\\
41	1.1186991868924\\
42	1.13968253958069\\
43	1.13643410842542\\
44	1.12196969687011\\
45	1.10814814805008\\
46	1.10579710135221\\
47	1.09290780132301\\
48	1.11180555545798\\
49	1.10952380942604\\
50	1.1073333332356\\
51	1.10522875807214\\
52	1.10320512810722\\
53	1.10125786153822\\
54	1.09938271595252\\
55	1.09757575747881\\
56	1.09583333323712\\
57	1.11169590633472\\
58	1.10977011484442\\
59	1.12485875696234\\
60	1.12277777767872\\
61	1.12076502722334\\
62	1.11881720420206\\
63	1.11693121683311\\
64	1.11510416656915\\
65	1.1133333332366\\
66	1.11161616151935\\
67	1.10995024865952\\
68	1.10833333323649\\
69	1.10676328492718\\
70	1.11952380942535\\
71	1.11784037548841\\
72	1.11620370360538\\
73	1.11461187204759\\
74	1.11306306296456\\
75	1.1115555554577\\
76	1.11008771920046\\
77	1.12164502154587\\
78	1.12008546998686\\
79	1.11856540074541\\
80	1.11708333323486\\
81	1.11563785998374\\
82	1.11422764217787\\
83	1.11285140552377\\
84	1.11150793640923\\
85	1.10431372539233\\
86	1.09147286812049\\
87	1.09042145584249\\
88	1.0780303029353\\
89	1.07715355795744\\
90	1.06888888879485\\
91	1.06813186803765\\
92	1.06739130425353\\
93	1.06129032248714\\
94	1.05212765948181\\
95	1.05157894727586\\
96	1.04062499990823\\
97	1.0402061854752\\
98	1.03979591827601\\
99	1.02929292920248\\
100	1.0289999999095\\
101	1.0188118810986\\
102	1.01862745089079\\
103	1.01844660185202\\
104	1.00865384606482\\
105	1.00857142848281\\
106	1.00849056594916\\
107	1.00841121486451\\
108	1.00370370361566\\
109	0.994495412756805\\
110	0.994545454458148\\
111	0.985585585498939\\
112	0.985714285627637\\
113	0.985840707877742\\
114	0.97719298237007\\
115	0.974492753537561\\
116	0.974712643592966\\
117	0.97065527057066\\
118	0.966666666582569\\
119	0.966946778627289\\
120	0.964444444360652\\
121	0.964738291927233\\
122	0.965027322320793\\
123	0.965311653032813\\
124	0.965591397766048\\
125	0.961866666583774\\
126	0.962169312086417\\
127	0.958530183644598\\
128	0.951041666584842\\
129	0.951421188548466\\
130	0.949230769149153\\
131	0.941984732743549\\
132	0.936363636283204\\
133	0.936842105182677\\
134	0.934825870566783\\
135	0.935308641895062\\
136	0.932107843057338\\
137	0.932603406246471\\
138	0.933091787359899\\
139	0.933573141406896\\
140	0.934047618967952\\
141	0.934515366350524\\
142	0.934976525742059\\
143	0.935431235351416\\
144	0.933564814735519\\
145	0.93402298842625\\
146	0.93105022823147\\
147	0.924716553209464\\
148	0.925225225146733\\
149	0.92572706927308\\
150	0.92288888881103\\
151	0.923399558420897\\
152	0.923903508693911\\
153	0.924400871381522\\
154	0.924891774813659\\
155	0.925376344007873\\
156	0.922649572571572\\
157	0.91995753707738\\
158	0.920464134943359\\
159	0.914675052333678\\
160	0.912083333256533\\
161	0.912629399508887\\
162	0.906995884697153\\
163	0.904498977429057\\
164	0.905081300736811\\
165	0.905656565580102\\
166	0.90020080313684\\
167	0.900798403117506\\
168	0.89841269833687\\
169	0.893096646867434\\
170	0.89372549012046\\
171	0.888499025266128\\
172	0.889147286746493\\
173	0.889788053874554\\
174	0.884674329427071\\
175	0.885333333258359\\
176	0.880303030228333\\
177	0.878154425537787\\
178	0.878838951236503\\
179	0.87672253251435\\
180	0.874629629555784\\
181	0.872559852596851\\
182	0.870512820439671\\
183	0.871220400655147\\
184	0.869202898477624\\
185	0.864504504431807\\
186	0.865232974837454\\
187	0.860606060533655\\
188	0.861347517657805\\
189	0.860317460245142\\
190	0.858421052559379\\
191	0.859162303592711\\
192	0.854687499928104\\
193	0.852849740861075\\
194	0.853608247350849\\
195	0.849230769159476\\
196	0.847448979520777\\
197	0.844839255428269\\
198	0.840572390501848\\
199	0.841373534267632\\
200	0.839666666596258\\
201	0.835489220493855\\
202	0.836303630292832\\
203	0.83711001635038\\
204	0.835457516270026\\
205	0.83382113814173\\
206	0.829773462714002\\
207	0.830595813135233\\
208	0.826602564033465\\
209	0.825039872339403\\
210	0.821111111042683\\
211	0.821958925681656\\
212	0.822798742069608\\
213	0.81893583717715\\
214	0.819781931395482\\
215	0.815968992179705\\
216	0.814506172771416\\
217	0.81536098303468\\
218	0.81391437302068\\
219	0.810197869034255\\
220	0.808787878720295\\
221	0.807390648499904\\
222	0.80825825819079\\
223	0.804633781696793\\
224	0.805505952313752\\
225	0.801925925858995\\
226	0.800589970434658\\
227	0.797944199639915\\
228	0.798830409290076\\
229	0.795342066891408\\
230	0.796231883991595\\
231	0.792784992718907\\
232	0.793678160853233\\
233	0.794563662308292\\
234	0.794017093950742\\
235	0.794893616954823\\
236	0.7943502824196\\
237	0.790998593464337\\
238	0.791876750634174\\
239	0.788563458790577\\
240	0.789444444378432\\
241	0.786168741289885\\
242	0.784986225829698\\
243	0.785871056175665\\
244	0.782650273158652\\
245	0.783537414900366\\
246	0.783062330557868\\
247	0.779892037721766\\
248	0.780779569827246\\
249	0.777643908904338\\
250	0.778533333268115\\
251	0.779415670585649\\
252	0.776322751258022\\
253	0.777206851054871\\
254	0.778083989436254\\
255	0.77699346398731\\
256	0.775911458268638\\
257	0.772892347536072\\
258	0.771834625258634\\
259	0.768854568790402\\
260	0.769743589679365\\
261	0.769348658939862\\
262	0.766412213676631\\
263	0.767300380164215\\
264	0.765151515087837\\
265	0.766037735785176\\
266	0.763157894673213\\
267	0.764044943756517\\
268	0.762437810881693\\
269	0.759603469577314\\
270	0.76049382709698\\
271	0.759532595262726\\
272	0.758578431309388\\
273	0.755799755736916\\
274	0.754866179985811\\
275	0.752121212058682\\
276	0.753019323608896\\
277	0.750300842296156\\
278	0.751199040704705\\
279	0.750896057285217\\
280	0.751785714223161\\
281	0.752669039083457\\
282	0.7499999999377\\
283	0.749705535862404\\
284	0.750586854397852\\
285	0.747953216312226\\
286	0.747086247024299\\
287	0.744483159055562\\
288	0.745370370308592\\
289	0.74279123407905\\
290	0.743678160857826\\
291	0.742840778861591\\
292	0.74372146112546\\
293	0.741183162623201\\
294	0.740929705154031\\
295	0.738418079034773\\
296	0.739301801740339\\
297	0.740179573451314\\
298	0.739373601728403\\
299	0.738573021120374\\
300	0.73611111105015\\
301	0.73698781832195\\
302	0.734547461307784\\
303	0.73542354229312\\
304	0.734649122746077\\
305	0.735519125622204\\
306	0.734749455276869\\
307	0.732356134575639\\
308	0.731601731541105\\
309	0.729234088397106\\
310	0.72849462359568\\
311	0.729367631236755\\
312	0.730235042674622\\
313	0.727902023369097\\
314	0.728768577434494\\
315	0.726455026394888\\
316	0.727320675045348\\
317	0.727129337479482\\
318	0.724842767235714\\
319	0.725705329093671\\
320	0.726562499939973\\
321	0.724299065360583\\
322	0.725155279443243\\
323	0.72445820427447\\
324	0.72530864191549\\
325	0.724615384555818\\
326	0.722392637977237\\
327	0.72324159015443\\
328	0.721036585306365\\
329	0.72188449842065\\
330	0.721212121152575\\
331	0.719033232569245\\
332	0.719879518012931\\
333	0.717717717658616\\
334	0.71856287419223\\
335	0.719402985015222\\
336	0.719246031686907\\
337	0.718595449990516\\
338	0.71646942794905\\
339	0.717305801317707\\
340	0.717156862686124\\
341	0.71798631470142\\
342	0.715886939512302\\
343	0.715257531525367\\
344	0.716085271259089\\
345	0.714009661777027\\
346	0.714836223447946\\
347	0.71565802107466\\
348	0.713601532508392\\
349	0.714422158489469\\
350	0.715238095179302\\
351	0.713200379808313\\
352	0.714015151456351\\
353	0.713408876239782\\
354	0.71280602630668\\
355	0.712206572711466\\
356	0.711610486833024\\
357	0.710550886963347\\
358	0.708566107949309\\
359	0.709377901520384\\
360	0.707407407349365\\
361	0.706832871594997\\
362	0.70488029460148\\
363	0.705693296544496\\
364	0.704304029246259\\
365	0.703744292179863\\
366	0.701821493567195\\
367	0.70263396906148\\
368	0.700724637623807\\
369	0.700180668416124\\
370	0.699639639582529\\
371	0.699101527346329\\
372	0.697222222165237\\
373	0.696693476261316\\
374	0.694830659479749\\
375	0.695644444387653\\
376	0.694680851007206\\
377	0.69416445617685\\
378	0.694091710701741\\
379	0.693579595370011\\
380	0.694385964855655\\
381	0.69387576547274\\
382	0.692059336767443\\
383	0.692863359386592\\
384	0.693663194387909\\
385	0.693160173103706\\
386	0.693955094934836\\
387	0.693884582200326\\
388	0.692096219875111\\
389	0.691602399258272\\
390	0.689829059773047\\
391	0.690622335834632\\
392	0.691411564569762\\
393	0.689652247611548\\
394	0.690439932262052\\
395	0.689535864922846\\
396	0.690319865263746\\
397	0.691099915980658\\
398	0.690619765437987\\
399	0.690142021664997\\
400	0.689666666610719\\
401	0.687946799611609\\
402	0.688723051353691\\
403	0.689495450729737\\
404	0.687788778822096\\
405	0.687325102824843\\
406	0.688095238039523\\
407	0.687633087577296\\
408	0.688398692754618\\
409	0.686715566366502\\
410	0.687479674741098\\
411	0.685806974802517\\
412	0.685355986999411\\
413	0.684907183156838\\
414	0.68373590976762\\
415	0.682088353358495\\
416	0.68285256404738\\
417	0.681215027922462\\
418	0.681977671396226\\
419	0.680350039722271\\
420	0.681111111055998\\
421	0.680680918393136\\
422	0.681437598680986\\
423	0.679826635090876\\
424	0.6805817609511\\
425	0.678980392101948\\
426	0.677856024984294\\
427	0.678610460522805\\
428	0.677024922063538\\
429	0.677777777722895\\
430	0.678527131727833\\
431	0.67695282283762\\
432	0.677700617228993\\
433	0.67613548878262\\
434	0.67688172037515\\
435	0.675325670443272\\
436	0.67492354734577\\
437	0.67337909986918\\
438	0.674124809686418\\
439	0.67372817002888\\
440	0.67371212115745\\
441	0.674452002968792\\
442	0.672926093459637\\
443	0.673664409275716\\
444	0.674399399344566\\
445	0.675131086087504\\
446	0.674738415490765\\
447	0.673228933576866\\
448	0.673958333278506\\
449	0.673570898237813\\
450	0.67207407401952\\
451	0.672801182502553\\
452	0.673525073691508\\
453	0.673509933720197\\
454	0.672026431663426\\
455	0.672747252692488\\
456	0.671710526261222\\
457	0.670240700164413\\
458	0.669868995578781\\
459	0.668409586002326\\
460	0.669130434728231\\
461	0.669848156127728\\
462	0.669841269786957\\
463	0.66947444199036\\
464	0.669109195348028\\
465	0.669820788476272\\
466	0.66945636618334\\
467	0.668022840774029\\
468	0.667307692253871\\
469	0.665884861353334\\
470	0.665531914839903\\
471	0.664543524362443\\
472	0.664194915200596\\
473	0.662790697620949\\
474	0.662095639890367\\
475	0.660701754332649\\
476	0.66141456577293\\
477	0.661425576466627\\
478	0.662133891160011\\
479	0.662839248380806\\
480	0.661458333280052\\
481	0.662162162108871\\
482	0.660788381689372\\
483	0.659834368476822\\
484	0.659504132178427\\
485	0.659175257678953\\
486	0.65987654315677\\
487	0.659548254567198\\
488	0.658196721258719\\
489	0.658895705468467\\
490	0.659591836681557\\
491	0.658248472452215\\
492	0.658943089377999\\
493	0.659634888385199\\
494	0.658299595088693\\
495	0.658989898936852\\
496	0.659677419301715\\
497	0.658350100550706\\
498	0.658032128461173\\
499	0.658049432144935\\
500	0.658733333280452\\
501	0.657418496287846\\
502	0.656507304064007\\
503	0.657190192127473\\
504	0.655886243333498\\
505	0.655577557703054\\
506	0.65625823446635\\
507	0.65693622611434\\
508	0.655643044566887\\
509	0.656319580824857\\
510	0.655032679685974\\
511	0.655707762504335\\
512	0.656380208280552\\
513	0.655100714697255\\
514	0.654798962333871\\
515	0.655469255610797\\
516	0.65419896635558\\
517	0.654867827155613\\
518	0.653603603551119\\
519	0.654271033987243\\
520	0.653493589690925\\
521	0.653518873907842\\
522	0.654182630854166\\
523	0.652931803644151\\
524	0.653594147530157\\
525	0.653301587249189\\
526	0.652059569022413\\
527	0.652719797544023\\
528	0.653377525200085\\
529	0.652142407004931\\
530	0.651855345859531\\
531	0.65251098550948\\
532	0.651284461100659\\
533	0.651938711642515\\
534	0.65259051180783\\
535	0.651370716458587\\
536	0.652021144226183\\
537	0.650806952151243\\
538	0.651456009860794\\
539	0.650247371623664\\
540	0.65089506167601\\
541	0.649691928475022\\
542	0.650338253330119\\
543	0.649754450530963\\
544	0.649172794065407\\
545	0.647981651324017\\
546	0.648626373574189\\
547	0.649268738521869\\
548	0.64808394155375\\
549	0.648724954410454\\
550	0.647545454493411\\
551	0.648185117915091\\
552	0.647010869512997\\
553	0.646745027072711\\
554	0.645577617276558\\
555	0.646216216164021\\
556	0.645953237358071\\
557	0.645691202820444\\
558	0.644534050127277\\
559	0.645169946280703\\
560	0.644017857091058\\
561	0.64465240636514\\
562	0.643505338026443\\
563	0.644138543464805\\
564	0.642996453848809\\
565	0.642448377529263\\
566	0.642491166026048\\
567	0.642239858854737\\
568	0.64198943656811\\
569	0.640861159878114\\
570	0.641491228018594\\
571	0.640367775780305\\
572	0.640996503444967\\
573	0.640750436248709\\
574	0.639634146290064\\
575	0.640260869513668\\
576	0.640017361059563\\
577	0.63977469665565\\
578	0.639532871920892\\
579	0.638428324646384\\
580	0.639051724086585\\
581	0.638525530642937\\
582	0.639146620796282\\
583	0.638050314414158\\
584	0.638670091272843\\
585	0.637578347527096\\
586	0.63819681451082\\
587	0.638813174281495\\
588	0.637726757318433\\
589	0.638341822246502\\
590	0.637259886954553\\
591	0.637873660411287\\
592	0.637640765714423\\
593	0.638251826817623\\
594	0.637177328792859\\
595	0.637787114794719\\
596	0.637555928360371\\
597	0.636487995482184\\
598	0.635981047886617\\
599	0.634919309910174\\
600	0.635527777726793\\
601	0.636134220692156\\
602	0.63673864889688\\
603	0.635682697572065\\
604	0.63573399553411\\
605	0.634683195541356\\
606	0.634460946043873\\
607	0.633415705605557\\
608	0.633196271879115\\
609	0.633251231476379\\
610	0.633032786834747\\
611	0.632815057232619\\
612	0.631781045701246\\
613	0.632381729149984\\
614	0.631351791480483\\
615	0.631138211331745\\
616	0.630925324624968\\
617	0.629902755217017\\
618	0.630501618072685\\
619	0.631098545991563\\
620	0.630080645110866\\
621	0.630676328451955\\
622	0.629662379370757\\
623	0.629052969452005\\
624	0.629647435847119\\
625	0.628639999949883\\
626	0.62923322678671\\
627	0.629824561353189\\
628	0.62882165600081\\
629	0.629411764655515\\
630	0.628412698362581\\
631	0.627945060700085\\
632	0.626951476743216\\
633	0.627540810902929\\
634	0.628128285964522\\
635	0.627926509136159\\
636	0.627725366826326\\
637	0.626739926689879\\
638	0.626541274767078\\
639	0.626082420398689\\
640	0.625104166616893\\
641	0.625689027511271\\
642	0.626272066409001\\
643	0.62685329181113\\
644	0.625879917134398\\
645	0.625426356539265\\
646	0.624458204284565\\
647	0.625038639826471\\
648	0.625617283900738\\
649	0.624653312739156\\
650	0.625230769180916\\
651	0.625038402407881\\
652	0.624079754551531\\
653	0.623889739613332\\
654	0.622935779766749\\
655	0.623511450331989\\
656	0.622560975560191\\
657	0.622374429174215\\
658	0.622948328217944\\
659	0.622761760193271\\
660	0.622828282778755\\
661	0.621886031216263\\
662	0.62245720035321\\
663	0.62302664650656\\
664	0.622088353364234\\
665	0.622656641554386\\
666	0.623223223173682\\
667	0.622288855522584\\
668	0.622854291367503\\
669	0.623418036821249\\
670	0.623233830796153\\
671	0.623050173820275\\
672	0.622867063442527\\
673	0.622684497226373\\
674	0.621760632987161\\
675	0.62232098760478\\
676	0.622386587721621\\
677	0.621467257459244\\
678	0.621288102212247\\
679	0.620373097643323\\
680	0.620931372499626\\
681	0.620753793391714\\
682	0.621309872873326\\
683	0.621132259589331\\
684	0.62022417149069\\
685	0.620778588758412\\
686	0.620602526675611\\
687	0.619699175108281\\
688	0.620251937935109\\
689	0.620803096225245\\
690	0.619903381593076\\
691	0.620453449058004\\
692	0.619556840027599\\
693	0.61938431933504\\
694	0.618491834724864\\
695	0.619040767336855\\
696	0.618869731751602\\
697	0.617981826827872\\
698	0.61852913080088\\
699	0.619074868810912\\
700	0.618666666617401\\
701	0.61849738463934\\
702	0.617616334233844\\
703	0.618160265479446\\
704	0.617282196920542\\
705	0.617825059052393\\
706	0.616949952736604\\
707	0.617491749125747\\
708	0.616619585638318\\
709	0.617160319649884\\
710	0.616291079763187\\
711	0.615775902435644\\
712	0.61631554302221\\
713	0.615451145346015\\
714	0.615989729175908\\
715	0.616526806477623\\
716	0.616596834215443\\
717	0.617131566664057\\
718	0.616272051947135\\
719	0.616805748675915\\
720	0.615949074024911\\
721	0.615788257001441\\
722	0.614935364678558\\
723	0.614776394603041\\
724	0.61392725593646\\
725	0.614459770066105\\
726	0.613613406746254\\
727	0.614144887617158\\
728	0.613988095189143\\
729	0.613603109233281\\
730	0.612762557028873\\
731	0.613292293612858\\
732	0.612454462610685\\
733	0.612983174121155\\
734	0.612420526744927\\
735	0.612494331016933\\
736	0.613020833284509\\
737	0.612189054677629\\
738	0.612714543763332\\
739	0.611885430713528\\
740	0.611959459410627\\
741	0.611133603190183\\
742	0.61098382744467\\
743	0.610161507353951\\
744	0.610685483822408\\
745	0.609865771763452\\
746	0.610388739897644\\
747	0.610464078487666\\
748	0.609915329719797\\
749	0.610436137023044\\
750	0.610955555506962\\
751	0.611029738078287\\
752	0.610217198533064\\
753	0.610734838375492\\
754	0.610587975194676\\
755	0.609779249399708\\
756	0.610295414413486\\
757	0.610810215715446\\
758	0.610664028095698\\
759	0.609859464158717\\
760	0.610372806969053\\
761	0.610227770428992\\
762	0.609426946583199\\
763	0.609938837871823\\
764	0.609140488607636\\
765	0.609651416073348\\
766	0.609116623101954\\
767	0.609626249408166\\
768	0.60883246522917\\
769	0.609341135625527\\
770	0.609199134150685\\
771	0.608408992601881\\
772	0.608916234839171\\
773	0.609422164677653\\
774	0.608634797539708\\
775	0.608172042962451\\
776	0.607388316102742\\
777	0.607893607845199\\
778	0.60839760063709\\
779	0.607616602433382\\
780	0.607264957216557\\
781	0.606487409256033\\
782	0.606990622287412\\
783	0.606215410764889\\
784	0.606079931924569\\
785	0.605307855578076\\
786	0.605810008433536\\
787	0.60588733582631\\
788	0.605118443268111\\
789	0.604985213302143\\
790	0.604219409234702\\
791	0.604087652712224\\
792	0.603324915776966\\
793	0.603825136563955\\
794	0.603064651505292\\
795	0.60356394125165\\
796	0.603433835797887\\
797	0.60393140940414\\
798	0.604427735958552\\
799	0.603671255688369\\
800	0.603541666618639\\
801	0.603412401117339\\
802	0.603906899370031\\
803	0.60315483598356\\
804	0.603648424495987\\
805	0.603519668688932\\
806	0.603391232375543\\
807	0.603882693053947\\
808	0.603135313483335\\
809	0.602801812889766\\
810	0.602057613120905\\
811	0.60156185774099\\
812	0.602052545108108\\
813	0.60192701922233\\
814	0.601187551139674\\
815	0.601676891567649\\
816	0.600939542435754\\
817	0.601427988528258\\
818	0.600692746488448\\
819	0.601180301132445\\
820	0.600447154423819\\
821	0.600933820496266\\
822	0.601013787462307\\
823	0.60028351554547\\
824	0.600768608366479\\
825	0.60004040399258\\
826	0.599717514076474\\
827	0.598992341749863\\
828	0.599476650515953\\
829	0.598753518247349\\
830	0.598433734892069\\
831	0.598315282744124\\
832	0.598197115336916\\
833	0.597478991548996\\
834	0.597961630647887\\
835	0.59724550893452\\
836	0.597727272679549\\
837	0.597013142126798\\
838	0.596698488417132\\
839	0.595987286404579\\
840	0.596468253920648\\
841	0.595759016995771\\
842	0.595645288947026\\
843	0.594938710905581\\
844	0.595418641342803\\
845	0.59589743585002\\
846	0.596375098455155\\
847	0.59567099562355\\
848	0.596147798694574\\
849	0.595445622253237\\
850	0.595921568580025\\
851	0.595221308217333\\
852	0.594816118888502\\
853	0.594411879593054\\
854	0.594886807134344\\
855	0.594191033090965\\
856	0.594665108986874\\
857	0.594554647949508\\
858	0.595027194979821\\
859	0.594334497430282\\
860	0.594224806154216\\
861	0.593921796313452\\
862	0.59381283831317\\
863	0.59341444568463\\
864	0.593306327113396\\
865	0.592620423844892\\
866	0.593090839059869\\
867	0.592406766581007\\
868	0.592012288739397\\
869	0.591331031790332\\
870	0.591226053592891\\
871	0.59112131644747\\
872	0.590443425029434\\
873	0.59091256199963\\
874	0.590236460669985\\
875	0.590133333286531\\
876	0.59003044135352\\
877	0.590497909493251\\
878	0.589825360621262\\
879	0.590291998436214\\
880	0.589621212074235\\
881	0.590087022276066\\
882	0.589417989370986\\
883	0.589882974660441\\
884	0.58921568622759\\
885	0.58911487754267\\
886	0.588449962330969\\
887	0.588913942080126\\
888	0.588250750703992\\
889	0.588151481018031\\
890	0.587715355758519\\
891	0.588178077020302\\
892	0.588639760790329\\
893	0.588727136944726\\
894	0.588627889587769\\
895	0.587970204795056\\
896	0.588430059477105\\
897	0.588331475241375\\
898	0.587676317696605\\
899	0.588134964729079\\
900	0.588037036990272\\
901	0.587606363253371\\
902	0.58750923868206\\
903	0.586858619370105\\
904	0.587315634171773\\
905	0.587219152807847\\
906	0.587674760806976\\
907	0.587026828325406\\
908	0.587481644593481\\
909	0.587385405160603\\
910	0.586739926693326\\
911	0.586644712723228\\
912	0.586732456093841\\
913	0.587185104006039\\
914	0.586542669537721\\
915	0.586994535472513\\
916	0.586353711743868\\
917	0.586804798208505\\
918	0.587254901914093\\
919	0.586615886786831\\
920	0.586521739083764\\
921	0.586970683992377\\
922	0.586334056352598\\
923	0.586782231805955\\
924	0.587229437182714\\
925	0.586594594547933\\
926	0.587041036670371\\
927	0.586407766943694\\
928	0.586853448229249\\
929	0.586759956896231\\
930	0.586666666619976\\
931	0.586573576752471\\
932	0.585944205962051\\
933	0.585852089985565\\
934	0.585224839353941\\
935	0.585668449151171\\
936	0.58575498570849\\
937	0.585129846982909\\
938	0.58557213925701\\
939	0.584948526754943\\
940	0.585390070875519\\
941	0.585299326910672\\
942	0.58520877560818\\
943	0.585118416355044\\
944	0.584498587524195\\
945	0.584938271558485\\
946	0.584848484802023\\
947	0.584582893300876\\
948	0.585021096999981\\
949	0.584404636412955\\
950	0.584315789427365\\
951	0.583701366935884\\
952	0.583613445331821\\
953	0.583001049271616\\
954	0.582914046075302\\
955	0.582303664875326\\
956	0.582740585727834\\
957	0.582654127435489\\
958	0.582045928972548\\
959	0.582481751778687\\
960	0.582916666620349\\
961	0.582310093606338\\
962	0.582224532178316\\
963	0.581619937648611\\
964	0.582053941862569\\
965	0.581968911870945\\
966	0.58240165626853\\
967	0.58179937947807\\
968	0.582231404912363\\
969	0.582662538653494\\
970	0.582061855623806\\
971	0.582492275957748\\
972	0.582578875125137\\
973	0.582322713211624\\
974	0.581724845949793\\
975	0.582153846107531\\
976	0.581557377003037\\
977	0.581985670373342\\
978	0.581390593000833\\
979	0.581818181771951\\
980	0.581224489749729\\
981	0.581651376100581\\
982	0.581568228059723\\
983	0.581485249190791\\
984	0.580894308896859\\
985	0.581319796908019\\
986	0.58073022307758\\
987	0.581155015151353\\
988	0.581072874447727\\
989	0.580485338679864\\
990	0.58090909086286\\
991	0.580322906109132\\
992	0.580241935437698\\
993	0.579657603176429\\
994	0.580080482851145\\
995	0.580502512516659\\
996	0.580254350690211\\
997	0.579672350338342\\
998	0.580093520327864\\
999	0.580013346633905\\
1000	0.580433333287147\\
1001	0.579853479807298\\
1002	0.580272787711692\\
1003	0.57969425053534\\
1004	0.580112881759987\\
1005	0.579535655011796\\
1006	0.579953611617157\\
1007	0.579377689460671\\
1008	0.579298941752768\\
1009	0.579220350135529\\
1010	0.578844884442333\\
1011	0.579261457256962\\
1012	0.57934782604093\\
1013	0.578775913083291\\
1014	0.579191321452981\\
1015	0.578620689609124\\
1016	0.579035433024728\\
1017	0.578466076650102\\
1018	0.578880157124786\\
1019	0.578312070611446\\
1020	0.578725490149964\\
1021	0.578158667926573\\
1022	0.578571428525265\\
1023	0.578494623609913\\
1024	0.578417968703889\\
1025	0.57785365849054\\
1026	0.578265107166317\\
1027	0.577702044744683\\
1028	0.578112840420772\\
1029	0.578036929011205\\
1030	0.577475728109221\\
1031	0.577400581913253\\
1032	0.576841085225396\\
1033	0.577250725994645\\
1034	0.577659574422114\\
1035	0.577101449229303\\
1036	0.577027026981114\\
1037	0.577434908343548\\
1038	0.577360308239122\\
1039	0.576997112562367\\
1040	0.576442307646403\\
1041	0.576849183431477\\
1042	0.576295585366779\\
1043	0.576701821622237\\
1044	0.57614942524151\\
1045	0.576555023877518\\
1046	0.576481835518052\\
1047	0.575931232045832\\
1048	0.575572519038133\\
1049	0.575977121021879\\
1050	0.575428571382645\\
1051	0.57583254039173\\
1052	0.576235741398932\\
1053	0.576005064848005\\
1054	0.576091081548157\\
1055	0.575545023650875\\
1056	0.575946969651113\\
1057	0.575402081316497\\
1058	0.57517328287804\\
1059	0.574630154187844\\
1060	0.574402515677548\\
1061	0.574803644314898\\
1062	0.574262397945404\\
1063	0.574662903685748\\
1064	0.575062656595719\\
1065	0.57546165879603\\
1066	0.575234521530319\\
1067	0.57469540763941\\
1068	0.574391385722038\\
1069	0.574789522872834\\
1070	0.574719626122487\\
1071	0.57418300649033\\
1072	0.574580223834801\\
1073	0.574976700793059\\
1074	0.574441340736485\\
1075	0.574837209256657\\
1076	0.575232341961737\\
1077	0.574698235794585\\
1078	0.575092764332567\\
1079	0.574559777526019\\
1080	0.574953703657911\\
1081	0.574730188051717\\
1082	0.574199014125497\\
1083	0.573976608141493\\
1084	0.574369618650508\\
1085	0.57476190471607\\
1086	0.574232658026631\\
1087	0.574624348313591\\
1088	0.574555759758141\\
1089	0.574028160346188\\
1090	0.573960244602631\\
1091	0.573434158219015\\
1092	0.573366910821278\\
1093	0.57284232993311\\
1094	0.573232784841593\\
1095	0.573622526590498\\
1096	0.573099148372876\\
1097	0.57348830138244\\
1098	0.572965998740074\\
1099	0.573354564710144\\
1100	0.573015151469463\\
1101	0.572494701740652\\
1102	0.572882637583007\\
1103	0.573269870005561\\
1104	0.572750603819031\\
1105	0.572533936605851\\
1106	0.572016274818679\\
1107	0.572402890649983\\
1108	0.571886281542902\\
1109	0.57182146072978\\
1110	0.571306306260794\\
1111	0.571692169171456\\
1112	0.571178057508405\\
1113	0.571563342272611\\
1114	0.571050269254329\\
1115	0.571434977532817\\
1116	0.570922939022694\\
1117	0.571307072470063\\
1118	0.570796064355136\\
1119	0.57117962461939\\
1120	0.570669642811708\\
1121	0.571052631533348\\
1122	0.570543671968608\\
1123	0.57092609078245\\
1124	0.570418149420675\\
1125	0.570799999954488\\
1126	0.571181172245588\\
1127	0.570674356653626\\
1128	0.570611702082033\\
1129	0.570992028297951\\
1130	0.570486725618139\\
1131	0.570277040921155\\
1132	0.569773262616536\\
1133	0.569491026727064\\
1134	0.569870664269729\\
1135	0.570249632847208\\
1136	0.569747652536762\\
1137	0.57012606269268\\
1138	0.569625073182351\\
1139	0.569563944935453\\
1140	0.569502923931168\\
1141	0.569880221981975\\
1142	0.569381202523118\\
1143	0.569757946877871\\
1144	0.569696969651432\\
1145	0.569374090202018\\
1146	0.569458987738244\\
1147	0.568962510852543\\
1148	0.569337979048669\\
1149	0.569277632678677\\
1150	0.56965217386778\\
1151	0.569157254515858\\
1152	0.569097222176879\\
1153	0.568603642625931\\
1154	0.568977469625452\\
1155	0.568484848439539\\
1156	0.568425605491029\\
1157	0.568366464950486\\
1158	0.56816350024269\\
1159	0.568248490032374\\
1160	0.568620689610043\\
1161	0.568130921574038\\
1162	0.567928858245068\\
1163	0.567440527326653\\
1164	0.567812141993727\\
1165	0.567896995662977\\
1166	0.567838764963426\\
1167	0.567352185044911\\
1168	0.567294520502855\\
1169	0.567236954617101\\
1170	0.567037036992133\\
1171	0.566552803826426\\
1172	0.566496018157522\\
1173	0.566439329310015\\
1174	0.565956842658125\\
1175	0.566326241089882\\
1176	0.56669501129295\\
1177	0.566638346032732\\
1178	0.56658177697841\\
1179	0.566101215674735\\
1180	0.566468926508833\\
1181	0.566412644606544\\
1182	0.565933446091549\\
1183	0.566300366255518\\
1184	0.565822072027231\\
1185	0.565766525974823\\
1186	0.565851601978693\\
1187	0.56621735463068\\
1188	0.566301907923616\\
1189	0.565993832307186\\
1190	0.56593837530545\\
1191	0.566302826711308\\
1192	0.565827740447276\\
1193	0.566191673606909\\
1194	0.566275823517344\\
1195	0.565801952535367\\
1196	0.566164994381097\\
1197	0.566527429640473\\
1198	0.566054535291869\\
1199	0.566416458114645\\
1200	0.56594444439952\\
1201	0.566305856186091\\
1202	0.565834719866416\\
1203	0.566195622011037\\
1204	0.566002214794707\\
1205	0.566362378931672\\
1206	0.566307352083413\\
1207	0.565838166207641\\
1208	0.565645695319517\\
1209	0.565177832874951\\
1210	0.565537190037958\\
1211	0.565345444491413\\
1212	0.565291529108208\\
1213	0.565649903775011\\
1214	0.565595826424214\\
1215	0.565541838089757\\
1216	0.565076754341362\\
1217	0.565434127591516\\
1218	0.564969895959621\\
1219	0.565326770532238\\
1220	0.565027322359583\\
1221	0.564564564519969\\
1222	0.564920894663373\\
1223	0.565276642092158\\
1224	0.565223311502223\\
1225	0.565170067982535\\
1226	0.564709080977536\\
1227	0.564520510686179\\
1228	0.564060803429811\\
1229	0.56441551392345\\
1230	0.564769647651701\\
1231	0.564310858336057\\
1232	0.56466450211974\\
1233	0.565017572272154\\
1234	0.564559697416144\\
1235	0.564912280656927\\
1236	0.564455231886313\\
1237	0.564403125797298\\
1238	0.56394722666505\\
1239	0.564299165949478\\
1240	0.563844085976825\\
1241	0.564195541185427\\
1242	0.563741277464715\\
1243	0.563689997273741\\
1244	0.563772775946745\\
1245	0.564123159259225\\
1246	0.564071696049496\\
1247	0.564020315378912\\
1248	0.56396901704943\\
1249	0.564318121118959\\
1250	0.563866666622062\\
1251	0.563815614130817\\
1252	0.563764643192826\\
1253	0.563713753613229\\
1254	0.564061669280136\\
1255	0.564010624125331\\
1256	0.563760615666752\\
1257	0.563709891230928\\
1258	0.563659247438181\\
1259	0.564005824684045\\
1260	0.56355820101362\\
1261	0.563507797999364\\
1262	0.563061278349551\\
1263	0.563407231415113\\
1264	0.56296149784589\\
1265	0.563306982827726\\
1266	0.562862032604244\\
1267	0.563207050731535\\
1268	0.563025762310872\\
1269	0.562582085587337\\
1270	0.562296587882201\\
1271	0.56224757404425\\
1272	0.562198637272104\\
1273	0.561757004407127\\
1274	0.561708529521411\\
1275	0.562052287537426\\
1276	0.561611807688223\\
1277	0.561563560383775\\
1278	0.561124152276989\\
1279	0.561467292111047\\
1280	0.561809895788883\\
1281	0.56137132444178\\
1282	0.561713468494418\\
1283	0.561275655970121\\
1284	0.561617341596275\\
1285	0.561958495416093\\
1286	0.562299118669898\\
1287	0.561862211817697\\
1288	0.56220238090782\\
1289	0.56176622700491\\
1290	0.562105943108008\\
1291	0.561670539588931\\
1292	0.562009803877118\\
1293	0.561961845792212\\
1294	0.56152756306733\\
1295	0.561866151821732\\
1296	0.561432613124225\\
1297	0.561770752975235\\
1298	0.56133795578512\\
1299	0.561675647889842\\
1300	0.561243589699188\\
1301	0.561580835210407\\
1302	0.56114951352447\\
1303	0.561486313590649\\
1304	0.561055725926963\\
1305	0.561392081692475\\
1306	0.561472690103528\\
1307	0.561808212146161\\
1308	0.561378695164422\\
1309	0.561459129061632\\
1310	0.561221374001434\\
1311	0.560793287522301\\
1312	0.561128048736009\\
1313	0.560700685408847\\
1314	0.561035007565806\\
1315	0.561368821248379\\
1316	0.560942249195705\\
1317	0.561275626379256\\
1318	0.561229135008716\\
1319	0.560803639076084\\
1320	0.561136363591913\\
1321	0.560711582090335\\
1322	0.561043872875189\\
1323	0.560619803432473\\
1324	0.560951661586842\\
1325	0.560528301842396\\
1326	0.560356963253753\\
1327	0.559934689732017\\
1328	0.560266064212556\\
1329	0.560596940010782\\
1330	0.560175438552051\\
1331	0.560130227854415\\
1332	0.559709709665412\\
1333	0.560040009958129\\
1334	0.560369815048034\\
1335	0.560099875111746\\
1336	0.559867764426599\\
1337	0.55994764393472\\
1338	0.559529147937837\\
1339	0.559360219024711\\
1340	0.558942786025455\\
1341	0.558774546314226\\
1342	0.559103328321271\\
1343	0.559431620705254\\
1344	0.559015376939897\\
1345	0.559343246547996\\
1346	0.558927686929565\\
1347	0.559255134823388\\
1348	0.558840257126803\\
1349	0.55879663944188\\
1350	0.558382716005099\\
1351	0.5587095977844\\
1352	0.559035996010834\\
1353	0.558992362606659\\
1354	0.558579517434737\\
1355	0.558905289008635\\
1356	0.558861848529887\\
1357	0.559186931913473\\
1358	0.559143348016505\\
1359	0.558731910674396\\
1360	0.559056372504756\\
1361	0.558645603678542\\
1362	0.55896965242755\\
1363	0.559293225683177\\
1364	0.559066471118967\\
1365	0.558656898612526\\
1366	0.558613957984107\\
1367	0.558936844627851\\
1368	0.55889376213895\\
1369	0.558485512495281\\
1370	0.558807785843783\\
1371	0.559129589063332\\
1372	0.559207968857663\\
1373	0.558800679732485\\
1374	0.558636584138185\\
1375	0.558957575713293\\
1376	0.558914728638001\\
1377	0.559235052001213\\
1378	0.559071117517533\\
1379	0.559028281319115\\
1380	0.558623188361707\\
1381	0.5585807385512\\
1382	0.558900144673544\\
1383	0.558496023093994\\
1384	0.558815028857452\\
1385	0.559133573962981\\
1386	0.559090909046745\\
1387	0.558868060518307\\
1388	0.55918587891847\\
1389	0.559503239696596\\
1390	0.55910071938024\\
1391	0.559058231443942\\
1392	0.558656609151285\\
1393	0.558614501032707\\
1394	0.558572453327542\\
1395	0.558649940218856\\
1396	0.558249761178558\\
1397	0.558565974663679\\
1398	0.558166428186723\\
1399	0.558482249181452\\
1400	0.558797619003599\\
1401	0.558398762744446\\
1402	0.558357108847986\\
1403	0.557959135142482\\
1404	0.558273979063188\\
1405	0.558588374807641\\
1406	0.558191085778617\\
1407	0.558505093535587\\
1408	0.558818655258847\\
1409	0.558422048690318\\
1410	0.558735224542033\\
1411	0.558480982710535\\
1412	0.558085457935249\\
1413	0.558044350038472\\
1414	0.558003300285918\\
1415	0.557962308554352\\
1416	0.557568267375927\\
1417	0.557527640511125\\
1418	0.557839680256848\\
1419	0.557446558565289\\
1420	0.557758215918511\\
1421	0.557365704858739\\
1422	0.557442569107479\\
1423	0.557753572221145\\
1424	0.55736189134177\\
1425	0.55767251457587\\
1426	0.557281439881308\\
1427	0.557124503576688\\
1428	0.557201213774988\\
1429	0.557044553256674\\
1430	0.557004661960718\\
1431	0.556615420407979\\
1432	0.556925046510969\\
1433	0.556536403770906\\
1434	0.556845653140726\\
1435	0.556457607389348\\
1436	0.556766480921624\\
1437	0.556379030343578\\
1438	0.556687528931434\\
1439	0.556995598751428\\
1440	0.556608796252476\\
1441	0.556916493132121\\
1442	0.556530281971845\\
1443	0.556837606793579\\
1444	0.556451985182321\\
1445	0.556758938825624\\
1446	0.556373904981456\\
1447	0.556219764987191\\
1448	0.555835635315134\\
1449	0.556142166967902\\
1450	0.556218390760705\\
1451	0.556524236115138\\
1452	0.556140954960711\\
1453	0.556217022209012\\
1454	0.556063732189159\\
1455	0.5556815578027\\
1456	0.555643314974532\\
1457	0.555261953742502\\
1458	0.555566986696022\\
1459	0.555871601509807\\
1460	0.555490867536037\\
1461	0.555795117455546\\
1462	0.555414956636469\\
1463	0.555718842517081\\
1464	0.555794626549869\\
1465	0.55541524455225\\
1466	0.555377444248961\\
1467	0.555339695479915\\
1468	0.554961398684782\\
1469	0.555264352123231\\
1470	0.554886621271407\\
1471	0.555189213642961\\
1472	0.554812047057794\\
1473	0.555114279204872\\
1474	0.554737675216302\\
1475	0.554700564927998\\
1476	0.554324751537024\\
1477	0.554626495104003\\
1478	0.554251240371286\\
1479	0.554101870589648\\
1480	0.553727477433767\\
1481	0.554028809319334\\
1482	0.554329734549128\\
1483	0.553955945112421\\
1484	0.554256513882592\\
1485	0.554051627341323\\
1486	0.553678779678194\\
1487	0.553978928447577\\
1488	0.554278673791487\\
1489	0.553906424849856\\
1490	0.553758389218046\\
1491	0.554057679366224\\
1492	0.553686327034029\\
1493	0.553650368342232\\
1494	0.553279785766335\\
1495	0.553578595274075\\
1496	0.553208556106028\\
1497	0.553507013984472\\
1498	0.553137516645393\\
1499	0.553435623705582\\
1500	0.553066666622954\\
};
\addlegendentry{$\beta\text{ = 100}$}

\end{axis}
\end{tikzpicture}%

==> aoi_plots_cyclic_ae_crc/AOI_CRC_bits_variation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
xlabel=\textcolor{dimgray85}{CRC bits},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{AOI},
ymajorgrids,
ymin=2.00716720708857, ymax=2.110242066888,
ytick style={color=dimgray85},
legend style={at={(0.8,1)},anchor=north east}
]
\addplot [ scatter, only marks, draw=red, fill=red,mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, fill=blue, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [ draw=orange, fill=orange, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [ draw=purple, fill=purple, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=brown, fill=brown, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [ draw=pink, fill=pink, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=gray, fill=gray, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\legend{Cyclic code (genie-1), Cyclic code (genie-3), Cyclic code (CRC-1), Cyclic code (CRC-3),DL code (genie-1), DL code (genie-3), DL code (CRC-1), DL code (CRC-3)}
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_DISTORTION_AE_CYCLIC_PPV_CRC1_fixed_power1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Distortion, $\bar{d}$},
xmin=0.381, xmax=0.799,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Average AoI},
ymin=1.98958863633329, ymax=2.40083098114348,
ytick style={color=dimgray85},
legend style={at={(1,1)},anchor=north east}
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 2.35007016796038
0.42 2.25037020817966
0.44 2.16148903985004
0.46 2.08534343603288
0.48 2.02394788667139
0.5 2.02054388085303
0.52 2.02054388375992
0.54 2.02054387966622
0.56 2.02054388014649
0.58 2.02054388201893
0.6 2.02054393492559
0.62 2.0205438930977
0.64 2.02054394308393
0.66 2.02054390169154
0.68 2.02054388922171
0.7 2.0205438886824
0.72 2.02054387343499
0.74 2.02054388225667
0.76 2.02054388373545
0.78 2.02054388033879
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 2.33503026693551
0.42 2.23475908465901
0.44 2.14646499751855
0.46 2.07046458348882
0.48 2.01559453828626
0.5 2.0082814701883
0.52 2.00828147873614
0.54 2.00828148134739
0.56 2.00828148718181
0.58 2.00828148116381
0.6 2.00828148057149
0.62 2.00828149832859
0.64 2.00828148757987
0.66 2.0082815182578
0.68 2.00828148419255
0.7 2.00828148639027
0.72 2.00828148906638
0.74 2.00828149227206
0.76 2.00828149561125
0.78 2.00828149843947
};
\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table {%
0.4 2.37559787712026
0.42 2.27134598332333
0.44 2.18101987625957
0.46 2.09760284927999
0.48 2.03891783953929
0.5 2.03891784399751
0.52 2.03891784928633
0.54 2.0389178468126
0.56 2.03891779823969
0.58 2.03891770081105
0.6 2.03891783816449
0.62 2.0389178338585
0.64 2.03891784409697
0.66 2.03891785187707
0.68 2.03891788635347
0.7 2.03891781796645
0.72 2.03891785175851
0.74 2.03891785742176
0.76 2.03891786499244
0.78 2.03891787541491
};
\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.4 2.38213814728847
0.42 2.27681397209042
0.44 2.18114089043521
0.46 2.14057130739321
0.48 2.14057131325517
0.5 2.14057132580013
0.52 2.14057131705983
0.54 2.14057135530139
0.56 2.14057135765611
0.58 2.14057134120409
0.6 2.14057132161735
0.62 2.1405712395049
0.64 2.14057131368301
0.66 2.14057121811755
0.68 2.14057127394095
0.7 2.14057139301608
0.72 2.14057133829108
0.74 2.14057136959427
0.76 2.14057132251526
0.78 2.14057132594468
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.4 2.34785905471695
0.42 2.25196512829064
0.44 2.16638155059011
0.46 2.08961333679801
0.48 2.07251200670939
0.5 2.07251182404052
0.52 2.07251186953167
0.54 2.07251200776663
0.56 2.07251200434259
0.58 2.07251188948522
0.6 2.07251204189031
0.62 2.07251203737738
0.64 2.07251201616294
0.66 2.07251202565847
0.68 2.07251203854371
0.7 2.07251205361831
0.72 2.07251207229486
0.74 2.07251209383753
0.76 2.07251201536956
0.78 2.07251201367913
};

\legend{DL code with $1$-bit CRC, Using PPV expression (genie), DL code (genie),Cyclic code (genie),Cyclic code with $1$-bit CRC}
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_DISTORTION_AE_CYCLIC_PPV_CRC1_label_updated_fixed_power1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Distortion, $\bar{d}$},
xmin=0.4, xmax=0.55,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{$A_{\rm SRP}^{\mathsf{D}, \mathsf{C}}$},
ymin=2, ymax=2.39,
ytick style={color=dimgray85},
legend style={at={(1,1)},anchor=north east}
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left,
% % (moved this common key here)
% smooth,
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 2.35007016796038
0.42 2.25037020817966
0.44 2.16148903985004
0.46 2.08534343603288
0.48 2.02394788667139
0.5 2.02054388085303
0.52 2.02054388375992
0.54 2.02054387966622
0.56 2.02054388014649
0.58 2.02054388201893
0.6 2.02054393492559
0.62 2.0205438930977
0.64 2.02054394308393
0.66 2.02054390169154
0.68 2.02054388922171
0.7 2.0205438886824
0.72 2.02054387343499
0.74 2.02054388225667
0.76 2.02054388373545
0.78 2.02054388033879
};
\addlegendentry{\small DL code with $1$-bit CRC}

\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table {%
0.4 2.37559787712026
0.42 2.27134598332333
0.44 2.18101987625957
0.46 2.09760284927999
0.48 2.03891783953929
0.5 2.03891784399751
0.52 2.03891784928633
0.54 2.0389178468126
0.56 2.03891779823969
0.58 2.03891770081105
0.6 2.03891783816449
0.62 2.0389178338585
0.64 2.03891784409697
0.66 2.03891785187707
0.68 2.03891788635347
0.7 2.03891781796645
0.72 2.03891785175851
0.74 2.03891785742176
0.76 2.03891786499244
0.78 2.03891787541491
};
\addlegendentry{\small DL code (genie)}


\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.4 2.34785905471695
0.42 2.25196512829064
0.44 2.16638155059011
0.46 2.08961333679801
0.48 2.07251200670939
0.5 2.07251182404052
0.52 2.07251186953167
0.54 2.07251200776663
0.56 2.07251200434259
0.58 2.07251188948522
0.6 2.07251204189031
0.62 2.07251203737738
0.64 2.07251201616294
0.66 2.07251202565847
0.68 2.07251203854371
0.7 2.07251205361831
0.72 2.07251207229486
0.74 2.07251209383753
0.76 2.07251201536956
0.78 2.07251201367913
};
\addlegendentry{\small Cyclic code with $1$-bit CRC}

\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.4 2.38213814728847
0.42 2.27681397209042
0.44 2.18114089043521
0.46 2.14057130739321
0.48 2.14057131325517
0.5 2.14057132580013
0.52 2.14057131705983
0.54 2.14057135530139
0.56 2.14057135765611
0.58 2.14057134120409
0.6 2.14057132161735
0.62 2.1405712395049
0.64 2.14057131368301
0.66 2.14057121811755
0.68 2.14057127394095
0.7 2.14057139301608
0.72 2.14057133829108
0.74 2.14057136959427
0.76 2.14057132251526
0.78 2.14057132594468
};
\addlegendentry{\small Cyclic code (genie)}


\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 2.33503026693551
0.42 2.23475908465901
0.44 2.14646499751855
0.46 2.07046458348882
0.48 2.01559453828626
0.5 2.0082814701883
0.52 2.00828147873614
0.54 2.00828148134739
0.56 2.00828148718181
0.58 2.00828148116381
0.6 2.00828148057149
0.62 2.00828149832859
0.64 2.00828148757987
0.66 2.0082815182578
0.68 2.00828148419255
0.7 2.00828148639027
0.72 2.00828148906638
0.74 2.00828149227206
0.76 2.00828149561125
0.78 2.00828149843947
};
\addlegendentry{\small Using PPV expression (genie)}

% \legend{DL code with $1$-bit CRC, DL code (genie), ,Cyclic code (genie), Cyclic code with $1$-bit CRC, Using PPV expression (genie)}

%-----------------DPP plots begin here-------------


\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_AE_HAMM_PPV_CRC1_fixed_distorion0.99.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Power, $\bar{P}$},
xmin=0.3775, xmax=3.0725,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Average AoI},
ymin=1.95816210106827, ymax=2.88017817070978,
ytick style={color=dimgray85},
legend style={at={(1,1)},anchor=north east}
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.5 2.13266224650181
0.55 2.12089358906002
0.6 2.10925409597271
0.65 2.09774167932643
0.7 2.0863542568764
0.75 2.07508972117049
0.8 2.06394622172901
0.85 2.05292176297822
0.9 2.04201444698096
0.95 2.031222488351
1 2.02054388010021
1.05 2.0187995994744
1.1 2.01705826715722
1.15 2.01531996358804
1.2 2.01358470224268
1.25 2.01185233508916
1.3 2.01012299676581
1.35 2.008396622154
1.4 2.00667320973866
1.45 2.00495274496825
1.5 2.00323524659272
1.55 2.00296990627284
1.6 2.00270465377856
1.65 2.00243947508143
1.7 2.00217436271113
1.75 2.00190932202399
1.8 2.00164435139763
1.85 2.00137948237637
1.9 2.00111464211489
1.95 2.00084987728415
2 2.00058521126726
2.05 2.00058517154209
2.1 2.00058517128024
2.15 2.00058517122729
2.2 2.00058517119691
2.25 2.00058517117809
2.3 2.0005851711742
2.35 2.00058517117056
2.4 2.00058517116797
2.45 2.00058517116952
2.5 2.00058517117929
2.55 2.00058517119224
2.6 2.00058517120803
2.65 2.00058517122618
2.7 2.00058521205836
2.75 2.00058520888479
2.8 2.00058520609141
2.85 2.00058520365936
2.9 2.00058520135941
2.95 2.00058519919512
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.5 2.11749978596494
0.55 2.10604627071507
0.6 2.09471600336992
0.65 2.08350691685757
0.7 2.07241724910752
0.75 2.06144501373282
0.8 2.0505882420091
0.85 2.03984541338461
0.9 2.02921440538161
0.95 2.01869368251906
1 2.00828148576931
1.05 2.00752168635253
1.1 2.0067624620105
1.15 2.00600381348712
1.2 2.00524572438852
1.25 2.00448823247927
1.3 2.00373129986428
1.35 2.00297495177028
1.4 2.00221915082644
1.45 2.00146394287117
1.5 2.0007092957264
1.55 2.00064553840414
1.6 2.0005818107075
1.65 2.00051804051628
1.7 2.00045430582872
1.75 2.00039057419175
1.8 2.00032682496597
1.85 2.00026311922256
1.9 2.0001993896937
1.95 2.00013564435519
2 2.00007195591854
2.05 2.00007192241562
2.1 2.00007194436024
2.15 2.00007193218107
2.2 2.00007193404795
2.25 2.00007193423035
2.3 2.00007193402581
2.35 2.00007193368926
2.4 2.00007193359155
2.45 2.00007193412782
2.5 2.00007193575034
2.55 2.00007193731559
2.6 2.00007193583296
2.65 2.00007193310467
2.7 2.00007193351345
2.75 2.00007193239523
2.8 2.00007193256317
2.85 2.00007193717532
2.9 2.00007193165485
2.95 2.00007193290448
};
\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table {%
0.5 2.29173827845079
0.55 2.26366936951106
0.6 2.23627972419399
0.65 2.20954434535042
0.7 2.18344186957732
0.75 2.15794834189936
0.8 2.13304325847836
0.85 2.10870646089979
0.9 2.08491874239483
0.95 2.06166170498345
1 2.03891785589069
1.05 2.03570058676054
1.1 2.0324934720916
1.15 2.02929644458395
1.2 2.02610945855373
1.25 2.02293246088434
1.3 2.01976541117253
1.35 2.01660824123235
1.4 2.01346094553047
1.45 2.01032351034074
1.5 2.00719579346866
1.55 2.00658963739071
1.6 2.00598385067363
1.65 2.00537842636338
1.7 2.00477336571118
1.75 2.00416866921421
1.8 2.00356433998248
1.85 2.00296037486242
1.9 2.00235677523753
1.95 2.00175353930048
2 2.00115066223129
2.05 2.00115066110591
2.1 2.00115066044092
2.15 2.0011506595682
2.2 2.00115065944487
2.25 2.00115065960133
2.3 2.00115065964325
2.35 2.00115065970529
2.4 2.00115065969933
2.45 2.00115065972579
2.5 2.00115065971385
2.55 2.00115065972507
2.6 2.00115065970121
2.65 2.00115065973688
2.7 2.00115065969429
2.75 2.0011506597391
2.8 2.00115065973117
2.85 2.00115065977234
2.9 2.00115065978971
2.95 2.00115065978049
};
\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.5 2.83826834936244
0.55 2.74867804610903
0.6 2.6645704767502
0.65 2.58545742527699
0.7 2.51090674284282
0.75 2.44053483618591
0.8 2.37399990322535
0.85 2.31099653469879
0.9 2.25125083033804
0.95 2.19451644138074
1 2.14057136243542
1.05 2.12851324237999
1.1 2.11659025765996
1.15 2.10480008216308
1.2 2.09314055564924
1.25 2.08160949049686
1.3 2.07020478355173
1.35 2.05892435388302
1.4 2.04776618383718
1.45 2.0367283160568
1.5 2.02580880276256
1.55 2.02366933409817
1.6 2.02153439275229
1.65 2.01940394822644
1.7 2.01727799153241
1.75 2.01515649395298
1.8 2.01303946076887
1.85 2.010926880549
1.9 2.00881871465324
1.95 2.00671496837588
2 2.00461562616777
2.05 2.00461562361287
2.1 2.00461562615514
2.15 2.00461562764067
2.2 2.00461562747583
2.25 2.00461558521573
2.3 2.00461562593112
2.35 2.00461562312418
2.4 2.00461562124117
2.45 2.00461562107373
2.5 2.00461562096712
2.55 2.00461562085542
2.6 2.00461562078457
2.65 2.00461562071412
2.7 2.00461562070433
2.75 2.00461562063838
2.8 2.00461562061916
2.85 2.0046156206143
2.9 2.00461562062468
2.95 2.00461562062024
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.5 2.39306012150808
0.55 2.35661122173003
0.6 2.32125601480647
0.65 2.28694599626177
0.7 2.25363539791286
0.75 2.22128120117136
0.8 2.18984296790133
0.85 2.15928215030049
0.9 2.12956258687909
0.95 2.10065003369337
1 2.0725120419927
1.05 2.06647917483984
1.1 2.06048131462729
1.15 2.05451817922119
1.2 2.04858947224829
1.25 2.0426948805927
1.3 2.03683411044856
1.35 2.03100687659284
1.4 2.02521290842338
1.45 2.01945187469418
1.5 2.01372356172249
1.55 2.01260190744372
1.6 2.01148153663305
1.65 2.0103624157421
1.7 2.00924453757686
1.75 2.00812790465132
1.8 2.00701251369077
1.85 2.00589834554098
1.9 2.00478542312022
1.95 2.00367373633881
2 2.00256328344586
2.05 2.00256328131896
2.1 2.00256328535895
2.15 2.00256328934239
2.2 2.00256329238529
2.25 2.00256329331217
2.3 2.00256329724928
2.35 2.00256329889711
2.4 2.0025633001316
2.45 2.00256330135575
2.5 2.00256330226228
2.55 2.00256330308326
2.6 2.00256330388905
2.65 2.00256330519601
2.7 2.00256330491937
2.75 2.00256330547481
2.8 2.00256330682755
2.85 2.00256330724435
2.9 2.00256330671703
2.95 2.00256330793353
};
\legend{DL code with $1$-bit CRC, Using PPV expression (genie), DL code (genie),Cyclic code (genie),Cyclic code with $1$-bit CRC}
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_AE_HAMM_PPV_CRC1_label_updated_distorion0.99.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}


\definecolor{c1}{RGB}{191,191,191}
\definecolor{c2}{RGB}{0,0,0}
\definecolor{c3}{RGB}{0,127,100}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Power, $\bar{P}$},
xmin=0.25, xmax=1,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{$A_{\rm SRP}^{\mathsf{D}, \mathsf{C}}$},
ymin=2, ymax=2.84,
ytick style={color=dimgray85},
legend style={at={(1,1)},anchor=north east}
% legend style={
%                 at={([yshift=2pt]0,-1)},
%                 anchor=south west,
%             },
% legend style = {at={(0,-1)},anchor=north},
% legend columns=3
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}] 
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.5 2.13266224650181
0.55 2.12089358906002
0.6 2.10925409597271
0.65 2.09774167932643
0.7 2.0863542568764
0.75 2.07508972117049
0.8 2.06394622172901
0.85 2.05292176297822
0.9 2.04201444698096
0.95 2.031222488351
1 2.02054388010021
1.05 2.0187995994744
1.1 2.01705826715722
1.15 2.01531996358804
1.2 2.01358470224268
1.25 2.01185233508916
1.3 2.01012299676581
1.35 2.008396622154
1.4 2.00667320973866
1.45 2.00495274496825
1.5 2.00323524659272
1.55 2.00296990627284
1.6 2.00270465377856
1.65 2.00243947508143
1.7 2.00217436271113
1.75 2.00190932202399
1.8 2.00164435139763
1.85 2.00137948237637
1.9 2.00111464211489
1.95 2.00084987728415
2 2.00058521126726
2.05 2.00058517154209
2.1 2.00058517128024
2.15 2.00058517122729
2.2 2.00058517119691
2.25 2.00058517117809
2.3 2.0005851711742
2.35 2.00058517117056
2.4 2.00058517116797
2.45 2.00058517116952
2.5 2.00058517117929
2.55 2.00058517119224
2.6 2.00058517120803
2.65 2.00058517122618
2.7 2.00058521205836
2.75 2.00058520888479
2.8 2.00058520609141
2.85 2.00058520365936
2.9 2.00058520135941
2.95 2.00058519919512
};
\addlegendentry{\small DL code with $1$-bit CRC}
\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.5 2.29173827845079
0.55 2.26366936951106
0.6 2.23627972419399
0.65 2.20954434535042
0.7 2.18344186957732
0.75 2.15794834189936
0.8 2.13304325847836
0.85 2.10870646089979
0.9 2.08491874239483
0.95 2.06166170498345
1 2.03891785589069
1.05 2.03570058676054
1.1 2.0324934720916
1.15 2.02929644458395
1.2 2.02610945855373
1.25 2.02293246088434
1.3 2.01976541117253
1.35 2.01660824123235
1.4 2.01346094553047
1.45 2.01032351034074
1.5 2.00719579346866
1.55 2.00658963739071
1.6 2.00598385067363
1.65 2.00537842636338
1.7 2.00477336571118
1.75 2.00416866921421
1.8 2.00356433998248
1.85 2.00296037486242
1.9 2.00235677523753
1.95 2.00175353930048
2 2.00115066223129
2.05 2.00115066110591
2.1 2.00115066044092
2.15 2.0011506595682
2.2 2.00115065944487
2.25 2.00115065960133
2.3 2.00115065964325
2.35 2.00115065970529
2.4 2.00115065969933
2.45 2.00115065972579
2.5 2.00115065971385
2.55 2.00115065972507
2.6 2.00115065970121
2.65 2.00115065973688
2.7 2.00115065969429
2.75 2.0011506597391
2.8 2.00115065973117
2.85 2.00115065977234
2.9 2.00115065978971
2.95 2.00115065978049
};
\addlegendentry{\small  DL code (genie)}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.5 2.39306012150808
0.55 2.35661122173003
0.6 2.32125601480647
0.65 2.28694599626177
0.7 2.25363539791286
0.75 2.22128120117136
0.8 2.18984296790133
0.85 2.15928215030049
0.9 2.12956258687909
0.95 2.10065003369337
1 2.0725120419927
1.05 2.06647917483984
1.1 2.06048131462729
1.15 2.05451817922119
1.2 2.04858947224829
1.25 2.0426948805927
1.3 2.03683411044856
1.35 2.03100687659284
1.4 2.02521290842338
1.45 2.01945187469418
1.5 2.01372356172249
1.55 2.01260190744372
1.6 2.01148153663305
1.65 2.0103624157421
1.7 2.00924453757686
1.75 2.00812790465132
1.8 2.00701251369077
1.85 2.00589834554098
1.9 2.00478542312022
1.95 2.00367373633881
2 2.00256328344586
2.05 2.00256328131896
2.1 2.00256328535895
2.15 2.00256328934239
2.2 2.00256329238529
2.25 2.00256329331217
2.3 2.00256329724928
2.35 2.00256329889711
2.4 2.0025633001316
2.45 2.00256330135575
2.5 2.00256330226228
2.55 2.00256330308326
2.6 2.00256330388905
2.65 2.00256330519601
2.7 2.00256330491937
2.75 2.00256330547481
2.8 2.00256330682755
2.85 2.00256330724435
2.9 2.00256330671703
2.95 2.00256330793353
};
% table {%
% 0.1 6.239295
% 0.2 3.50092
% 0.3 2.553775
% 0.4 2.0938
% 0.5 1.79363
% 0.6 1.723625
% 0.7 1.677765
% 0.8 1.63562
% 0.9 1.59447
% 1 1.5568
% 1.1 1.544895
% 1.2 1.53702
% 1.3 1.52776
% 1.4 1.518825
% 1.5 1.510905
% 1.6 1.510045
% 1.7 1.510355
% 1.8 1.51003
% 1.9 1.50739
% 2 1.50601
% };
\addlegendentry{\small Cyclic code with $1$-bit CRC}
\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.5 2.83826834936244
0.55 2.74867804610903
0.6 2.6645704767502
0.65 2.58545742527699
0.7 2.51090674284282
0.75 2.44053483618591
0.8 2.37399990322535
0.85 2.31099653469879
0.9 2.25125083033804
0.95 2.19451644138074
1 2.14057136243542
1.05 2.12851324237999
1.1 2.11659025765996
1.15 2.10480008216308
1.2 2.09314055564924
1.25 2.08160949049686
1.3 2.07020478355173
1.35 2.05892435388302
1.4 2.04776618383718
1.45 2.0367283160568
1.5 2.02580880276256
1.55 2.02366933409817
1.6 2.02153439275229
1.65 2.01940394822644
1.7 2.01727799153241
1.75 2.01515649395298
1.8 2.01303946076887
1.85 2.010926880549
1.9 2.00881871465324
1.95 2.00671496837588
2 2.00461562616777
2.05 2.00461562361287
2.1 2.00461562615514
2.15 2.00461562764067
2.2 2.00461562747583
2.25 2.00461558521573
2.3 2.00461562593112
2.35 2.00461562312418
2.4 2.00461562124117
2.45 2.00461562107373
2.5 2.00461562096712
2.55 2.00461562085542
2.6 2.00461562078457
2.65 2.00461562071412
2.7 2.00461562070433
2.75 2.00461562063838
2.8 2.00461562061916
2.85 2.0046156206143
2.9 2.00461562062468
2.95 2.00461562062024
};
\addlegendentry{\small  Cyclic code (genie)}

\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.5 2.11749978596494
0.55 2.10604627071507
0.6 2.09471600336992
0.65 2.08350691685757
0.7 2.07241724910752
0.75 2.06144501373282
0.8 2.0505882420091
0.85 2.03984541338461
0.9 2.02921440538161
0.95 2.01869368251906
1 2.00828148576931
1.05 2.00752168635253
1.1 2.0067624620105
1.15 2.00600381348712
1.2 2.00524572438852
1.25 2.00448823247927
1.3 2.00373129986428
1.35 2.00297495177028
1.4 2.00221915082644
1.45 2.00146394287117
1.5 2.0007092957264
1.55 2.00064553840414
1.6 2.0005818107075
1.65 2.00051804051628
1.7 2.00045430582872
1.75 2.00039057419175
1.8 2.00032682496597
1.85 2.00026311922256
1.9 2.0001993896937
1.95 2.00013564435519
2 2.00007195591854
2.05 2.00007192241562
2.1 2.00007194436024
2.15 2.00007193218107
2.2 2.00007193404795
2.25 2.00007193423035
2.3 2.00007193402581
2.35 2.00007193368926
2.4 2.00007193359155
2.45 2.00007193412782
2.5 2.00007193575034
2.55 2.00007193731559
2.6 2.00007193583296
2.65 2.00007193310467
2.7 2.00007193351345
2.75 2.00007193239523
2.8 2.00007193256317
2.85 2.00007193717532
2.9 2.00007193165485
2.95 2.00007193290448
};
\addlegendentry{\small Using PPV expression (genie)}
% \legend{DL code with $1$-bit CRC,DL code (genie), ,Cyclic code (genie),Cyclic code with $1$-bit CRC,Using PPV expression (genie)}

%---------------DPP plots begin here-----------------

\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_AE_CRC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue7143122}{RGB}{71,43,122}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen9120098}{RGB}{91,200,98}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={AoI},
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on average power, $\bar{P}$},
xmajorgrids,
xmin=0.25, xmax=0.75,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Bound on average distortion, $\bar{d}_1=\bar{d}_2=\bar{d}$},
ymajorgrids,
ymin=0.4, ymax=0.59,
ytick style={color=dimgray85}
]
% \addplot [draw=darkslateblue7143122]
% table{%
% x  y
% 1.49 0.463483338127065
% 1.48 0.463616621697279
% 1.47 0.463748691552267
% 1.46 0.463885502148125
% 1.45 0.464024665113354
% 1.44 0.464163212941242
% 1.43 0.464301148545641
% 1.42 0.464438490709648
% 1.41 0.464575197386942
% 1.4 0.46471522449349
% 1.39 0.46486043434223
% 1.38047898694282 0.464998643452176
% };
% \addplot [draw=darkslateblue7143122]
% table{%
% x  y
% 1.29952079853314 0.46617162658588
% 1.29 0.466309301422207
% 1.28 0.46645384524175
% 1.27 0.466598328586256
% 1.26 0.46674276993662
% 1.25 0.466887108923522
% 1.24 0.4670314115814
% 1.23 0.467175659327083
% 1.22 0.467319849360721
% 1.21 0.467463966926024
% 1.2 0.467608019354423
% 1.19 0.467752006839945
% 1.18 0.467895941728547
% 1.17 0.468039820198065
% 1.16 0.468183642581791
% 1.15 0.468327376558476
% 1.14 0.468471067788576
% 1.13 0.468614692757188
% 1.12 0.468758260518435
% 1.11 0.468901771325891
% 1.1 0.469045208500251
% 1.09 0.46918858960898
% 1.08 0.469331931494527
% 1.07 0.469475170533946
% 1.06 0.469618369889799
% 1.05 0.469761511054227
% 1.04 0.469904580220665
% 1.03332892329286 0.47
% 1.03 0.470058464248533
% 1.02 0.470233531186582
% 1.01 0.470407650738662
% 1 0.470580891816866
% 0.99 0.47081797291858
% 0.98 0.471059552173314
% 0.97 0.471322232550962
% 0.96 0.471655441634989
% 0.95 0.472031681660548
% 0.94 0.472459968870155
% 0.93 0.472952123139961
% 0.92 0.473523687284726
% 0.91 0.474195816825991
% 0.9 0.475006336379665
% 0.89 0.476054216683743
% 0.88 0.477300473767894
% 0.87 0.478807781068777
% 0.863343733005851 0.48
% 0.863343117577097 0.49
% 0.863343356135676 0.5
% 0.863343470900562 0.51
% 0.863343551457435 0.52
% 0.863343620859621 0.53
% 0.863343663927278 0.54
% 0.863343323098582 0.55
% 0.863343648549695 0.56
% 0.863343766920834 0.57
% 0.863343720890657 0.58
% 0.863343535875555 0.59
% };
% \addplot [draw=darkslateblue5882139]
% table{%
% x  y
% 1.49 0.449826396840645
% 1.48 0.449909979954921
% 1.47 0.449993500055446
% 1.46922189145879 0.45
% 1.46 0.45008612178957
% 1.45 0.450180189482581
% 1.44 0.450274972616926
% 1.43 0.450370479537347
% 1.42 0.450466729869443
% 1.41 0.450563698379616
% 1.4 0.450666359203535
% 1.39 0.450785177316979
% 1.38 0.450904406616282
% 1.37 0.451024041069717
% 1.36 0.45114408944472
% 1.35 0.45126455078055
% 1.34 0.451385428103942
% 1.33 0.451506723874858
% 1.32 0.451628440386628
% 1.31 0.451750580492194
% 1.3 0.451873146607357
% 1.29 0.451996141038704
% 1.28 0.452119566580951
% 1.27 0.452243426040481
% 1.26 0.452367721634868
% 1.25 0.452492456182569
% 1.24 0.452617633502042
% 1.23 0.45274325456862
% 1.22 0.45286932037258
% 1.21 0.452995837783746
% 1.2 0.453138592389316
% 1.19 0.453281507060148
% 1.18 0.453424235112538
% 1.17 0.453566834455806
% 1.16 0.453709281537791
% 1.15 0.453851561881068
% 1.14 0.453993705720928
% 1.13 0.454135700697495
% 1.12 0.454277546561133
% 1.11 0.45441924101118
% 1.1 0.454560791966436
% 1.09060700875231 0.4546936012085
% };
% \addplot [draw=darkslateblue5882139]
% table{%
% x  y
% 1.00939247280244 0.455836536004489
% 1 0.455968386324594
% 0.99 0.456149825228942
% 0.98 0.456331625292984
% 0.97 0.456513370340389
% 0.96 0.45669514417912
% 0.95 0.456876921060738
% 0.94 0.457058698194145
% 0.93 0.457240476144208
% 0.92 0.45742225125295
% 0.91 0.457604035335056
% 0.9 0.457785821247135
% 0.89 0.457967601945712
% 0.88 0.458149375761854
% 0.87 0.458331164537914
% 0.86 0.458512945148597
% 0.85 0.458694747581449
% 0.84 0.458876519474714
% 0.83 0.459058308510215
% 0.82 0.459240098188362
% 0.81 0.459421888984042
% 0.8 0.459603703952821
% 0.79 0.459785474642997
% 0.78 0.45996730063331
% 0.778200173999566 0.46
% 0.77 0.460182404950838
% 0.76 0.460427335310952
% 0.75 0.460701212882411
% 0.74 0.461009577512685
% 0.73 0.461359525974421
% 0.72 0.461760149112469
% 0.71 0.46222354623369
% 0.7 0.462765937842828
% 0.69 0.463409549505294
% 0.68 0.464185987957783
% 0.67 0.465141465977428
% 0.66 0.466346416572684
% 0.65 0.467913720948753
% 0.64014815245586 0.47
% 0.640148193708907 0.48
% 0.640148602880565 0.49
% 0.640148592432631 0.5
% 0.640148588587102 0.51
% 0.640148614229958 0.52
% 0.640148194895261 0.53
% 0.640148105237491 0.54
% 0.640148372027946 0.55
% 0.640148613983345 0.56
% 0.640148937699838 0.57
% 0.640148674655683 0.58
% 0.640148728962325 0.59
% };
% \addplot [ draw=teal44113142]
% table{%
% x  y
% 1.49 0.438013184992424
% 1.48 0.438097113312988
% 1.47 0.438181033017481
% 1.46 0.438265108661102
% 1.45 0.43834917884369
% 1.44 0.438433221697652
% 1.43 0.438517231705002
% 1.42 0.438601219996829
% 1.41 0.438685173135386
% 1.4 0.438769095487145
% 1.39 0.438852988920772
% 1.38 0.438936855133096
% 1.37 0.439020692357179
% 1.36 0.439104503091814
% 1.35 0.439188279400414
% 1.34 0.439272029039261
% 1.33 0.439355751601766
% 1.32 0.439439441383416
% 1.31 0.439523103058911
% 1.3 0.43960673588622
% 1.29 0.439690339624178
% 1.28 0.439773914200026
% 1.27 0.43985745959742
% 1.26 0.439940977021693
% 1.25293089296031 0.44
% 1.25 0.440026235697078
% 1.24 0.440135065711765
% 1.23 0.44024513897771
% 1.22 0.44035516649528
% 1.21 0.440465148798923
% 1.2 0.440576234250499
% 1.19 0.440687745437669
% 1.18 0.440799663240818
% 1.17 0.440911995546077
% 1.16 0.441024742712346
% 1.15 0.441137904827455
% 1.14 0.441251488923607
% 1.13 0.441365495748563
% 1.12 0.44147992803525
% 1.11 0.441594788447649
% 1.1 0.441710079867805
% 1.09 0.441825804946315
% 1.08 0.441941966384656
% 1.07 0.44205857128956
% 1.06 0.442175612381991
% 1.05 0.44229309862205
% 1.04 0.442411035797224
% 1.03 0.442529421680095
% 1.02 0.442648258674043
% 1.01 0.442767553361844
% 1 0.44288730860744
% 0.99 0.443074389930342
% 0.98 0.443260568071727
% 0.97 0.443445842617702
% 0.96 0.443630223981683
% 0.95 0.443813717310673
% 0.94 0.443996327825863
% 0.93 0.444178061321921
% 0.92 0.444358924695615
% 0.91 0.444538914745172
% 0.9 0.444718044239446
% 0.89 0.44489631796302
% 0.88 0.445073741082431
% 0.87 0.445250318996862
% 0.86 0.44542605581589
% 0.85 0.445600963044106
% 0.84 0.445775029854037
% 0.83 0.44594828112063
% 0.82 0.446120711072904
% 0.81 0.446292314146683
% 0.8 0.446463114479104
% 0.790568635718945 0.446623446027266
% };
% \addplot [ draw=teal44113142]
% table{%
% x  y
% 0.709433321979057 0.448092817390751
% 0.7 0.448264075818043
% 0.69 0.448445435683934
% 0.68 0.448626599482743
% 0.67 0.448807566433613
% 0.66 0.448988338699077
% 0.65 0.449168922281324
% 0.64 0.44934931658369
% 0.63 0.449529519985611
% 0.62 0.449709552178468
% 0.61 0.449889365377851
% 0.603843199817886 0.45
% 0.6 0.450077876733909
% 0.59 0.45028275112552
% 0.58 0.450490928168401
% 0.57 0.450721141316522
% 0.56 0.45097683649256
% 0.55 0.451256743318915
% 0.54 0.451564552055952
% 0.53 0.451904743096947
% 0.52 0.452282812017052
% 0.51 0.452705586512826
% 0.5 0.453181566726614
% };
% \addplot [draw=darkcyan32144140]
% table{%
% x  y
% 1.49 0.426779948429913
% 1.48 0.426858669539933
% 1.47 0.42693753920354
% 1.46 0.427017170883003
% 1.45 0.427097068843852
% 1.44 0.427177126459114
% 1.43 0.427257329436489
% 1.42 0.427337722676838
% 1.41 0.427418262846125
% 1.4 0.427500439881964
% 1.39 0.427583858449226
% 1.38052185668778 0.427662929890837
% };
% \addplot [draw=darkcyan32144140]
% table{%
% x  y
% 1.29947811970441 0.42833862609819
% 1.29 0.428417599860074
% 1.28 0.428500910886579
% 1.27 0.428584210512792
% 1.26 0.428667498846468
% 1.25 0.428750775388311
% 1.24 0.428834040655147
% 1.23 0.428917294330243
% 1.22 0.429000538683866
% 1.21 0.429083767288315
% 1.2 0.429166986577692
% 1.19 0.429250194242393
% 1.18 0.42933339062959
% 1.17 0.429416575162691
% 1.16 0.429499757937628
% 1.15 0.429582910013144
% 1.14 0.42966606015367
% 1.13 0.429749198878107
% 1.12 0.42983234271155
% 1.11 0.429915441403233
% 1.1 0.429998547485508
% 1.09984754250594 0.43
% 1.09 0.430101101237934
% 1.08 0.430211218676428
% 1.07 0.430321307138584
% 1.06 0.430431348484528
% 1.05 0.430541343616081
% 1.04 0.43065129185271
% 1.03 0.430761193728115
% 1.02 0.430871050174757
% 1.01 0.430980857592618
% 1 0.431090620020977
% 0.99 0.431277071716994
% 0.98 0.43146335584249
% 0.97 0.431649523091885
% 0.96 0.431835553981654
% 0.95 0.432021452664522
% 0.940000000000001 0.432207213377259
% 0.93 0.432392841259033
% 0.92 0.432578337787526
% 0.91 0.432763696403893
% 0.9 0.432949249870867
% 0.89 0.433135481026383
% 0.88 0.433321519126395
% 0.87 0.433507360515066
% 0.86 0.433693019450239
% 0.85 0.433878457316586
% 0.84 0.434063704422482
% 0.83 0.434248760438624
% 0.82 0.434433623216912
% 0.81 0.434618277936014
% 0.8 0.434802742826996
% 0.79 0.434987014380892
% 0.78 0.435171090870816
% 0.77 0.435354961258445
% 0.76 0.435538642396325
% 0.75 0.435722145839188
% 0.74 0.435906208434997
% 0.73 0.436090309381427
% 0.72 0.436274270865044
% 0.71 0.43645809444275
% 0.7 0.436641783933837
% 0.69 0.43682534767903
% 0.68 0.437008760239434
% 0.67 0.437192033006648
% 0.66 0.437375175688311
% 0.65 0.437558182017987
% 0.64 0.437741051872221
% 0.63 0.437923785603308
% 0.62 0.43810638432353
% 0.61 0.438288852618252
% 0.6 0.438471174692314
% 0.59 0.438653351900979
% 0.58 0.438835402579859
% 0.57 0.439017313353117
% 0.56 0.439199089858879
% 0.55 0.439380730153453
% 0.54 0.439562261154859
% 0.53 0.439743619248372
% 0.52 0.439924844313024
% 0.515851399964247 0.44
% 0.51 0.44011025041785
% 0.5 0.440298599202947
% };
% \addplot [draw=mediumseagreen40174127]
% table{%
% x  y
% 1.49 0.416166473942116
% 1.48 0.416238278880858
% 1.47 0.416310051861035
% 1.46 0.416381789289757
% 1.45 0.416453516870104
% 1.44 0.416525221235983
% 1.43 0.416596903762803
% 1.42 0.416668564267449
% 1.41 0.416740209087074
% 1.4 0.416815668091645
% 1.39 0.416894386558374
% 1.38 0.4169732445341
% 1.37 0.417052270180704
% 1.36 0.417131400365418
% 1.35 0.417210686798775
% 1.34 0.417290117504847
% 1.33 0.417369691504582
% 1.32 0.417449409868804
% 1.31 0.41753054117502
% 1.3 0.417613092189625
% 1.29 0.417695619596651
% 1.28 0.417778107243397
% 1.27 0.417860570347099
% 1.26 0.417943003891823
% 1.25 0.418025407846489
% 1.24 0.41810778225537
% 1.23 0.418190127177537
% 1.22 0.418272459372891
% 1.21 0.418354728408472
% 1.2 0.418436984772586
% 1.19 0.418519211576851
% 1.18 0.418601411073435
% 1.17 0.418683576690367
% 1.16 0.418765714943881
% 1.15 0.418847823736463
% 1.14 0.418929904027231
% 1.13 0.419011952280412
% 1.12 0.419093972585158
% 1.11 0.419175964956432
% 1.1 0.419257929397564
% 1.09 0.419339872132711
% 1.08 0.419421758950228
% 1.07 0.419503629278066
% 1.06 0.419585472171658
% 1.05 0.419667285614665
% 1.04 0.419749069455048
% 1.03 0.41983082520017
% 1.02 0.419912550621722
% 1.01 0.419994244319939
% 1.00929544498927 0.42
% 1 0.420081086456579
% 0.990000000000001 0.420246134882081
% 0.98 0.420411719832348
% 0.97 0.420577825105106
% 0.96 0.420744473326284
% 0.95 0.420918255312067
% 0.94 0.421101322444403
% 0.93 0.421284379928645
% 0.92 0.421467365786385
% 0.91 0.421650339632006
% 0.9 0.421833367144453
% 0.89 0.42201719874962
% 0.88 0.422204228501193
% 0.87 0.422391102181133
% 0.86 0.422577838348099
% 0.85 0.422764417291406
% 0.84 0.422950850809084
% 0.83 0.42313713755259
% 0.82 0.423323292616512
% 0.81 0.42350927419326
% 0.8 0.423695112615935
% 0.790438532475257 0.423872665402829
% };
% \addplot [draw=mediumseagreen40174127]
% table{%
% x  y
% 0.709560790710842 0.425369159934033
% 0.7 0.425545429877995
% 0.69 0.425729668094323
% 0.68 0.425913734915584
% 0.67 0.426097645907467
% 0.66 0.426281422265738
% 0.65 0.426465055072568
% 0.64 0.426648541994674
% 0.63 0.426831869678498
% 0.62 0.427015059095801
% 0.61 0.427198098859008
% 0.6 0.427380989428194
% 0.59 0.427563735844884
% 0.58 0.427746339319307
% 0.57 0.427928778734628
% 0.56 0.428111074400024
% 0.55 0.428293228387139
% 0.54 0.428475265998409
% 0.53 0.428657094795559
% 0.52 0.428838838963701
% 0.51 0.429020431362063
% 0.5 0.429202041532042
% };
% \addplot [draw=mediumseagreen9120098]
% table{%
% x  y
% 1.49 0.406179413138123
% 1.48 0.40622154746226
% 1.47 0.406264241977566
% 1.46 0.406307554255998
% 1.45 0.406351484472568
% 1.44 0.406396048634557
% 1.43 0.406446491966986
% 1.42 0.406518189600997
% 1.41 0.40658986524714
% 1.4 0.406661516151607
% 1.39 0.406733160714132
% 1.38052745905748 0.406800975908363
% };
% \addplot [draw=mediumseagreen9120098]
% table{%
% x  y
% 1.29947380628345 0.407392155498224
% 1.29 0.407467197784622
% 1.28 0.407546517369371
% 1.27 0.407625993620248
% 1.26 0.407705611685676
% 1.25 0.407785371636176
% 1.24 0.407865273751049
% 1.23 0.407945319174434
% 1.22 0.408026374190438
% 1.21 0.408108727531434
% 1.2 0.408191044913309
% 1.19 0.408273335116685
% 1.18 0.408355595604712
% 1.17 0.4084378251257
% 1.16 0.408520025097356
% 1.15 0.408602195293481
% 1.14 0.408684343447661
% 1.13 0.408766441888037
% 1.12 0.408848520725033
% 1.11 0.408930569373574
% 1.1 0.409012587834521
% 1.09 0.409094578887278
% 1.08 0.409176534088889
% 1.07 0.409258461936747
% 1.06 0.409340359538806
% 1.05 0.409422230929261
% 1.04 0.409504064174048
% 1.03 0.409585871246325
% 1.02 0.40966764916002
% 1.01 0.409749394782428
% 1 0.40983111755479
% 0.99 0.409985270056235
% 0.989044426941503 0.41
% 0.98 0.410145498467307
% 0.97 0.410306271301075
% 0.96 0.410466937038351
% 0.95 0.410627917748362
% 0.94 0.410789746447884
% 0.93 0.410951991499465
% 0.92 0.411114648650669
% 0.91 0.411277725907389
% 0.9 0.41144122381875
% 0.89 0.41160525425827
% 0.88 0.411770412314885
% 0.87 0.411936149826308
% 0.86 0.412102468709243
% 0.85 0.412269377073597
% 0.84 0.41243687862001
% 0.83 0.412605603228741
% 0.82 0.4127866963332
% 0.81 0.412967810887376
% 0.8 0.413148959787526
% 0.79 0.413330140449628
% 0.78 0.413511352522529
% 0.77 0.413692596769132
% 0.76 0.413873872732722
% 0.75 0.414055186977506
% 0.74 0.414236520070119
% 0.73 0.414417890825778
% 0.72 0.41459929352037
% 0.71 0.414780728323148
% 0.7 0.414962195091273
% 0.69 0.415143693409429
% 0.68 0.415325223967023
% 0.67 0.415506782995546
% 0.66 0.415688381481232
% 0.65 0.415870013205373
% 0.64 0.416051682506794
% 0.63 0.416233360196975
% 0.62 0.416415083295245
% 0.61 0.41659683596046
% 0.6 0.416778624804513
% 0.59 0.416961706636838
% 0.58 0.417144863511997
% 0.57 0.417327893913683
% 0.56 0.417510743675115
% 0.55 0.417693469912291
% 0.54 0.417876054028051
% 0.53 0.418058497862043
% 0.52 0.41824079694481
% 0.51 0.418422946007095
% 0.5 0.418604957516453
% };
% \addplot [ draw=yellowgreen17322048]
% table{%
% x  y
% 1.00161550404188 0.4
% 1 0.400013777254917
% 0.99 0.400174713466843
% 0.98 0.400335535372421
% 0.97 0.400496255781315
% 0.96 0.40065686937127
% 0.95 0.400817351810659
% 0.94 0.400977734682584
% 0.93 0.401138008477935
% 0.92 0.401298172873451
% 0.91 0.401458227694743
% 0.900465404463309 0.401610728713699
% };
% \addplot [ draw=yellowgreen17322048]
% table{%
% x  y
% 0.819535405920976 0.402906290574347
% 0.81 0.403062816108843
% 0.8 0.403227396420644
% 0.79 0.403392386569392
% 0.78 0.403557803925656
% 0.77 0.403723643361401
% 0.76 0.403889915595375
% 0.75 0.404056617880276
% 0.74 0.404223752283046
% 0.73 0.404391321140573
% 0.72 0.404559327195051
% 0.71 0.404727771684096
% 0.7 0.404902612518176
% 0.69 0.40508019308359
% 0.68 0.405257637883564
% 0.67 0.405434945506047
% 0.66 0.405612118429653
% 0.65 0.405789151899564
% 0.64 0.405966051805337
% 0.63 0.406142815140517
% 0.62 0.406319439237836
% 0.61 0.406495921606264
% 0.6 0.406672276965296
% 0.59 0.406851178896097
% 0.58 0.407030532210281
% 0.57 0.407209909927001
% 0.56 0.407389308926112
% 0.55 0.407568739905915
% 0.54 0.407748198034063
% 0.53 0.407927683115539
% 0.52 0.408107196249411
% 0.51 0.408286734257786
% 0.5 0.408466299885843
% };
% \draw (axis cs:1.34,0.465585626092377) node[
%   scale=0.5,
%   text=darkslateblue7143122,
%   rotate=356.8
% ]{2.05};
% \draw (axis cs:1.05,0.455266290466709) node[
%   scale=0.5,
%   text=darkslateblue5882139,
%   rotate=356.9
% ]{2.10};
% \draw (axis cs:0.75,0.447354483610956) node[
%   scale=0.5,
%   text=teal44113142,
%   rotate=356.0
% ]{2.15};
% \draw (axis cs:1.34,0.428000871909085) node[
%   scale=0.5,
%   text=darkcyan32144140,
%   rotate=358.1
% ]{2.20};
% \draw (axis cs:0.75,0.424622125863071) node[
%   scale=0.5,
%   text=mediumseagreen40174127,
%   rotate=355.9
% ]{2.25};
% \draw (axis cs:1.34,0.407090949424569) node[
%   scale=0.5,
%   text=mediumseagreen9120098,
%   rotate=358.4
% ]{2.30};
% \draw (axis cs:0.86,0.402256853871309) node[
%   scale=0.5,
%   text=yellowgreen17322048,
%   rotate=356.5
% ]{2.35};
% \end{axis}
\addplot [draw=darkslateblue7143122]
table{%
x  y
0.745 0.463483338127065
0.74 0.463616621697279
0.735 0.463748691552267
0.73 0.463885502148125
0.725000000000001 0.464024665113354
0.72 0.464163212941242
0.715 0.464301148545641
0.71 0.464438490709648
0.705 0.464575197386942
0.7 0.46471522449349
0.695 0.46486043434223
0.69023949347141 0.464998643452176
};
\addplot [draw=darkslateblue7143122]
table{%
x  y
0.64976039926657 0.46617162658588
0.645 0.466309301422207
0.64 0.46645384524175
0.635 0.466598328586256
0.63 0.46674276993662
0.625 0.466887108923522
0.62 0.4670314115814
0.615 0.467175659327083
0.61 0.467319849360721
0.605 0.467463966926024
0.6 0.467608019354423
0.595 0.467752006839945
0.59 0.467895941728547
0.585 0.468039820198065
0.58 0.468183642581791
0.575 0.468327376558476
0.57 0.468471067788576
0.565 0.468614692757188
0.56 0.468758260518435
0.555 0.468901771325891
0.55 0.469045208500251
0.545 0.46918858960898
0.54 0.469331931494527
0.535 0.469475170533946
0.53 0.469618369889799
0.525 0.469761511054227
0.52 0.469904580220665
0.516664461646432 0.47
0.515 0.470058464248533
0.51 0.470233531186582
0.505 0.470407650738662
0.5 0.470580891816866
0.495 0.47081797291858
0.49 0.471059552173314
0.485 0.471322232550962
0.48 0.471655441634989
0.475 0.472031681660548
0.47 0.472459968870155
0.465 0.472952123139961
0.46 0.473523687284726
0.455 0.474195816825991
0.45 0.475006336379665
0.445 0.476054216683743
0.44 0.477300473767894
0.435 0.478807781068777
0.431671866502925 0.48
0.431671558788549 0.49
0.431671678067838 0.5
0.431671735450281 0.51
0.431671775728718 0.52
0.431671810429811 0.53
0.431671831963639 0.54
0.431671661549291 0.55
0.431671824274848 0.56
0.431671883460417 0.57
0.431671860445329 0.58
0.431671767937778 0.59
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.745 0.449826396840645
0.74 0.449909979954921
0.735 0.449993500055446
0.734610945729397 0.45
0.73 0.45008612178957
0.725 0.450180189482581
0.72 0.450274972616926
0.715 0.450370479537347
0.71 0.450466729869443
0.705 0.450563698379616
0.7 0.450666359203535
0.695 0.450785177316979
0.69 0.450904406616282
0.685 0.451024041069717
0.68 0.45114408944472
0.675 0.45126455078055
0.67 0.451385428103942
0.665 0.451506723874858
0.66 0.451628440386628
0.655 0.451750580492194
0.65 0.451873146607357
0.645 0.451996141038704
0.64 0.452119566580951
0.635 0.452243426040481
0.63 0.452367721634868
0.625 0.452492456182569
0.62 0.452617633502042
0.615 0.45274325456862
0.61 0.45286932037258
0.605 0.452995837783746
0.6 0.453138592389316
0.595 0.453281507060148
0.59 0.453424235112538
0.585 0.453566834455806
0.58 0.453709281537791
0.575 0.453851561881068
0.57 0.453993705720928
0.565 0.454135700697495
0.56 0.454277546561133
0.555 0.45441924101118
0.55 0.454560791966436
0.545303504376156 0.4546936012085
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.504696236401222 0.455836536004489
0.5 0.455968386324594
0.495 0.456149825228942
0.49 0.456331625292984
0.485 0.456513370340389
0.48 0.45669514417912
0.475 0.456876921060738
0.47 0.457058698194145
0.465 0.457240476144208
0.46 0.45742225125295
0.455 0.457604035335056
0.45 0.457785821247135
0.445 0.457967601945712
0.44 0.458149375761854
0.435 0.458331164537914
0.43 0.458512945148597
0.425 0.458694747581449
0.42 0.458876519474714
0.415 0.459058308510215
0.41 0.459240098188362
0.405 0.459421888984042
0.4 0.459603703952821
0.395 0.459785474642997
0.39 0.45996730063331
0.389100086999783 0.46
0.385 0.460182404950838
0.38 0.460427335310952
0.375 0.460701212882411
0.37 0.461009577512685
0.365 0.461359525974421
0.36 0.461760149112469
0.355 0.46222354623369
0.35 0.462765937842828
0.345 0.463409549505294
0.34 0.464185987957783
0.335 0.465141465977428
0.33 0.466346416572684
0.325 0.467913720948753
0.32007407622793 0.47
0.320074096854453 0.48
0.320074301440282 0.49
0.320074296216315 0.5
0.320074294293551 0.51
0.320074307114979 0.52
0.320074097447631 0.53
0.320074052618746 0.54
0.320074186013973 0.55
0.320074306991673 0.56
0.320074468849919 0.57
0.320074337327841 0.58
0.320074364481163 0.59
};
\addplot [ draw=teal44113142]
table{%
x  y
0.745000000000001 0.438013184992424
0.74 0.438097113312988
0.735 0.438181033017481
0.73 0.438265108661102
0.725 0.43834917884369
0.72 0.438433221697652
0.715 0.438517231705002
0.71 0.438601219996829
0.705 0.438685173135386
0.7 0.438769095487145
0.695 0.438852988920772
0.69 0.438936855133096
0.685 0.439020692357179
0.68 0.439104503091814
0.675 0.439188279400414
0.67 0.439272029039261
0.665 0.439355751601766
0.66 0.439439441383416
0.655 0.439523103058911
0.65 0.43960673588622
0.645 0.439690339624178
0.64 0.439773914200026
0.635 0.43985745959742
0.63 0.439940977021693
0.626465446480155 0.44
0.625 0.440026235697078
0.62 0.440135065711765
0.615 0.44024513897771
0.61 0.44035516649528
0.605 0.440465148798923
0.6 0.440576234250499
0.595 0.440687745437669
0.59 0.440799663240818
0.585 0.440911995546077
0.58 0.441024742712346
0.575 0.441137904827455
0.57 0.441251488923607
0.565 0.441365495748563
0.56 0.44147992803525
0.555 0.441594788447649
0.55 0.441710079867805
0.545 0.441825804946315
0.54 0.441941966384656
0.535 0.44205857128956
0.53 0.442175612381991
0.525 0.44229309862205
0.52 0.442411035797224
0.515 0.442529421680095
0.51 0.442648258674043
0.505 0.442767553361844
0.5 0.44288730860744
0.495 0.443074389930342
0.49 0.443260568071727
0.485 0.443445842617702
0.48 0.443630223981683
0.475 0.443813717310673
0.47 0.443996327825863
0.465 0.444178061321921
0.46 0.444358924695615
0.455 0.444538914745172
0.45 0.444718044239446
0.445 0.44489631796302
0.44 0.445073741082431
0.435 0.445250318996862
0.43 0.44542605581589
0.425 0.445600963044106
0.42 0.445775029854037
0.415 0.44594828112063
0.41 0.446120711072904
0.405 0.446292314146683
0.4 0.446463114479104
0.395284317859472 0.446623446027266
};
\addplot [ draw=teal44113142]
table{%
x  y
0.354716660989528 0.448092817390751
0.35 0.448264075818043
0.345 0.448445435683934
0.34 0.448626599482743
0.335 0.448807566433613
0.33 0.448988338699077
0.325 0.449168922281324
0.32 0.44934931658369
0.315 0.449529519985611
0.31 0.449709552178468
0.305 0.449889365377851
0.301921599908943 0.45
0.3 0.450077876733909
0.295 0.45028275112552
0.29 0.450490928168401
0.285 0.450721141316522
0.28 0.45097683649256
0.275 0.451256743318915
0.27 0.451564552055952
0.265 0.451904743096947
0.26 0.452282812017052
0.255 0.452705586512826
0.25 0.453181566726614
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.745 0.426779948429913
0.74 0.426858669539933
0.735 0.42693753920354
0.73 0.427017170883003
0.725000000000001 0.427097068843852
0.72 0.427177126459114
0.715 0.427257329436489
0.71 0.427337722676838
0.705 0.427418262846125
0.7 0.427500439881964
0.695000000000001 0.427583858449226
0.690260928343891 0.427662929890837
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.649739059852205 0.42833862609819
0.645 0.428417599860074
0.64 0.428500910886579
0.635 0.428584210512792
0.63 0.428667498846468
0.625 0.428750775388311
0.62 0.428834040655147
0.615 0.428917294330243
0.61 0.429000538683866
0.605 0.429083767288315
0.6 0.429166986577692
0.595 0.429250194242393
0.59 0.42933339062959
0.585 0.429416575162691
0.58 0.429499757937628
0.575 0.429582910013144
0.57 0.42966606015367
0.565 0.429749198878107
0.56 0.42983234271155
0.555 0.429915441403233
0.55 0.429998547485508
0.549923771252969 0.43
0.545 0.430101101237934
0.54 0.430211218676428
0.535 0.430321307138584
0.53 0.430431348484528
0.525 0.430541343616081
0.52 0.43065129185271
0.515 0.430761193728115
0.51 0.430871050174757
0.505 0.430980857592618
0.5 0.431090620020977
0.495 0.431277071716994
0.49 0.43146335584249
0.485 0.431649523091885
0.48 0.431835553981654
0.475 0.432021452664522
0.47 0.432207213377259
0.465 0.432392841259033
0.46 0.432578337787526
0.455 0.432763696403893
0.45 0.432949249870867
0.445 0.433135481026383
0.44 0.433321519126395
0.435 0.433507360515066
0.43 0.433693019450239
0.425 0.433878457316586
0.42 0.434063704422482
0.415 0.434248760438624
0.41 0.434433623216912
0.405 0.434618277936014
0.4 0.434802742826996
0.395 0.434987014380892
0.39 0.435171090870816
0.385 0.435354961258445
0.38 0.435538642396325
0.375 0.435722145839188
0.37 0.435906208434997
0.365 0.436090309381427
0.36 0.436274270865044
0.355 0.43645809444275
0.35 0.436641783933837
0.345 0.43682534767903
0.34 0.437008760239434
0.335 0.437192033006648
0.33 0.437375175688311
0.325 0.437558182017987
0.32 0.437741051872221
0.315 0.437923785603308
0.31 0.43810638432353
0.305 0.438288852618252
0.3 0.438471174692314
0.295 0.438653351900979
0.29 0.438835402579859
0.285 0.439017313353117
0.28 0.439199089858879
0.275 0.439380730153453
0.27 0.439562261154859
0.265 0.439743619248372
0.26 0.439924844313024
0.257925699982123 0.44
0.255 0.44011025041785
0.25 0.440298599202947
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
0.745 0.416166473942116
0.74 0.416238278880858
0.735 0.416310051861035
0.73 0.416381789289757
0.725 0.416453516870104
0.72 0.416525221235983
0.715 0.416596903762803
0.71 0.416668564267449
0.705 0.416740209087074
0.7 0.416815668091645
0.695 0.416894386558374
0.69 0.4169732445341
0.685 0.417052270180704
0.68 0.417131400365418
0.675 0.417210686798775
0.67 0.417290117504847
0.665 0.417369691504582
0.66 0.417449409868804
0.655 0.41753054117502
0.65 0.417613092189625
0.645 0.417695619596651
0.64 0.417778107243397
0.635 0.417860570347099
0.63 0.417943003891823
0.625 0.418025407846489
0.62 0.41810778225537
0.615 0.418190127177537
0.61 0.418272459372891
0.605 0.418354728408472
0.6 0.418436984772586
0.595 0.418519211576851
0.59 0.418601411073435
0.585 0.418683576690367
0.58 0.418765714943881
0.575 0.418847823736463
0.57 0.418929904027231
0.565 0.419011952280412
0.56 0.419093972585158
0.555 0.419175964956432
0.55 0.419257929397564
0.545 0.419339872132711
0.54 0.419421758950228
0.535 0.419503629278066
0.53 0.419585472171658
0.525 0.419667285614665
0.52 0.419749069455048
0.515 0.41983082520017
0.51 0.419912550621722
0.505 0.419994244319939
0.504647722494633 0.42
0.5 0.420081086456579
0.495 0.420246134882081
0.49 0.420411719832348
0.485 0.420577825105106
0.48 0.420744473326284
0.475 0.420918255312067
0.47 0.421101322444403
0.465 0.421284379928645
0.46 0.421467365786385
0.455 0.421650339632006
0.45 0.421833367144453
0.445 0.42201719874962
0.44 0.422204228501193
0.435 0.422391102181133
0.43 0.422577838348099
0.425 0.422764417291406
0.42 0.422950850809084
0.415 0.42313713755259
0.41 0.423323292616512
0.405 0.42350927419326
0.4 0.423695112615935
0.395219266237629 0.423872665402829
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
0.354780395355421 0.425369159934033
0.35 0.425545429877995
0.345 0.425729668094323
0.34 0.425913734915584
0.335 0.426097645907467
0.33 0.426281422265738
0.325 0.426465055072568
0.32 0.426648541994674
0.315 0.426831869678498
0.31 0.427015059095801
0.305 0.427198098859008
0.3 0.427380989428194
0.295 0.427563735844884
0.29 0.427746339319307
0.285 0.427928778734628
0.28 0.428111074400024
0.275 0.428293228387139
0.27 0.428475265998409
0.265 0.428657094795559
0.26 0.428838838963701
0.255 0.429020431362063
0.25 0.429202041532042
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.745 0.406179413138123
0.74 0.40622154746226
0.735 0.406264241977566
0.73 0.406307554255998
0.725 0.406351484472568
0.72 0.406396048634557
0.715 0.406446491966986
0.71 0.406518189600997
0.705 0.40658986524714
0.7 0.406661516151607
0.695 0.406733160714132
0.690263729528741 0.406800975908363
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.649736903141727 0.407392155498224
0.645 0.407467197784622
0.64 0.407546517369371
0.635 0.407625993620248
0.63 0.407705611685676
0.625 0.407785371636176
0.62 0.407865273751049
0.615 0.407945319174434
0.61 0.408026374190438
0.605 0.408108727531434
0.6 0.408191044913309
0.595 0.408273335116685
0.59 0.408355595604712
0.585 0.4084378251257
0.58 0.408520025097356
0.575 0.408602195293481
0.57 0.408684343447661
0.565 0.408766441888037
0.56 0.408848520725033
0.555 0.408930569373574
0.55 0.409012587834521
0.545 0.409094578887278
0.54 0.409176534088889
0.535 0.409258461936747
0.53 0.409340359538806
0.525 0.409422230929261
0.52 0.409504064174048
0.515 0.409585871246325
0.51 0.40966764916002
0.505 0.409749394782428
0.5 0.40983111755479
0.495 0.409985270056235
0.494522213470751 0.41
0.49 0.410145498467307
0.485 0.410306271301075
0.48 0.410466937038351
0.475 0.410627917748362
0.47 0.410789746447884
0.465 0.410951991499465
0.46 0.411114648650669
0.455 0.411277725907389
0.45 0.41144122381875
0.445 0.41160525425827
0.44 0.411770412314885
0.435 0.411936149826308
0.43 0.412102468709243
0.425 0.412269377073597
0.42 0.41243687862001
0.415 0.412605603228741
0.41 0.4127866963332
0.405 0.412967810887376
0.4 0.413148959787526
0.395 0.413330140449628
0.39 0.413511352522529
0.385 0.413692596769132
0.38 0.413873872732722
0.375 0.414055186977506
0.37 0.414236520070119
0.365 0.414417890825778
0.36 0.41459929352037
0.355 0.414780728323148
0.35 0.414962195091273
0.345 0.415143693409429
0.34 0.415325223967023
0.335 0.415506782995546
0.33 0.415688381481232
0.325 0.415870013205373
0.32 0.416051682506794
0.315 0.416233360196975
0.31 0.416415083295245
0.305 0.41659683596046
0.3 0.416778624804513
0.295 0.416961706636838
0.29 0.417144863511997
0.285 0.417327893913683
0.28 0.417510743675115
0.275 0.417693469912291
0.27 0.417876054028051
0.265 0.418058497862043
0.26 0.41824079694481
0.255 0.418422946007095
0.25 0.418604957516453
};
\addplot [ draw=yellowgreen17322048]
table{%
x  y
0.500807752020938 0.4
0.5 0.400013777254917
0.495 0.400174713466843
0.49 0.400335535372421
0.485 0.400496255781315
0.48 0.40065686937127
0.475 0.400817351810659
0.47 0.400977734682584
0.465 0.401138008477935
0.46 0.401298172873451
0.455 0.401458227694743
0.450232702231655 0.401610728713699
};
\addplot [ draw=yellowgreen17322048]
table{%
x  y
0.409767702960488 0.402906290574347
0.405 0.403062816108843
0.4 0.403227396420644
0.395 0.403392386569392
0.39 0.403557803925656
0.385 0.403723643361401
0.38 0.403889915595375
0.375 0.404056617880276
0.37 0.404223752283046
0.365 0.404391321140573
0.36 0.404559327195051
0.355 0.404727771684096
0.35 0.404902612518176
0.345 0.40508019308359
0.34 0.405257637883564
0.335 0.405434945506047
0.33 0.405612118429653
0.325 0.405789151899564
0.32 0.405966051805337
0.315 0.406142815140517
0.31 0.406319439237836
0.305 0.406495921606264
0.3 0.406672276965296
0.295 0.406851178896097
0.29 0.407030532210281
0.285 0.407209909927001
0.28 0.407389308926112
0.275 0.407568739905915
0.27 0.407748198034063
0.265 0.407927683115539
0.26 0.408107196249411
0.255 0.408286734257786
0.25 0.408466299885843
};
\draw (axis cs:0.67,0.465585626092377) node[
  scale=0.5,
  text=darkslateblue7143122,
  rotate=356.8
]{2.05};
\draw (axis cs:0.525,0.455266290466709) node[
  scale=0.5,
  text=darkslateblue5882139,
  rotate=356.9
]{2.10};
\draw (axis cs:0.375,0.447354483610956) node[
  scale=0.5,
  text=teal44113142,
  rotate=356.0
]{2.15};
\draw (axis cs:0.67,0.428000871909085) node[
  scale=0.5,
  text=darkcyan32144140,
  rotate=358.1
]{2.20};
\draw (axis cs:0.375,0.424622125863071) node[
  scale=0.5,
  text=mediumseagreen40174127,
  rotate=355.9
]{2.25};
\draw (axis cs:0.67,0.407090949424569) node[
  scale=0.5,
  text=mediumseagreen9120098,
  rotate=358.4
]{2.30};
\draw (axis cs:0.43,0.402256853871309) node[
  scale=0.5,
  text=yellowgreen17322048,
  rotate=356.5
]{2.35};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_AE_CRC_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue7143122}{RGB}{71,43,122}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen9120098}{RGB}{91,200,98}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}

\begin{axis}[
tick align=outside,
tick pos=left,
title={AoI},
x grid style={darkgray176},
xmin=0.25, xmax=0.745,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.4, ymax=0.59,
ytick style={color=black}
]
\addplot [draw=darkslateblue7143122]
table{%
x  y
0.745 0.463483338127065
0.74 0.463616621697279
0.735 0.463748691552267
0.73 0.463885502148125
0.725000000000001 0.464024665113354
0.72 0.464163212941242
0.715 0.464301148545641
0.71 0.464438490709648
0.705 0.464575197386942
0.7 0.46471522449349
0.695 0.46486043434223
0.69023949347141 0.464998643452176
};
\addplot [draw=darkslateblue7143122]
table{%
x  y
0.64976039926657 0.46617162658588
0.645 0.466309301422207
0.64 0.46645384524175
0.635 0.466598328586256
0.63 0.46674276993662
0.625 0.466887108923522
0.62 0.4670314115814
0.615 0.467175659327083
0.61 0.467319849360721
0.605 0.467463966926024
0.6 0.467608019354423
0.595 0.467752006839945
0.59 0.467895941728547
0.585 0.468039820198065
0.58 0.468183642581791
0.575 0.468327376558476
0.57 0.468471067788576
0.565 0.468614692757188
0.56 0.468758260518435
0.555 0.468901771325891
0.55 0.469045208500251
0.545 0.46918858960898
0.54 0.469331931494527
0.535 0.469475170533946
0.53 0.469618369889799
0.525 0.469761511054227
0.52 0.469904580220665
0.516664461646432 0.47
0.515 0.470058464248533
0.51 0.470233531186582
0.505 0.470407650738662
0.5 0.470580891816866
0.495 0.47081797291858
0.49 0.471059552173314
0.485 0.471322232550962
0.48 0.471655441634989
0.475 0.472031681660548
0.47 0.472459968870155
0.465 0.472952123139961
0.46 0.473523687284726
0.455 0.474195816825991
0.45 0.475006336379665
0.445 0.476054216683743
0.44 0.477300473767894
0.435 0.478807781068777
0.431671866502925 0.48
0.431671558788549 0.49
0.431671678067838 0.5
0.431671735450281 0.51
0.431671775728718 0.52
0.431671810429811 0.53
0.431671831963639 0.54
0.431671661549291 0.55
0.431671824274848 0.56
0.431671883460417 0.57
0.431671860445329 0.58
0.431671767937778 0.59
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.745 0.449826396840645
0.74 0.449909979954921
0.735 0.449993500055446
0.734610945729397 0.45
0.73 0.45008612178957
0.725 0.450180189482581
0.72 0.450274972616926
0.715 0.450370479537347
0.71 0.450466729869443
0.705 0.450563698379616
0.7 0.450666359203535
0.695 0.450785177316979
0.69 0.450904406616282
0.685 0.451024041069717
0.68 0.45114408944472
0.675 0.45126455078055
0.67 0.451385428103942
0.665 0.451506723874858
0.66 0.451628440386628
0.655 0.451750580492194
0.65 0.451873146607357
0.645 0.451996141038704
0.64 0.452119566580951
0.635 0.452243426040481
0.63 0.452367721634868
0.625 0.452492456182569
0.62 0.452617633502042
0.615 0.45274325456862
0.61 0.45286932037258
0.605 0.452995837783746
0.6 0.453138592389316
0.595 0.453281507060148
0.59 0.453424235112538
0.585 0.453566834455806
0.58 0.453709281537791
0.575 0.453851561881068
0.57 0.453993705720928
0.565 0.454135700697495
0.56 0.454277546561133
0.555 0.45441924101118
0.55 0.454560791966436
0.545303504376156 0.4546936012085
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.504696236401222 0.455836536004489
0.5 0.455968386324594
0.495 0.456149825228942
0.49 0.456331625292984
0.485 0.456513370340389
0.48 0.45669514417912
0.475 0.456876921060738
0.47 0.457058698194145
0.465 0.457240476144208
0.46 0.45742225125295
0.455 0.457604035335056
0.45 0.457785821247135
0.445 0.457967601945712
0.44 0.458149375761854
0.435 0.458331164537914
0.43 0.458512945148597
0.425 0.458694747581449
0.42 0.458876519474714
0.415 0.459058308510215
0.41 0.459240098188362
0.405 0.459421888984042
0.4 0.459603703952821
0.395 0.459785474642997
0.39 0.45996730063331
0.389100086999783 0.46
0.385 0.460182404950838
0.38 0.460427335310952
0.375 0.460701212882411
0.37 0.461009577512685
0.365 0.461359525974421
0.36 0.461760149112469
0.355 0.46222354623369
0.35 0.462765937842828
0.345 0.463409549505294
0.34 0.464185987957783
0.335 0.465141465977428
0.33 0.466346416572684
0.325 0.467913720948753
0.32007407622793 0.47
0.320074096854453 0.48
0.320074301440282 0.49
0.320074296216315 0.5
0.320074294293551 0.51
0.320074307114979 0.52
0.320074097447631 0.53
0.320074052618746 0.54
0.320074186013973 0.55
0.320074306991673 0.56
0.320074468849919 0.57
0.320074337327841 0.58
0.320074364481163 0.59
};
\addplot [ draw=teal44113142]
table{%
x  y
0.745000000000001 0.438013184992424
0.74 0.438097113312988
0.735 0.438181033017481
0.73 0.438265108661102
0.725 0.43834917884369
0.72 0.438433221697652
0.715 0.438517231705002
0.71 0.438601219996829
0.705 0.438685173135386
0.7 0.438769095487145
0.695 0.438852988920772
0.69 0.438936855133096
0.685 0.439020692357179
0.68 0.439104503091814
0.675 0.439188279400414
0.67 0.439272029039261
0.665 0.439355751601766
0.66 0.439439441383416
0.655 0.439523103058911
0.65 0.43960673588622
0.645 0.439690339624178
0.64 0.439773914200026
0.635 0.43985745959742
0.63 0.439940977021693
0.626465446480155 0.44
0.625 0.440026235697078
0.62 0.440135065711765
0.615 0.44024513897771
0.61 0.44035516649528
0.605 0.440465148798923
0.6 0.440576234250499
0.595 0.440687745437669
0.59 0.440799663240818
0.585 0.440911995546077
0.58 0.441024742712346
0.575 0.441137904827455
0.57 0.441251488923607
0.565 0.441365495748563
0.56 0.44147992803525
0.555 0.441594788447649
0.55 0.441710079867805
0.545 0.441825804946315
0.54 0.441941966384656
0.535 0.44205857128956
0.53 0.442175612381991
0.525 0.44229309862205
0.52 0.442411035797224
0.515 0.442529421680095
0.51 0.442648258674043
0.505 0.442767553361844
0.5 0.44288730860744
0.495 0.443074389930342
0.49 0.443260568071727
0.485 0.443445842617702
0.48 0.443630223981683
0.475 0.443813717310673
0.47 0.443996327825863
0.465 0.444178061321921
0.46 0.444358924695615
0.455 0.444538914745172
0.45 0.444718044239446
0.445 0.44489631796302
0.44 0.445073741082431
0.435 0.445250318996862
0.43 0.44542605581589
0.425 0.445600963044106
0.42 0.445775029854037
0.415 0.44594828112063
0.41 0.446120711072904
0.405 0.446292314146683
0.4 0.446463114479104
0.395284317859472 0.446623446027266
};
\addplot [ draw=teal44113142]
table{%
x  y
0.354716660989528 0.448092817390751
0.35 0.448264075818043
0.345 0.448445435683934
0.34 0.448626599482743
0.335 0.448807566433613
0.33 0.448988338699077
0.325 0.449168922281324
0.32 0.44934931658369
0.315 0.449529519985611
0.31 0.449709552178468
0.305 0.449889365377851
0.301921599908943 0.45
0.3 0.450077876733909
0.295 0.45028275112552
0.29 0.450490928168401
0.285 0.450721141316522
0.28 0.45097683649256
0.275 0.451256743318915
0.27 0.451564552055952
0.265 0.451904743096947
0.26 0.452282812017052
0.255 0.452705586512826
0.25 0.453181566726614
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.745 0.426779948429913
0.74 0.426858669539933
0.735 0.42693753920354
0.73 0.427017170883003
0.725000000000001 0.427097068843852
0.72 0.427177126459114
0.715 0.427257329436489
0.71 0.427337722676838
0.705 0.427418262846125
0.7 0.427500439881964
0.695000000000001 0.427583858449226
0.690260928343891 0.427662929890837
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.649739059852205 0.42833862609819
0.645 0.428417599860074
0.64 0.428500910886579
0.635 0.428584210512792
0.63 0.428667498846468
0.625 0.428750775388311
0.62 0.428834040655147
0.615 0.428917294330243
0.61 0.429000538683866
0.605 0.429083767288315
0.6 0.429166986577692
0.595 0.429250194242393
0.59 0.42933339062959
0.585 0.429416575162691
0.58 0.429499757937628
0.575 0.429582910013144
0.57 0.42966606015367
0.565 0.429749198878107
0.56 0.42983234271155
0.555 0.429915441403233
0.55 0.429998547485508
0.549923771252969 0.43
0.545 0.430101101237934
0.54 0.430211218676428
0.535 0.430321307138584
0.53 0.430431348484528
0.525 0.430541343616081
0.52 0.43065129185271
0.515 0.430761193728115
0.51 0.430871050174757
0.505 0.430980857592618
0.5 0.431090620020977
0.495 0.431277071716994
0.49 0.43146335584249
0.485 0.431649523091885
0.48 0.431835553981654
0.475 0.432021452664522
0.47 0.432207213377259
0.465 0.432392841259033
0.46 0.432578337787526
0.455 0.432763696403893
0.45 0.432949249870867
0.445 0.433135481026383
0.44 0.433321519126395
0.435 0.433507360515066
0.43 0.433693019450239
0.425 0.433878457316586
0.42 0.434063704422482
0.415 0.434248760438624
0.41 0.434433623216912
0.405 0.434618277936014
0.4 0.434802742826996
0.395 0.434987014380892
0.39 0.435171090870816
0.385 0.435354961258445
0.38 0.435538642396325
0.375 0.435722145839188
0.37 0.435906208434997
0.365 0.436090309381427
0.36 0.436274270865044
0.355 0.43645809444275
0.35 0.436641783933837
0.345 0.43682534767903
0.34 0.437008760239434
0.335 0.437192033006648
0.33 0.437375175688311
0.325 0.437558182017987
0.32 0.437741051872221
0.315 0.437923785603308
0.31 0.43810638432353
0.305 0.438288852618252
0.3 0.438471174692314
0.295 0.438653351900979
0.29 0.438835402579859
0.285 0.439017313353117
0.28 0.439199089858879
0.275 0.439380730153453
0.27 0.439562261154859
0.265 0.439743619248372
0.26 0.439924844313024
0.257925699982123 0.44
0.255 0.44011025041785
0.25 0.440298599202947
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
0.745 0.416166473942116
0.74 0.416238278880858
0.735 0.416310051861035
0.73 0.416381789289757
0.725 0.416453516870104
0.72 0.416525221235983
0.715 0.416596903762803
0.71 0.416668564267449
0.705 0.416740209087074
0.7 0.416815668091645
0.695 0.416894386558374
0.69 0.4169732445341
0.685 0.417052270180704
0.68 0.417131400365418
0.675 0.417210686798775
0.67 0.417290117504847
0.665 0.417369691504582
0.66 0.417449409868804
0.655 0.41753054117502
0.65 0.417613092189625
0.645 0.417695619596651
0.64 0.417778107243397
0.635 0.417860570347099
0.63 0.417943003891823
0.625 0.418025407846489
0.62 0.41810778225537
0.615 0.418190127177537
0.61 0.418272459372891
0.605 0.418354728408472
0.6 0.418436984772586
0.595 0.418519211576851
0.59 0.418601411073435
0.585 0.418683576690367
0.58 0.418765714943881
0.575 0.418847823736463
0.57 0.418929904027231
0.565 0.419011952280412
0.56 0.419093972585158
0.555 0.419175964956432
0.55 0.419257929397564
0.545 0.419339872132711
0.54 0.419421758950228
0.535 0.419503629278066
0.53 0.419585472171658
0.525 0.419667285614665
0.52 0.419749069455048
0.515 0.41983082520017
0.51 0.419912550621722
0.505 0.419994244319939
0.504647722494633 0.42
0.5 0.420081086456579
0.495 0.420246134882081
0.49 0.420411719832348
0.485 0.420577825105106
0.48 0.420744473326284
0.475 0.420918255312067
0.47 0.421101322444403
0.465 0.421284379928645
0.46 0.421467365786385
0.455 0.421650339632006
0.45 0.421833367144453
0.445 0.42201719874962
0.44 0.422204228501193
0.435 0.422391102181133
0.43 0.422577838348099
0.425 0.422764417291406
0.42 0.422950850809084
0.415 0.42313713755259
0.41 0.423323292616512
0.405 0.42350927419326
0.4 0.423695112615935
0.395219266237629 0.423872665402829
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
0.354780395355421 0.425369159934033
0.35 0.425545429877995
0.345 0.425729668094323
0.34 0.425913734915584
0.335 0.426097645907467
0.33 0.426281422265738
0.325 0.426465055072568
0.32 0.426648541994674
0.315 0.426831869678498
0.31 0.427015059095801
0.305 0.427198098859008
0.3 0.427380989428194
0.295 0.427563735844884
0.29 0.427746339319307
0.285 0.427928778734628
0.28 0.428111074400024
0.275 0.428293228387139
0.27 0.428475265998409
0.265 0.428657094795559
0.26 0.428838838963701
0.255 0.429020431362063
0.25 0.429202041532042
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.745 0.406179413138123
0.74 0.40622154746226
0.735 0.406264241977566
0.73 0.406307554255998
0.725 0.406351484472568
0.72 0.406396048634557
0.715 0.406446491966986
0.71 0.406518189600997
0.705 0.40658986524714
0.7 0.406661516151607
0.695 0.406733160714132
0.690263729528741 0.406800975908363
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.649736903141727 0.407392155498224
0.645 0.407467197784622
0.64 0.407546517369371
0.635 0.407625993620248
0.63 0.407705611685676
0.625 0.407785371636176
0.62 0.407865273751049
0.615 0.407945319174434
0.61 0.408026374190438
0.605 0.408108727531434
0.6 0.408191044913309
0.595 0.408273335116685
0.59 0.408355595604712
0.585 0.4084378251257
0.58 0.408520025097356
0.575 0.408602195293481
0.57 0.408684343447661
0.565 0.408766441888037
0.56 0.408848520725033
0.555 0.408930569373574
0.55 0.409012587834521
0.545 0.409094578887278
0.54 0.409176534088889
0.535 0.409258461936747
0.53 0.409340359538806
0.525 0.409422230929261
0.52 0.409504064174048
0.515 0.409585871246325
0.51 0.40966764916002
0.505 0.409749394782428
0.5 0.40983111755479
0.495 0.409985270056235
0.494522213470751 0.41
0.49 0.410145498467307
0.485 0.410306271301075
0.48 0.410466937038351
0.475 0.410627917748362
0.47 0.410789746447884
0.465 0.410951991499465
0.46 0.411114648650669
0.455 0.411277725907389
0.45 0.41144122381875
0.445 0.41160525425827
0.44 0.411770412314885
0.435 0.411936149826308
0.43 0.412102468709243
0.425 0.412269377073597
0.42 0.41243687862001
0.415 0.412605603228741
0.41 0.4127866963332
0.405 0.412967810887376
0.4 0.413148959787526
0.395 0.413330140449628
0.39 0.413511352522529
0.385 0.413692596769132
0.38 0.413873872732722
0.375 0.414055186977506
0.37 0.414236520070119
0.365 0.414417890825778
0.36 0.41459929352037
0.355 0.414780728323148
0.35 0.414962195091273
0.345 0.415143693409429
0.34 0.415325223967023
0.335 0.415506782995546
0.33 0.415688381481232
0.325 0.415870013205373
0.32 0.416051682506794
0.315 0.416233360196975
0.31 0.416415083295245
0.305 0.41659683596046
0.3 0.416778624804513
0.295 0.416961706636838
0.29 0.417144863511997
0.285 0.417327893913683
0.28 0.417510743675115
0.275 0.417693469912291
0.27 0.417876054028051
0.265 0.418058497862043
0.26 0.41824079694481
0.255 0.418422946007095
0.25 0.418604957516453
};
\addplot [ draw=yellowgreen17322048]
table{%
x  y
0.500807752020938 0.4
0.5 0.400013777254917
0.495 0.400174713466843
0.49 0.400335535372421
0.485 0.400496255781315
0.48 0.40065686937127
0.475 0.400817351810659
0.47 0.400977734682584
0.465 0.401138008477935
0.46 0.401298172873451
0.455 0.401458227694743
0.450232702231655 0.401610728713699
};
\addplot [ draw=yellowgreen17322048]
table{%
x  y
0.409767702960488 0.402906290574347
0.405 0.403062816108843
0.4 0.403227396420644
0.395 0.403392386569392
0.39 0.403557803925656
0.385 0.403723643361401
0.38 0.403889915595375
0.375 0.404056617880276
0.37 0.404223752283046
0.365 0.404391321140573
0.36 0.404559327195051
0.355 0.404727771684096
0.35 0.404902612518176
0.345 0.40508019308359
0.34 0.405257637883564
0.335 0.405434945506047
0.33 0.405612118429653
0.325 0.405789151899564
0.32 0.405966051805337
0.315 0.406142815140517
0.31 0.406319439237836
0.305 0.406495921606264
0.3 0.406672276965296
0.295 0.406851178896097
0.29 0.407030532210281
0.285 0.407209909927001
0.28 0.407389308926112
0.275 0.407568739905915
0.27 0.407748198034063
0.265 0.407927683115539
0.26 0.408107196249411
0.255 0.408286734257786
0.25 0.408466299885843
};
\draw (axis cs:0.67,0.465585626092377) node[
  scale=0.5,
  text=darkslateblue7143122,
  rotate=356.8
]{2.05};
\draw (axis cs:0.525,0.455266290466709) node[
  scale=0.5,
  text=darkslateblue5882139,
  rotate=356.9
]{2.10};
\draw (axis cs:0.375,0.447354483610956) node[
  scale=0.5,
  text=teal44113142,
  rotate=356.0
]{2.15};
\draw (axis cs:0.67,0.428000871909085) node[
  scale=0.5,
  text=darkcyan32144140,
  rotate=358.1
]{2.20};
\draw (axis cs:0.375,0.424622125863071) node[
  scale=0.5,
  text=mediumseagreen40174127,
  rotate=355.9
]{2.25};
\draw (axis cs:0.67,0.407090949424569) node[
  scale=0.5,
  text=mediumseagreen9120098,
  rotate=358.4
]{2.30};
\draw (axis cs:0.43,0.402256853871309) node[
  scale=0.5,
  text=yellowgreen17322048,
  rotate=356.5
]{2.35};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_AE_actual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32143140}{RGB}{32,143,140}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen39173128}{RGB}{39,173,128}
\definecolor{mediumseagreen9120098}{RGB}{91,200,98}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen17021950}{RGB}{170,219,50}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={AoI},
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Average power},
xmajorgrids,
xmin=0.5, xmax=1.49,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Average distortion},
ymajorgrids,
ymin=0.4, ymax=0.59,
ytick style={color=dimgray85}
]
\addplot [draw=darkslateblue7144123]
%\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]

table{%
x  y
1.49 0.469637488446035
1.48 0.469768580488846
1.47 0.469898474426591
1.46211965690938 0.47
1.46 0.470038026018572
1.45 0.470216811185969
1.44 0.470394561252553
1.43 0.470571246185071
1.42 0.470746904938695
1.41 0.47092154418385
1.4 0.471095167848946
1.39045488765216 0.471259932211391
};
\addplot [draw=darkslateblue7144123]
table{%
x  y
1.30954110434953 0.472620948520218
1.3 0.472777348944205
1.29 0.472940322827258
1.28 0.473102385670627
1.27 0.473263535604431
1.26 0.473423779217911
1.25 0.473583115829436
1.24 0.473748755934611
1.23 0.473935203246074
1.22 0.474118865122775
1.21 0.474299807108412
1.2 0.474478088133228
1.19 0.474687272359739
1.18 0.474920086156726
1.17 0.475155098794728
1.16 0.475392409682502
1.15 0.475631989088145
1.14 0.475873892155575
1.13 0.476118150116993
1.12 0.476364799779422
1.11 0.476613884664815
1.1 0.476865440144074
1.09 0.477119503954327
1.08 0.477376120369329
1.07 0.477635321177095
1.06 0.477897156079206
1.05 0.478161664587304
1.04 0.478428889164673
1.03 0.478698879700113
1.02 0.478971675664234
1.01 0.479247320897727
1 0.47952586939974
0.997599756897404 0.48
0.997599765222674 0.49
0.997599764799443 0.5
0.997599772959311 0.51
0.99759977351543 0.52
0.997599772500237 0.53
0.997599769727537 0.54
0.997599818812307 0.55
0.997599688218432 0.56
0.997599611466073 0.57
0.997599522353897 0.58
0.99759975537113 0.59
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
1.49 0.452458457784195
1.48 0.452602166996214
1.47 0.452745761760496
1.46 0.452889297611205
1.45 0.453032757510466
1.44 0.453176138597873
1.43 0.453319443344054
1.42 0.453462669712708
1.41 0.453605819062894
1.4 0.453748892776362
1.39 0.453891904762045
1.38 0.454034815369074
1.37 0.454177658014799
1.36 0.454320436880971
1.35 0.454463097379144
1.34 0.454605700842309
1.33 0.454748227142807
1.32 0.454890677395577
1.31 0.45503305158229
1.3 0.455175349230366
1.29 0.455317573364785
1.28 0.455459888456579
1.27 0.455602213251068
1.26 0.455744443024196
1.25 0.455886577090639
1.24 0.456028616991351
1.23 0.456170566361936
1.22 0.456312414159154
1.21 0.45645417097867
1.2 0.456595834049665
1.19 0.456737417618486
1.18 0.456878872310395
1.17 0.45702026298498
1.16 0.457161545183988
1.15 0.457302725514603
1.14 0.457443828480147
1.13 0.457584825558097
1.12 0.457725730513273
1.11 0.45786654176541
1.1 0.458007285274962
1.09 0.458147885077797
1.08060720162002 0.458280061050677
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.999392970041392 0.459424232003887
0.99 0.459585141581147
0.98 0.459756326082032
0.97 0.459927398665201
0.965754867608244 0.46
0.96 0.460118465125488
0.950000000000001 0.460328872581287
0.94 0.460653858376751
0.93 0.461043299006914
0.92 0.461580379155029
0.91 0.462264657808419
0.9 0.463167434297665
0.89 0.464414902663784
0.88 0.466253635159335
0.87 0.469239047917731
0.868172211206987 0.47
0.868172207581531 0.48
0.868172277231822 0.49
0.868172320399778 0.5
0.868172300464637 0.51
0.868172295622339 0.52
0.868172348222345 0.53
0.868172371877895 0.54
0.868172360128806 0.55
0.868172279241441 0.56
0.868172280904049 0.57
0.868172267436601 0.58
0.868172225849957 0.59
};
\addplot [ draw=teal44114142]
table{%
x  y
1.49 0.438093529352984
1.48 0.438213652121699
1.47 0.438335105924478
1.46 0.438457854181822
1.45 0.438581946616187
1.44 0.43870732253056
1.43 0.438834085963328
1.42 0.438963668446859
1.41 0.43909498003987
1.4 0.439227194551221
1.39 0.439360289762234
1.38358622623936 0.439446223610383
};
\addplot [ draw=teal44114142]
table{%
x  y
1.30212260525814 0.440592189991363
1.3 0.4406230172728
1.29 0.440768159431173
1.28 0.440913237546444
1.27 0.44105825198299
1.26 0.441203186216328
1.25 0.441348040097505
1.24 0.441492813766895
1.23 0.441637508805935
1.22 0.441782120802127
1.21 0.441926653780494
1.2 0.442071107550872
1.19 0.442215479924116
1.18 0.442359770514479
1.17 0.442503990882192
1.16 0.442648114291567
1.15 0.44279216643435
1.14 0.442936150198208
1.13 0.443080044593234
1.12 0.443223839776859
1.11 0.443367568580745
1.1 0.443511238123361
1.09 0.443654800171049
1.08 0.443798282282578
1.07 0.443941688844657
1.06 0.444085039001386
1.05 0.444228265393133
1.04 0.444371434073732
1.03 0.444514522379861
1.02 0.444657530447682
1.01 0.444800458312891
1 0.444943332925845
0.99 0.445117620810659
0.98 0.445291816099933
0.97 0.445465892045436
0.96 0.445639855380043
0.95 0.445813688441891
0.94 0.445987411054428
0.93 0.446160997777793
0.92 0.446334475184802
0.91 0.446507832901033
0.9 0.446681070956992
0.89 0.446854189360703
0.88 0.447027188011326
0.87 0.447200069134196
0.86 0.447372826662131
0.85 0.447545468304412
0.84 0.447717986411128
0.83 0.447890386876117
0.82 0.448081532064852
0.81 0.448354996169118
0.8 0.44863516250697
0.79 0.448922274914894
0.78 0.449216613827295
0.77 0.449518460182143
0.76 0.449828111289381
0.754559794199607 0.45
0.75 0.452192944936465
0.7459380677712 0.46
0.745938018342841 0.47
0.745937978304122 0.48
0.745938000690411 0.49
0.745937783657629 0.5
0.745937951122645 0.51
0.745938066009369 0.52
0.74593801254773 0.53
0.745938050997328 0.54
0.745938067212875 0.55
0.74593806144163 0.56
0.745938064977799 0.57
0.74593806796064 0.58
0.745938068362686 0.59
};
\addplot [draw=darkcyan32143140]
table{%
x  y
1.49 0.425486591939254
1.48 0.425563315591451
1.47 0.425640004669832
1.46 0.425716673588415
1.45 0.425793301939961
1.44 0.425869912344416
1.43 0.425946502938363
1.42 0.426030531250991
1.41 0.426119222958267
1.4 0.426208245747778
1.39 0.426297597480835
1.38 0.42638726037129
1.37 0.426477270615299
1.36 0.426567600307946
1.35 0.426658275727752
1.34 0.426754932684473
1.33 0.426852729371786
1.32 0.426950494485044
1.31 0.427048195773842
1.3 0.427151217663898
1.29 0.427273145687856
1.28 0.427395848656631
1.27 0.427519350946917
1.26 0.42764365761504
1.25 0.427768749210051
1.24 0.427894667525546
1.23 0.428021393940458
1.22 0.428148955478916
1.21 0.428277354626519
1.2 0.428406599898997
1.19 0.428536700761388
1.18 0.428667666201604
1.17 0.428799505389882
1.16 0.428932227702884
1.15 0.429065862681812
1.14 0.429200379046113
1.13 0.429335789314498
1.12 0.429472140736899
1.11 0.429609424230065
1.1 0.429747650025282
1.09047958486757 0.429880274340673
};
\addplot [draw=darkcyan32143140]
table{%
x  y
1.00952118733129 0.431052220458811
1 0.4311902821969
0.99 0.431367221379155
0.98 0.431544041675977
0.97 0.431720750582548
0.96 0.43189731479095
0.95 0.432073767597499
0.94 0.432250116367989
0.93 0.432426298490378
0.92 0.432602380937283
0.91 0.432778340389299
0.9 0.432954176863072
0.89 0.433129890311782
0.88 0.433305480646937
0.87 0.433480948611289
0.86 0.433656293096034
0.85 0.433831521919012
0.84 0.434006627612674
0.83 0.434181591730523
0.82 0.434356454160209
0.81 0.434531171026553
0.8 0.434705777668127
0.79 0.434880261347247
0.78 0.435054622033519
0.77 0.435228862662656
0.76 0.435402974787058
0.75 0.435576966297958
0.74 0.435750835249365
0.73 0.435924591345696
0.72 0.436098203784331
0.71 0.436271703650707
0.7 0.436445080587413
0.69 0.436667248641671
0.68 0.436925691785598
0.67 0.437190489752482
0.66 0.437461864090203
0.65 0.437740103691008
0.64 0.438681096581588
0.630303971951086 0.44
0.630303974223861 0.45
0.630304014117145 0.46
0.630304005103775 0.47
0.63030396848416 0.48
0.630303892379142 0.49
0.630304034926809 0.5
0.630303930511378 0.51
0.630304033193123 0.52
0.630304038867235 0.53
0.630304042072684 0.54
0.630304046824997 0.55
0.630304048307699 0.56
0.63030404755312 0.57
0.630304046793235 0.58
0.630304044903681 0.59
};
\addplot [draw=mediumseagreen39173128]
table{%
x  y
1.49 0.413596803588006
1.48 0.413674175223754
1.47 0.413751520459641
1.46 0.413828843055226
1.45 0.413906130466235
1.44 0.413983393615001
1.43 0.414060631013108
1.42 0.414137841398822
1.41 0.414215025025109
1.4 0.41429218265589
1.39 0.414369317174502
1.38 0.414446424918552
1.37 0.414523507546057
1.36 0.414600540008876
1.35 0.414677562987166
1.34 0.414762345432364
1.33 0.414848995022173
1.32 0.414935963761384
1.31 0.415023251202753
1.3 0.415110859262821
1.29 0.415198789880404
1.28 0.415287055387086
1.27 0.415375936452912
1.26 0.415474324253279
1.25 0.415572668923501
1.24 0.415670987240946
1.23 0.415769228103284
1.22 0.415867445741665
1.21 0.415965612635172
1.2 0.416063739256102
1.19 0.416161822825172
1.18 0.416259863303741
1.17 0.416357860166837
1.16 0.416455812928372
1.15 0.416553722918024
1.14 0.416651588759356
1.13 0.416749411492619
1.12 0.416847190895039
1.11 0.416944926751706
1.1 0.417042619092793
1.09 0.417147388562564
1.08 0.41726929307936
1.07 0.417392003745368
1.06 0.41751546993476
1.05 0.417639742118355
1.04 0.417764820874428
1.03 0.417890705069917
1.02 0.41801740995197
1.01 0.418144944492265
1 0.418273313296821
0.99 0.418436910659087
0.98 0.418600632685019
0.97 0.418764483115529
0.96 0.418928470717694
0.95 0.41909255084025
0.94 0.419256774008708
0.93 0.419421122859552
0.92 0.419585597679473
0.91 0.419750198582818
0.9 0.419915012149943
0.894839390648016 0.42
0.89 0.420086074050204
0.88 0.420263874938052
0.87 0.420441549535429
0.86 0.420619127241916
0.85 0.420796545376431
0.84 0.420973835721649
0.83 0.421151000300361
0.82 0.421328033183196
0.81 0.421504944761613
0.8 0.421681735335094
0.79057283844611 0.421848279872014
};
\addplot [draw=mediumseagreen39173128]
table{%
x  y
0.709432960711651 0.423300822181485
0.7 0.423471273975896
0.69 0.423651526699246
0.68 0.423831336052637
0.67 0.424010703193143
0.66 0.424189632138323
0.65 0.42436811469642
0.64 0.424546161276565
0.63 0.424723772840211
0.62 0.42490094386227
0.61 0.425077681702855
0.6 0.425253982851917
0.59 0.42542985390825
0.58 0.425605284006973
0.57 0.425781980682408
0.56 0.426027977676114
0.55 0.426451397022525
0.54 0.427395024298304
0.53 0.428585246358261
0.52076171180746 0.43
0.520761683383465 0.44
0.520761696150981 0.45
0.52076169993841 0.46
0.520761709375558 0.47
0.520761717964693 0.48
0.520761724510973 0.49
0.520761556862666 0.5
0.520761729692133 0.51
0.520761730219715 0.52
0.520761721572311 0.53
0.520761729565046 0.54
0.520761730920175 0.55
0.520761731039874 0.56
0.52076173186328 0.57
0.520761722064999 0.58
0.520761705521447 0.59
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
1.49 0.402308393149025
1.48 0.402386235944088
1.47 0.402464051259405
1.46 0.402541846317819
1.45 0.402619600226379
1.44 0.402697332686688
1.43 0.40277503779935
1.42 0.402852728782032
1.41 0.402930371708946
1.4 0.403007995591894
1.39 0.403085587096562
1.38052475275635 0.403159082813827
};
\addplot [draw=mediumseagreen9120098, ]
table{%
x  y
1.29947519419871 0.403786752997395
1.29 0.403860014480592
1.28 0.403937314338759
1.27 0.404014823173616
1.26 0.404100127868033
1.25 0.404185742931637
1.24 0.404271671262025
1.23 0.404357910098421
1.22 0.404444474479417
1.21 0.4045313362951
1.2 0.404618529439077
1.19 0.404708627298595
1.18 0.404807314251969
1.17 0.404905956182784
1.16 0.405004553000925
1.15 0.405103106581501
1.14 0.405201614296884
1.13 0.405300076662055
1.12 0.405398495330334
1.11 0.405496869572791
1.1 0.405595199132204
1.09 0.405693484163043
1.08 0.405791724473409
1.07 0.40588992004019
1.06 0.405988071256261
1.05 0.406086179705366
1.04 0.406184238604579
1.03 0.406282255724428
1.02 0.40638022818041
1.01 0.40647816221471
1 0.406576040973422
0.99 0.406729690598334
0.98 0.406883229766696
0.97 0.407036664829283
0.96 0.407189979300565
0.95 0.407343189140723
0.94 0.407496291057211
0.93 0.407649280016915
0.92 0.407802160023547
0.91 0.407954927941366
0.9 0.408115140869996
0.89 0.408280128847593
0.88 0.408445501268499
0.87 0.408611251871066
0.86 0.408777389856249
0.85 0.408943914970208
0.84 0.409110828868086
0.83 0.409278133207798
0.82 0.409445829923862
0.81 0.409613920749794
0.8 0.409782407524957
0.79 0.409951292067393
0.7871210874822 0.41
0.78 0.410127268429346
0.77 0.410305648786053
0.76 0.410483591744203
0.75 0.410661118803555
0.74 0.410838848751338
0.73 0.411016483536993
0.72 0.411193991843541
0.71 0.411371339587016
0.7 0.411548564645418
0.69 0.411725657765199
0.68 0.411902609271074
0.67 0.41207942709164
0.66 0.412256109649595
0.65 0.412432645899989
0.64 0.412609053605694
0.63 0.412785325826669
0.62 0.412961460553234
0.61 0.413137461620406
0.6 0.413313323944853
0.59 0.413489050709504
0.58 0.413664641758464
0.57 0.413840095484798
0.56 0.414015413305468
0.55 0.414190594011839
0.54 0.41436564069438
0.53 0.414540549414385
0.52 0.414715322744965
0.51 0.414889955054299
0.5 0.415064459069106
};
\addplot [ draw=yellowgreen17021950]
table{%
x  y
0.720026747652436 0.4
0.72 0.400000477104017
0.71 0.400178850431428
0.7 0.400357084904336
0.69 0.400535178292066
0.68 0.400713139569895
0.67 0.40089095895368
0.66 0.401068634605233
0.65044748664852 0.401238212898038
};
\addplot [ draw=yellowgreen17021950]
table{%
x  y
0.569551904219469 0.402669312896327
0.56 0.402837687527288
0.55 0.403013825476784
0.54 0.403189824729395
0.53 0.403365683061767
0.52 0.403541402007041
0.51 0.403716983175269
0.5 0.403892411901444
};
\draw (axis cs:1.35,0.471948342895621) node[
  scale=0.5,
  text=darkslateblue7144123,
  rotate=356.3
]{2.04};
\draw (axis cs:1.04,0.458851842758507) node[
  scale=0.5,
  text=darkslateblue5882139,
  rotate=356.9
]{2.10};
\draw (axis cs:1.34285034445647,0.44) node[
  scale=0.5,
  text=teal44114142,
  rotate=356.9
]{2.16};
\draw (axis cs:1.05,0.430464441224677) node[
  scale=0.5,
  text=darkcyan32143140,
  rotate=356.8
]{2.22};
\draw (axis cs:0.75,0.42256380745796) node[
  scale=0.5,
  text=mediumseagreen39173128,
  rotate=356.0
]{2.28};
\draw (axis cs:1.34,0.403473145082044) node[
  scale=0.5,
  text=mediumseagreen9120098,
  rotate=358.3
]{2.34};
\draw (axis cs:0.61,0.401954904907986) node[
  scale=0.5,
  text=yellowgreen17021950,
  rotate=356.1
]{2.40};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_DPP_AE_CRC1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan36133141}{RGB}{36,133,141}
\definecolor{darkslateblue5687140}{RGB}{56,87,140}
\definecolor{darkslateblue6661132}{RGB}{66,61,132}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{greenyellow19422334}{RGB}{194,223,34}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7233114}{RGB}{72,33,114}
\definecolor{mediumseagreen42176126}{RGB}{42,176,126}
\definecolor{mediumseagreen81196104}{RGB}{81,196,104}
\definecolor{steelblue45111142}{RGB}{45,111,142}
\definecolor{yellowgreen13421273}{RGB}{134,212,73}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={AoI},
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on average power, $\bar{P}_1=\bar{P}_2=\bar{P}$},
xmajorgrids,
xmin=0.1, xmax=1,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Bound on average distortion, $\bar{d}_1=\bar{d}_2=\bar{d}$},
ymajorgrids,
ymin=0.4, ymax=0.8,
ytick style={color=dimgray85}
]
\addplot [draw=indigo7233114]
table{%
x  y
1 0.444860085301155
0.9 0.447726075504829
0.8 0.45135847818957
0.7 0.456513271556463
0.6 0.462812949640288
0.5 0.47948748368727
0.499818077687565 0.48
0.499210446401458 0.52
0.499828470357985 0.542895469999504
};
\addplot [draw=indigo7233114]
table{%
x  y
0.503676628115156 0.577381576287451
0.503089693336407 0.6
0.5 0.621612903225802
0.499808067883359 0.64
0.5 0.661923076923081
0.50225527831094 0.68
0.504136874361593 0.72
0.5 0.740571428571426
0.499740998425677 0.76
0.499863376312868 0.8
};
\addplot [draw=darkslateblue6661132]
table{%
x  y
0.375265731673781 0.4
0.375016123253314 0.44
0.375295378751787 0.48
0.374745597102071 0.52
0.37546378848175 0.56
0.375095757855792 0.582752426042507
};
\addplot [draw=darkslateblue6661132]
table{%
x  y
0.375038637979467 0.617247868991114
0.37533130916235 0.64
0.375365822023606 0.68
0.375120413656325 0.72
0.374879042829564 0.76
0.374686595949855 0.8
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
0.289838064643021 0.4
0.289822008005495 0.44
0.289963338855431 0.48
0.289751622817948 0.52
0.290427278242354 0.56
0.290105587280518 0.582752236656882
};
\addplot [draw=darkslateblue5687140]
table{%
x  y
0.289861464434245 0.617248376622685
0.289861122892909 0.64
0.290437145473356 0.68
0.290172094922419 0.72
0.28986203963998 0.76
0.290062250290762 0.8
};
\addplot [draw=steelblue45111142]
table{%
x  y
0.242157429536961 0.4
0.242452215722034 0.44
0.242118451978685 0.48
0.242283456157215 0.52
0.242846182211807 0.56
0.242149974348781 0.582686882507097
};
\addplot [draw=steelblue45111142]
table{%
x  y
0.241518572951177 0.617315914385868
0.241387438044572 0.64
0.24286962933013 0.68
0.242134433395782 0.72
0.242615341003047 0.76
0.241852925402096 0.8
};
\addplot [draw=darkcyan36133141]
table{%
x  y
0.198096003188738 0.4
0.19828936066786 0.44
0.198032402174941 0.48
0.198201098939558 0.52
0.198366977708764 0.56
0.198013078689487 0.582752365592419
};
\addplot [draw=darkcyan36133141]
table{%
x  y
0.197679543550724 0.617248332706126
0.197593462944062 0.64
0.1983647645145 0.68
0.197973173567759 0.72
0.198384854457715 0.76
0.197836356512981 0.8
};
\addplot [draw=darkcyan30154137]
table{%
x  y
0.18165921189695 0.4
0.181811197323946 0.44
0.181592942539979 0.48
0.181731416536796 0.52
0.181956754960503 0.56
0.18159618860713 0.582684760765542
};
\addplot [draw=darkcyan30154137]
table{%
x  y
0.181238936677158 0.617315948192399
0.181131473677279 0.64
0.181807513680428 0.68
0.181479824510766 0.72
0.181907980779727 0.76
0.181426470377079 0.8
};
\addplot [draw=mediumseagreen42176126]
table{%
x  y
0.165222420605162 0.4
0.165333033980033 0.44
0.165153482905017 0.48
0.165261734134034 0.52
0.165546532212242 0.56
0.16517714833713 0.582752431955331
};
\addplot [draw=mediumseagreen42176126, ]
table{%
x  y
0.164798970759868 0.617248277250407
0.164669484410496 0.64
0.165250262846357 0.68
0.164986475453773 0.72
0.165431107101739 0.76
0.165016584241176 0.8
};
\addplot [draw=mediumseagreen81196104, ]
table{%
x  y
0.148785629313374 0.4
0.148854870636119 0.44
0.148714023270055 0.48
0.148792051731272 0.52
0.149136309463981 0.56
0.148759183109424 0.582752466201993
};
\addplot [draw=mediumseagreen81196104, ]
table{%
x  y
0.148358684499439 0.617248241148118
0.148207495143713 0.64
0.148693012012285 0.68
0.148493126396781 0.72
0.14895423342375 0.76
0.148606698105274 0.8
};
\addplot [ draw=yellowgreen13421273]
table{%
x  y
0.132348838021586 0.4
0.132376707292205 0.44
0.132274563635093 0.48
0.13232236932851 0.52
0.13272608671572 0.56
0.132342361961145 0.582684863908419
};
\addplot [ draw=yellowgreen13421273]
table{%
x  y
0.131917884349383 0.617315839460907
0.13174550587693 0.64
0.132135761178214 0.68
0.131999777339788 0.72
0.132477359745762 0.76
0.132196811969371 0.8
};
\addplot [draw=greenyellow19422334 ]
table{%
x  y
0.115912046729798 0.4
0.115898543948291 0.44
0.115835104000132 0.48
0.115852686925749 0.52
0.116315863967459 0.56
0.115923252547333 0.582752536825669
};
\addplot [draw=greenyellow19422334 ]
table{%
x  y
0.115478112328454 0.617248152195211
0.115283516610147 0.64
0.115578510344142 0.68
0.115506428282795 0.72
0.116000486067773 0.76
0.115786925833468 0.8
};
\draw (axis cs:0.504127669786416,0.56) node[
  scale=0.5,
  text=indigo7233114,
  rotate=84.5
]{1.6};
\draw (axis cs:0.374816770664362,0.6) node[
  scale=0.5,
  text=darkslateblue6661132,
  rotate=270.1
]{2.0};
\draw (axis cs:0.289861723362299,0.6) node[
  scale=0.5,
  text=darkslateblue5687140,
  rotate=270.2
]{2.4};
\draw (axis cs:0.241618674884066,0.6) node[
  scale=0.5,
  text=steelblue45111142,
  rotate=270.6
]{2.8};
\draw (axis cs:0.197744802369959,0.6) node[
  scale=0.5,
  text=darkcyan36133141,
  rotate=270.3
]{3.2};
\draw (axis cs:0.181320968924054,0.6) node[
  scale=0.5,
  text=darkcyan30154137,
  rotate=270.4
]{3.6};
\draw (axis cs:0.164897135478149,0.6) node[
  scale=0.5,
  text=mediumseagreen42176126,
  rotate=270.4
]{4.0};
\draw (axis cs:0.148473302032244,0.6) node[
  scale=0.5,
  text=mediumseagreen81196104,
  rotate=270.4
]{4.4};
\draw (axis cs:0.132049468586339,0.6) node[
  scale=0.5,
  text=yellowgreen13421273,
  rotate=270.4
]{4.8};
\draw (axis cs:0.115625635140434,0.6) node[
  scale=0.5,
  text=greenyellow19422334,
  rotate=270.4
]{5.2};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_DPP_AE_CRC1_updated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{greenyellow19922431}{RGB}{199,224,31}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7230112}{RGB}{72,30,112}
\definecolor{mediumseagreen32164133}{RGB}{32,164,133}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{mediumseagreen9120098}{RGB}{91,200,98}
\definecolor{teal40123142}{RGB}{40,123,142}
\definecolor{yellowgreen14421467}{RGB}{144,214,67}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={AoI},
x grid style={gray!20},
 grid=both,
 grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on average power, $\bar{P}$},
xmin=0.05, xmax=0.5,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Bound on average distortion, $\bar{d}_1=\bar{d}_2=\bar{d}$},
 % scaled x ticks={real:2},
% y grid style={darkgray176},
% ylabel={Average distortion},
ymin=0.4, ymax=0.8,
ytick style={color=dimgray85}
]
% \addplot [draw=indigo7230112]
% %table[x expr=\thisrowno{0}*0.5, y index=1]
% table{%
% x  y
% 1 0.444860085301155
% 0.9 0.447726075504829
% 0.8 0.45135847818957
% 0.7 0.456513271556463
% 0.6 0.462812949640288
% 0.5 0.47948748368727
% 0.499814677114912 0.48
% 0.49920430716917 0.52
% 0.499827136966257 0.542895482853349
% };
% \addplot [draw=indigo7230112]
% table{%
% x  y
% 0.503676628115156 0.577381576287451
% 0.503089693336407 0.6
% 0.5 0.621612903225802
% 0.499805593451569 0.64
% 0.5 0.661923076923081
% 0.50225527831094 0.68
% 0.504136874361593 0.72
% 0.5 0.740571428571426
% 0.499742936350144 0.76
% 0.49986295503212 0.8
% };
% \addplot [draw=darkslateblue6857130]
% table{%
% x  y
% 0.399178593206356 0.4
% 0.398902424459572 0.44
% 0.399116245831348 0.48
% 0.398577250303854 0.52
% 0.399081279595669 0.56
% 0.398751173530475 0.582617000646154
% };
% \addplot [draw=darkslateblue6857130]
% table{%
% x  y
% 0.398778899492578 0.617382847527972
% 0.399145085431922 0.64
% 0.398948224834628 0.68
% 0.398730934504415 0.72
% 0.398712968038706 0.76
% 0.398206599713056 0.8
% };
% \addplot [draw=darkslateblue5882139]
% table{%
% x  y
% 0.32744000860863 0.4
% 0.327243520840798 0.44
% 0.327653644592663 0.48
% 0.327082290698506 0.52
% 0.328228806253912 0.56
% 0.327788873049451 0.582752770246714
% };
% \addplot [draw=darkslateblue5882139]
% table{%
% x  y
% 0.327562488145786 0.617248258343901
% 0.327703756623206 0.64
% 0.328201016401561 0.68
% 0.327899371960145 0.72
% 0.327211192411278 0.76
% 0.327646588423454 0.8
% };
% \addplot [draw=darkslateblue48103141]
% table{%
% x  y
% 0.277917905866506 0.4
% 0.27797955993463 0.44
% 0.278002117136244 0.48
% 0.277884581152764 0.52
% 0.278532004234718 0.56
% 0.278116175137316 0.582752648036605
% };
% \addplot [draw=darkslateblue48103141]
% table{%
% x  y
% 0.277775839180574 0.617248370115088
% 0.277742701680825 0.64
% 0.27854526643755 0.68
% 0.27816267954076 0.72
% 0.278050364980747 0.76
% 0.278009919068596 0.8
% };
% \addplot [ draw=teal40123142]
% table{%
% x  y
% 0.242157429536961 0.4
% 0.242452215722034 0.44
% 0.242118451978685 0.48
% 0.242283456157215 0.52
% 0.242846182211807 0.56
% 0.242149974348781 0.582686882507097
% };
% \addplot [draw=teal40123142]
% table{%
% x  y
% 0.241518572951177 0.617315914385868
% 0.241387438044571 0.64
% 0.24286962933013 0.68
% 0.242134433395782 0.72
% 0.242615341003047 0.76
% 0.241852925402096 0.8
% };
% \addplot [draw=darkcyan32144140]
% table{%
% x  y
% 0.206396953207417 0.4
% 0.206924871509438 0.44
% 0.206234786821126 0.48
% 0.206682331161665 0.52
% 0.207160360188897 0.56
% 0.206182450144158 0.582689701123047
% };
% \addplot [draw=darkcyan32144140]
% table{%
% x  y
% 0.205261407237427 0.617315702799436
% 0.205032174408318 0.64
% 0.207193992222711 0.68
% 0.206106187250805 0.72
% 0.207180317025348 0.76
% 0.205695931735596 0.8
% };
% \addplot [draw=mediumseagreen32164133]
% table{%
% x  y
% 0.189877607542844 0.4
% 0.190050278995903 0.44
% 0.18981267235746 0.48
% 0.189966257738177 0.52
% 0.190161866334633 0.56
% 0.189804096114053 0.582752381916842
% };
% \addplot [draw=mediumseagreen32164133]
% table{%
% x  y
% 0.189459400324253 0.61724832093583
% 0.189362468310671 0.64
% 0.190086139097464 0.68
% 0.189726499039262 0.72
% 0.190146417618721 0.76
% 0.18963141344503 0.8
% };
% \addplot [draw=mediumseagreen53183120]
% table{%
% x  y
% 0.177550014074003 0.4
% 0.177691656487968 0.44
% 0.177483077631238 0.48
% 0.177613995936106 0.52
% 0.177854199273437 0.56
% 0.177490622235168 0.582752406736358
% };
% \addplot [draw=mediumseagreen53183120]
% table{%
% x  y
% 0.177129185518621 0.617248300663335
% 0.177015976360583 0.64
% 0.177668200971911 0.68
% 0.177356487246518 0.72
% 0.17778876236023 0.76
% 0.177323998843103 0.8
% };
% \addplot [draw=mediumseagreen9120098]
% table{%
% x  y
% 0.165222420605162 0.4
% 0.165333033980033 0.44
% 0.165153482905017 0.48
% 0.165261734134034 0.52
% 0.165546532212242 0.56
% 0.16517714833713 0.582752431955331
% };
% \addplot [draw=mediumseagreen9120098]
% table{%
% x  y
% 0.164798970759868 0.617248277250407
% 0.164669484410496 0.64
% 0.165250262846357 0.68
% 0.164986475453773 0.72
% 0.165431107101739 0.76
% 0.165016584241176 0.8
% };
% \addplot [draw=yellowgreen14421467]
% table{%
% x  y
% 0.152894827136321 0.4
% 0.152974411472097 0.44
% 0.152823888178796 0.48
% 0.152909472331963 0.52
% 0.153238865151046 0.56
% 0.152863674419633 0.582752457573753
% };
% \addplot [ draw=yellowgreen14421467]
% table{%
% x  y
% 0.152468756054736 0.617248250697084
% 0.152322992460409 0.64
% 0.152832324720803 0.68
% 0.152616463661029 0.72
% 0.153073451843247 0.76
% 0.152709169639249 0.8
% };
% \addplot [draw=greenyellow19922431]
% table{%
% x  y
% 0.14056723366748 0.4
% 0.140615788964162 0.44
% 0.140494293452574 0.48
% 0.140557210529891 0.52
% 0.14093119808985 0.56
% 0.140551333090894 0.582684846272372
% };
% \addplot [draw=greenyellow19922431]
% table{%
% x  y
% 0.140138059669181 0.617315861085777
% 0.139976500510322 0.64
% 0.14041438659525 0.68
% 0.140246451868284 0.72
% 0.140715796584756 0.76
% 0.140401755037322 0.8
% };
% \addplot [draw=gold25323136]
% table{%
% x  y
% 0.128239640198639 0.4
% 0.128257166456227 0.44
% 0.128164698726353 0.48
% 0.12820494872782 0.52
% 0.128623531028654 0.56
% 0.128237876392885 0.582684872793276
% };
% \addplot [draw=gold25323136]
% table{%
% x  y
% 0.127807796701338 0.617315828123041
% 0.127630008560234 0.64
% 0.127996448469696 0.68
% 0.12787644007554 0.72
% 0.128358141326265 0.76
% 0.128094340435395 0.8
% };
% \draw (axis cs:0.504127669786416,0.56) node[
%   scale=0.5,
%   text=indigo7230112,
%   rotate=84.5
% ]{1.6};
% \draw (axis cs:0.398497460246042,0.6) node[
%   scale=0.5,
%   text=darkslateblue6857130,
%   rotate=90.0
% ]{1.9};
% \draw (axis cs:0.327455391501,0.6) node[
%   scale=0.5,
%   text=darkslateblue5882139,
%   rotate=270.2
% ]{2.2};
% \draw (axis cs:0.277800961242741,0.6) node[
%   scale=0.5,
%   text=darkslateblue48103141,
%   rotate=270.3
% ]{2.5};
% \draw (axis cs:0.241618674884066,0.6) node[
%   scale=0.5,
%   text=teal40123142,
%   rotate=270.6
% ]{2.8};
% \draw (axis cs:0.205436388525391,0.6) node[
%   scale=0.5,
%   text=darkcyan32144140,
%   rotate=270.9
% ]{3.1};
% \draw (axis cs:0.189532885647007,0.6) node[
%   scale=0.5,
%   text=mediumseagreen32164133,
%   rotate=270.3
% ]{3.4};
% \draw (axis cs:0.177215010562578,0.6) node[
%   scale=0.5,
%   text=mediumseagreen53183120,
%   rotate=270.4
% ]{3.7};
% \draw (axis cs:0.164897135478149,0.6) node[
%   scale=0.5,
%   text=mediumseagreen9120098,
%   rotate=270.4
% ]{4.0};
% \draw (axis cs:0.15257926039372,0.6) node[
%   scale=0.5,
%   text=yellowgreen14421467,
%   rotate=270.4
% ]{4.3};
% \draw (axis cs:0.140261385309292,0.6) node[
%   scale=0.5,
%   text=greenyellow19922431,
%   rotate=270.4
% ]{4.6};
% \draw (axis cs:0.127943510224863,0.6) node[
%   scale=0.5,
%   text=gold25323136,
%   rotate=270.4
% ]{4.9};
% \end{axis}
\addplot [draw=indigo7230112]
table{%
x  y
0.5 0.444860085301155
0.45 0.447726075504829
0.4 0.45135847818957
0.35 0.456513271556463
0.3 0.462812949640288
0.25 0.47948748368727
0.249907338557456 0.48
0.249602153584585 0.52
0.249913568483129 0.542895482853349
};
\addplot [draw=indigo7230112]
table{%
x  y
0.251838314057578 0.577381576287451
0.251544846668204 0.6
0.25 0.621612903225802
0.249902796725784 0.64
0.25 0.661923076923081
0.25112763915547 0.68
0.252068437180797 0.72
0.25 0.740571428571426
0.249871468175072 0.76
0.24993147751606 0.8
};
\addplot [draw=darkslateblue6857130]
table{%
x  y
0.199589296603178 0.4
0.199451212229786 0.44
0.199558122915674 0.48
0.199288625151927 0.52
0.199540639797834 0.56
0.199375586765238 0.582617000646154
};
\addplot [draw=darkslateblue6857130]
table{%
x  y
0.199389449746289 0.617382847527972
0.199572542715961 0.64
0.199474112417314 0.68
0.199365467252208 0.72
0.199356484019353 0.76
0.199103299856528 0.8
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.163720004304315 0.4
0.163621760420399 0.44
0.163826822296332 0.48
0.163541145349253 0.52
0.164114403126956 0.56
0.163894436524726 0.582752770246714
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.163781244072893 0.617248258343901
0.163851878311603 0.64
0.164100508200781 0.68
0.163949685980073 0.72
0.163605596205639 0.76
0.163823294211727 0.8
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
0.138958952933253 0.4
0.138989779967315 0.44
0.139001058568122 0.48
0.138942290576382 0.52
0.139266002117359 0.56
0.139058087568658 0.582752648036605
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
0.138887919590287 0.617248370115088
0.138871350840412 0.64
0.139272633218775 0.68
0.13908133977038 0.72
0.139025182490373 0.76
0.139004959534298 0.8
};
\addplot [ draw=teal40123142]
table{%
x  y
0.121078714768481 0.4
0.121226107861017 0.44
0.121059225989343 0.48
0.121141728078607 0.52
0.121423091105904 0.56
0.12107498717439 0.582686882507097
};
\addplot [ draw=teal40123142]
table{%
x  y
0.120759286475589 0.617315914385868
0.120693719022286 0.64
0.121434814665065 0.68
0.121067216697891 0.72
0.121307670501524 0.76
0.120926462701048 0.8
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.103198476603708 0.4
0.103462435754719 0.44
0.103117393410563 0.48
0.103341165580832 0.52
0.103580180094448 0.56
0.103091225072079 0.582689701123047
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.102630703618713 0.617315702799436
0.102516087204159 0.64
0.103596996111356 0.68
0.103053093625402 0.72
0.103590158512674 0.76
0.102847965867798 0.8
};
\addplot [draw=mediumseagreen32164133]
table{%
x  y
0.0949388037714218 0.4
0.0950251394979516 0.44
0.0949063361787298 0.48
0.0949831288690887 0.52
0.0950809331673166 0.56
0.0949020480570266 0.582752381916842
};
\addplot [draw=mediumseagreen32164133]
table{%
x  y
0.0947297001621264 0.61724832093583
0.0946812341553353 0.64
0.0950430695487321 0.68
0.0948632495196312 0.72
0.0950732088093605 0.76
0.094815706722515 0.8
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
0.0887750070370013 0.4
0.0888458282439839 0.44
0.0887415388156191 0.48
0.0888069979680529 0.52
0.0889270996367187 0.56
0.0887453111175842 0.582752406736358
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
0.0885645927593103 0.617248300663335
0.0885079881802917 0.64
0.0888341004859553 0.68
0.0886782436232589 0.72
0.0888943811801149 0.76
0.0886619994215515 0.8
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.0826112103025808 0.4
0.0826665169900163 0.44
0.0825767414525085 0.48
0.0826308670670172 0.52
0.0827732661061208 0.56
0.0825885741685651 0.582752431955331
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.0823994853799342 0.617248277250407
0.0823347422052481 0.64
0.0826251314231785 0.68
0.0824932377268866 0.72
0.0827155535508693 0.76
0.0825082921205881 0.8
};
\addplot [ draw=yellowgreen14421467]
table{%
x  y
0.0764474135681603 0.4
0.0764872057360486 0.44
0.0764119440893978 0.48
0.0764547361659815 0.52
0.0766194325755229 0.56
0.0764318372098167 0.582752457573753
};
\addplot [draw=none, draw=yellowgreen14421467]
table{%
x  y
0.0762343780273679 0.617248250697084
0.0761614962302044 0.64
0.0764161623604017 0.68
0.0763082318305143 0.72
0.0765367259216236 0.76
0.0763545848196246 0.8
};
\addplot [draw=greenyellow19922431]
table{%
x  y
0.0702836168337398 0.4
0.070307894482081 0.44
0.0702471467262871 0.48
0.0702786052649457 0.52
0.070465599044925 0.56
0.070275666545447 0.582684846272372
};
\addplot [draw=greenyellow19922431]
table{%
x  y
0.0700690298345906 0.617315861085777
0.0699882502551608 0.64
0.0702071932976248 0.68
0.0701232259341421 0.72
0.070357898292378 0.76
0.0702008775186611 0.8
};
\addplot [draw=gold25323136]
table{%
x  y
0.0641198200993193 0.4
0.0641285832281134 0.44
0.0640823493631764 0.48
0.06410247436391 0.52
0.0643117655143271 0.56
0.0641189381964423 0.582684872793276
};
\addplot [draw=gold25323136]
table{%
x  y
0.063903898350669 0.617315828123041
0.0638150042801172 0.64
0.063998224234848 0.68
0.0639382200377698 0.72
0.0641790706631324 0.76
0.0640471702176976 0.8
};
\draw (axis cs:0.252063834893208,0.56) node[
  scale=0.5,
  text=indigo7230112,
  rotate=84.5
]{1.6};
\draw (axis cs:0.199248730123021,0.6) node[
  scale=0.5,
  text=darkslateblue6857130,
  rotate=90.0
]{1.9};
\draw (axis cs:0.1637276957505,0.6) node[
  scale=0.5,
  text=darkslateblue5882139,
  rotate=270.2
]{2.2};
\draw (axis cs:0.13890048062137,0.6) node[
  scale=0.5,
  text=darkslateblue48103141,
  rotate=270.3
]{2.5};
\draw (axis cs:0.120809337442033,0.6) node[
  scale=0.5,
  text=teal40123142,
  rotate=270.6
]{2.8};
\draw (axis cs:0.102718194262695,0.6) node[
  scale=0.5,
  text=darkcyan32144140,
  rotate=270.9
]{3.1};
\draw (axis cs:0.0947664428235034,0.6) node[
  scale=0.5,
  text=mediumseagreen32164133,
  rotate=270.3
]{3.4};
\draw (axis cs:0.0886075052812889,0.6) node[
  scale=0.5,
  text=mediumseagreen53183120,
  rotate=270.4
]{3.7};
\draw (axis cs:0.0824485677390746,0.6) node[
  scale=0.5,
  text=mediumseagreen9120098,
  rotate=270.4
]{4.0};
\draw (axis cs:0.0762896301968602,0.6) node[
  scale=0.5,
  text=yellowgreen14421467,
  rotate=270.4
]{4.3};
\draw (axis cs:0.0701306926546458,0.6) node[
  scale=0.5,
  text=greenyellow19922431,
  rotate=270.4
]{4.6};
\draw (axis cs:0.0639717551124314,0.6) node[
  scale=0.5,
  text=gold25323136,
  rotate=270.4
]{4.9};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_DPP_AE_CRC1_updated_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{greenyellow19922431}{RGB}{199,224,31}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7230112}{RGB}{72,30,112}
\definecolor{mediumseagreen32164133}{RGB}{32,164,133}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{mediumseagreen9120098}{RGB}{91,200,98}
\definecolor{teal40123142}{RGB}{40,123,142}
\definecolor{yellowgreen14421467}{RGB}{144,214,67}

\begin{axis}[
tick align=outside,
tick pos=left,
title={AoI},
x grid style={darkgray176},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.4, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=indigo7230112]
table{%
x  y
0.5 0.444860085301155
0.45 0.447726075504829
0.4 0.45135847818957
0.35 0.456513271556463
0.3 0.462812949640288
0.25 0.47948748368727
0.249907338557456 0.48
0.249602153584585 0.52
0.249913568483129 0.542895482853349
};
\addplot [draw=indigo7230112]
table{%
x  y
0.251838314057578 0.577381576287451
0.251544846668204 0.6
0.25 0.621612903225802
0.249902796725784 0.64
0.25 0.661923076923081
0.25112763915547 0.68
0.252068437180797 0.72
0.25 0.740571428571426
0.249871468175072 0.76
0.24993147751606 0.8
};
\addplot [draw=darkslateblue6857130]
table{%
x  y
0.199589296603178 0.4
0.199451212229786 0.44
0.199558122915674 0.48
0.199288625151927 0.52
0.199540639797834 0.56
0.199375586765238 0.582617000646154
};
\addplot [draw=darkslateblue6857130]
table{%
x  y
0.199389449746289 0.617382847527972
0.199572542715961 0.64
0.199474112417314 0.68
0.199365467252208 0.72
0.199356484019353 0.76
0.199103299856528 0.8
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.163720004304315 0.4
0.163621760420399 0.44
0.163826822296332 0.48
0.163541145349253 0.52
0.164114403126956 0.56
0.163894436524726 0.582752770246714
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
0.163781244072893 0.617248258343901
0.163851878311603 0.64
0.164100508200781 0.68
0.163949685980073 0.72
0.163605596205639 0.76
0.163823294211727 0.8
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
0.138958952933253 0.4
0.138989779967315 0.44
0.139001058568122 0.48
0.138942290576382 0.52
0.139266002117359 0.56
0.139058087568658 0.582752648036605
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
0.138887919590287 0.617248370115088
0.138871350840412 0.64
0.139272633218775 0.68
0.13908133977038 0.72
0.139025182490373 0.76
0.139004959534298 0.8
};
\addplot [ draw=teal40123142]
table{%
x  y
0.121078714768481 0.4
0.121226107861017 0.44
0.121059225989343 0.48
0.121141728078607 0.52
0.121423091105904 0.56
0.12107498717439 0.582686882507097
};
\addplot [ draw=teal40123142]
table{%
x  y
0.120759286475589 0.617315914385868
0.120693719022286 0.64
0.121434814665065 0.68
0.121067216697891 0.72
0.121307670501524 0.76
0.120926462701048 0.8
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.103198476603708 0.4
0.103462435754719 0.44
0.103117393410563 0.48
0.103341165580832 0.52
0.103580180094448 0.56
0.103091225072079 0.582689701123047
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.102630703618713 0.617315702799436
0.102516087204159 0.64
0.103596996111356 0.68
0.103053093625402 0.72
0.103590158512674 0.76
0.102847965867798 0.8
};
\addplot [draw=mediumseagreen32164133]
table{%
x  y
0.0949388037714218 0.4
0.0950251394979516 0.44
0.0949063361787298 0.48
0.0949831288690887 0.52
0.0950809331673166 0.56
0.0949020480570266 0.582752381916842
};
\addplot [draw=mediumseagreen32164133]
table{%
x  y
0.0947297001621264 0.61724832093583
0.0946812341553353 0.64
0.0950430695487321 0.68
0.0948632495196312 0.72
0.0950732088093605 0.76
0.094815706722515 0.8
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
0.0887750070370013 0.4
0.0888458282439839 0.44
0.0887415388156191 0.48
0.0888069979680529 0.52
0.0889270996367187 0.56
0.0887453111175842 0.582752406736358
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
0.0885645927593103 0.617248300663335
0.0885079881802917 0.64
0.0888341004859553 0.68
0.0886782436232589 0.72
0.0888943811801149 0.76
0.0886619994215515 0.8
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.0826112103025808 0.4
0.0826665169900163 0.44
0.0825767414525085 0.48
0.0826308670670172 0.52
0.0827732661061208 0.56
0.0825885741685651 0.582752431955331
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.0823994853799342 0.617248277250407
0.0823347422052481 0.64
0.0826251314231785 0.68
0.0824932377268866 0.72
0.0827155535508693 0.76
0.0825082921205881 0.8
};
\addplot [ draw=yellowgreen14421467]
table{%
x  y
0.0764474135681603 0.4
0.0764872057360486 0.44
0.0764119440893978 0.48
0.0764547361659815 0.52
0.0766194325755229 0.56
0.0764318372098167 0.582752457573753
};
\addplot [draw=none, draw=yellowgreen14421467]
table{%
x  y
0.0762343780273679 0.617248250697084
0.0761614962302044 0.64
0.0764161623604017 0.68
0.0763082318305143 0.72
0.0765367259216236 0.76
0.0763545848196246 0.8
};
\addplot [draw=greenyellow19922431]
table{%
x  y
0.0702836168337398 0.4
0.070307894482081 0.44
0.0702471467262871 0.48
0.0702786052649457 0.52
0.070465599044925 0.56
0.070275666545447 0.582684846272372
};
\addplot [draw=greenyellow19922431]
table{%
x  y
0.0700690298345906 0.617315861085777
0.0699882502551608 0.64
0.0702071932976248 0.68
0.0701232259341421 0.72
0.070357898292378 0.76
0.0702008775186611 0.8
};
\addplot [draw=gold25323136]
table{%
x  y
0.0641198200993193 0.4
0.0641285832281134 0.44
0.0640823493631764 0.48
0.06410247436391 0.52
0.0643117655143271 0.56
0.0641189381964423 0.582684872793276
};
\addplot [draw=gold25323136]
table{%
x  y
0.063903898350669 0.617315828123041
0.0638150042801172 0.64
0.063998224234848 0.68
0.0639382200377698 0.72
0.0641790706631324 0.76
0.0640471702176976 0.8
};
\draw (axis cs:0.252063834893208,0.56) node[
  scale=0.5,
  text=indigo7230112,
  rotate=84.5
]{1.6};
\draw (axis cs:0.199248730123021,0.6) node[
  scale=0.5,
  text=darkslateblue6857130,
  rotate=90.0
]{1.9};
\draw (axis cs:0.1637276957505,0.6) node[
  scale=0.5,
  text=darkslateblue5882139,
  rotate=270.2
]{2.2};
\draw (axis cs:0.13890048062137,0.6) node[
  scale=0.5,
  text=darkslateblue48103141,
  rotate=270.3
]{2.5};
\draw (axis cs:0.120809337442033,0.6) node[
  scale=0.5,
  text=teal40123142,
  rotate=270.6
]{2.8};
\draw (axis cs:0.102718194262695,0.6) node[
  scale=0.5,
  text=darkcyan32144140,
  rotate=270.9
]{3.1};
\draw (axis cs:0.0947664428235034,0.6) node[
  scale=0.5,
  text=mediumseagreen32164133,
  rotate=270.3
]{3.4};
\draw (axis cs:0.0886075052812889,0.6) node[
  scale=0.5,
  text=mediumseagreen53183120,
  rotate=270.4
]{3.7};
\draw (axis cs:0.0824485677390746,0.6) node[
  scale=0.5,
  text=mediumseagreen9120098,
  rotate=270.4
]{4.0};
\draw (axis cs:0.0762896301968602,0.6) node[
  scale=0.5,
  text=yellowgreen14421467,
  rotate=270.4
]{4.3};
\draw (axis cs:0.0701306926546458,0.6) node[
  scale=0.5,
  text=greenyellow19922431,
  rotate=270.4
]{4.6};
\draw (axis cs:0.0639717551124314,0.6) node[
  scale=0.5,
  text=gold25323136,
  rotate=270.4
]{4.9};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_PPV.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue7143122}{RGB}{71,43,122}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen9120098}{RGB}{91,200,98}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={AoI},
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Average power},
xmajorgrids,
xmin=0.5, xmax=1.49,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Average distortion},
ymajorgrids,
ymin=0.4, ymax=0.59,
ytick style={color=dimgray85}
]
\addplot [draw=darkslateblue7143122]
table{%
x  y
1.49 0.457432624256795
1.48 0.457616547737917
1.47 0.45779986426891
1.46 0.457982717574116
1.45 0.458166637374027
1.44 0.458349593894028
1.43 0.458531589093473
1.42 0.458712629000966
1.41 0.458892721558696
1.4 0.45907188987644
1.39 0.459250105627306
1.38779032892781 0.459289280634612
};
\addplot [draw=darkslateblue7143122]
table{%
x  y
1.30693048265527 0.460842908624712
1.3 0.460984897428079
1.29 0.461188109179048
1.28 0.461389675983456
1.27 0.461589616977553
1.26 0.46178794960155
1.25 0.461984692765976
1.24 0.462179867402007
1.23 0.462373489422322
1.22 0.46256556369057
1.21 0.4627564328061
1.2 0.462946025760706
1.19 0.463134172233929
1.18 0.463320924110671
1.17 0.463506268164897
1.16 0.463690239806906
1.15 0.463872837801193
1.14 0.464054091548321
1.13 0.464233995571558
1.12 0.464412579754299
1.11 0.464589862963956
1.1 0.464765840754939
1.09 0.46494052281386
1.08 0.465113935379692
1.07 0.465286094205566
1.06 0.465457006805199
1.05 0.465639683444297
1.04 0.465827839857238
1.03 0.466015922957835
1.02 0.46620958916325
1.01 0.466405994757933
1 0.466601352376219
0.99 0.466879552294906
0.98 0.467157691700669
0.97 0.467435800862413
0.96 0.467713867874334
0.95 0.467994441853182
0.94 0.46831028729837
0.93 0.468629017683085
0.92 0.468950680567176
0.91 0.469275320643957
0.9 0.469602992851089
0.89 0.469933708033766
0.88800754575199 0.47
0.88 0.470465315205663
0.87 0.471118996078173
0.86 0.471870318266557
0.85 0.472743291321381
0.84 0.473770498950143
0.83 0.474997302710483
0.82 0.476488784452706
0.81 0.478341772931138
0.802726670130425 0.48
0.802726511868884 0.49
0.802726309948406 0.5
0.802726428209494 0.51
0.802726512808919 0.52
0.802726189687878 0.53
0.802725379656914 0.54
0.802726593348812 0.55
0.802725344311081 0.56
0.802726400574839 0.57
0.802726375721988 0.58
0.802726407645418 0.59
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
1.49 0.444390136092759
1.48 0.444450613745655
1.47 0.444512818634828
1.46 0.444577056619916
1.45 0.444646325283601
1.44 0.444717770649656
1.43 0.444791502924402
1.42 0.444867627943512
1.41 0.444946256502466
1.4 0.445057396274593
1.39 0.445205926569393
1.38 0.445355460563247
1.37 0.445506041146348
1.36 0.445657640525158
1.35 0.445810302148827
1.34 0.44596404511559
1.33 0.446118831827129
1.32 0.446274716753775
1.31 0.446431705790604
1.3 0.446591087445766
1.29 0.446760175385227
1.28 0.446929439149126
1.27 0.447098876208918
1.26 0.44726848622215
1.25 0.447438272225266
1.24 0.447608234541905
1.23 0.447778373231531
1.22 0.447948693860504
1.21 0.448119181126351
1.2 0.448289851201571
1.19 0.448460699283681
1.18 0.448631725810469
1.17 0.448802931225579
1.16 0.448974316019826
1.15 0.449145880714242
1.14 0.449317625631079
1.13 0.449489551135358
1.12 0.449661657764475
1.11 0.449833946148854
1.10037196968009 0.45
1.1 0.450007140675086
1.09055847135595 0.450187989003286
};
\addplot [draw=darkslateblue5882139]
table{%
x  y
1.00943898893854 0.451714336467154
1 0.451891716983347
0.99 0.452138073129777
0.98 0.452384223532081
0.97 0.452630162113177
0.96 0.452875896463411
0.95 0.453121411320946
0.940000000000001 0.453366725017765
0.93 0.453611830315611
0.92 0.453856727394578
0.91 0.454101416918398
0.9 0.454345895439381
0.89 0.454590167068052
0.88 0.454834230672595
0.87 0.455078085960443
0.86 0.455321732230069
0.85 0.455565173133157
0.84 0.455808403515071
0.83 0.456054970226494
0.82 0.456304773236548
0.81 0.456553404142719
0.8 0.456800850377713
0.79 0.457047139384011
0.78 0.457292272505665
0.77 0.45753785085617
0.76 0.457783021910302
0.75 0.458027180398723
0.74 0.458270347742444
0.73 0.458512520583323
0.72 0.458753703434384
0.71 0.458993900890873
0.7 0.459233117346688
0.69 0.459471362304191
0.68 0.459708626716632
0.67 0.459944928727586
0.667664353504723 0.46
0.66 0.460358837586655
0.65 0.460887665433968
0.64 0.461500345414457
0.63 0.462218896715197
0.62 0.46307371177188
0.61 0.464108105567758
0.6 0.465385918247894
0.59 0.46700528279605
0.58 0.469125263391939
0.576616600783226 0.47
0.576617195749091 0.48
0.576617177264548 0.49
0.576617178548597 0.5
0.576616968287557 0.51
0.576616643493576 0.52
0.576617076048661 0.53
0.576617157055332 0.54
0.57661726041522 0.55
0.576617117787119 0.56
0.576617175862171 0.57
0.576617185769776 0.58
0.5766171977283 0.59
};
\addplot [ draw=teal44113142]
table{%
x  y
1.49 0.434023990950984
1.48 0.43402399096274
1.47 0.434023990975792
1.46 0.434023990997963
1.45 0.43402399106742
1.44 0.434023991372506
1.43 0.434023992799665
1.42 0.434023995435338
1.41 0.43402399114149
1.4 0.434044235034427
1.39 0.434089550740341
1.38 0.434135918911789
1.37 0.434183382334842
1.36 0.434231957734105
1.35 0.434281707564889
1.34 0.434332678824647
1.33 0.434384886227053
1.32 0.434438401040867
1.31 0.434512376625066
1.3 0.434639978051349
1.29 0.43477908325778
1.28 0.434918890338061
1.27 0.435059405067256
1.26 0.43520063359169
1.25 0.435342582102474
1.24 0.435485255781502
1.23 0.43562866279485
1.22 0.435772820447119
1.21 0.435917696526949
1.2 0.436063336924431
1.19 0.436209735182617
1.18 0.436356897768813
1.17 0.43650483225796
1.16 0.436653544901307
1.15 0.436803040439515
1.14 0.436953324475783
1.13 0.437104407910708
1.12 0.4372562981936
1.11 0.437409008247115
1.1 0.437569862241903
1.09 0.437730619240799
1.08 0.437891273864984
1.07 0.438051825463732
1.06 0.438212277861506
1.05 0.438372619472391
1.04 0.438532861677309
1.03 0.438693005151189
1.02 0.438853036940554
1.01 0.439012969106147
1 0.439172800182434
0.99 0.439406895337401
0.98 0.439640788905762
0.97 0.439874415535109
0.96462304985527 0.44
0.96 0.4401158247905
0.95 0.440365684389549
0.94 0.440614591681948
0.93 0.440862573787664
0.92 0.441109616584438
0.91 0.441355724350208
0.9 0.441600900399202
0.89 0.441845149666466
0.88 0.442088476673557
0.87 0.442330886722081
0.86 0.442572384815225
0.85 0.442812979112297
0.84 0.443052633607152
0.83 0.443294061228952
0.82 0.443538309736882
0.81 0.443782502339633
0.8 0.444026635683154
0.790486675190673 0.444258829156527
};
\addplot [ draw=teal44113142]
table{%
x  y
0.709512964727573 0.446232974750992
0.7 0.446464897001993
0.69 0.446709494432074
0.68 0.446953860574626
0.67 0.447197994478339
0.66 0.447441895742345
0.65 0.44768556562413
0.64 0.44792900207453
0.63 0.448172206749843
0.62 0.448415179088762
0.61 0.448657919011176
0.6 0.448900426743572
0.59 0.449142704126183
0.58 0.449384748045208
0.57 0.449626556020583
0.56 0.449868149494103
0.55453888535284 0.45
0.55 0.450116002813454
0.54 0.450370927458125
0.53 0.450624845548081
0.52 0.45088037512645
0.51 0.451151840498738
0.5 0.451458604604279
};
\addplot [draw=darkcyan32144140]
table{%
x  y
1.49 0.424162968924756
1.48 0.42416296854608
1.47 0.424162968548933
1.46 0.424162968667211
1.45 0.424162968799541
1.44 0.424162968947044
1.43 0.424162969117753
1.42 0.424162969328437
1.41 0.424162969570354
1.4 0.424162969848012
1.39 0.42416297022263
1.38054309475807 0.424162970614002
};
\addplot [draw=darkcyan32144140]
table{%
x  y
1.29945875553576 0.424224646976811
1.29 0.424269796240689
1.28 0.424318654804532
1.27 0.424368671023704
1.26 0.424419886560817
1.25 0.424472345156742
1.24 0.424526092625604
1.23 0.424581177822659
1.22 0.424643606281225
1.21 0.424769567677976
1.2 0.424895479070348
1.19 0.425021321253345
1.18 0.425147097764673
1.17 0.42527280895317
1.16 0.425398454256726
1.15 0.425524030585885
1.14 0.425649542372367
1.13 0.425774978185378
1.12 0.425900351745445
1.11 0.426025673988595
1.1 0.426167777700899
1.09 0.426310612221978
1.08 0.426454162180621
1.07 0.426598452370233
1.06 0.426743475126711
1.05 0.426889228720722
1.04 0.427035737242034
1.03 0.427183008706943
1.02 0.427331028448984
1.01 0.4274798142988
1 0.427629378777942
0.99 0.42785963646496
0.98 0.428089593218145
0.97 0.428319261046862
0.96 0.428548639812055
0.95 0.428777718853991
0.94 0.429006507430117
0.93 0.429235002856868
0.92 0.429463205494893
0.91 0.42969111641485
0.9 0.429918734271013
0.896427679251245 0.43
0.89 0.430156014494543
0.88 0.430398594125472
0.87 0.430640951660275
0.86 0.43088308712666
0.85 0.431124989827576
0.84 0.431366645304838
0.83 0.431608089357173
0.82 0.431849310076262
0.81 0.43209030352694
0.8 0.432331073479079
0.79 0.432571617593561
0.78 0.432811927038099
0.77 0.433052002598035
0.76 0.433293253035142
0.75 0.43353880040201
0.74 0.433783686479801
0.73 0.434027870027176
0.72 0.434271376455864
0.71 0.434514227215586
0.7 0.434756744387284
0.69 0.43499990805991
0.68 0.435242562046549
0.67 0.435484707266502
0.66 0.435726342818572
0.65 0.435967478720072
0.64 0.436208085564162
0.63 0.436448197094271
0.62 0.436687802595699
0.61 0.436926905868868
0.6 0.437165499088592
0.59 0.437403592838365
0.58 0.437641181122664
0.57 0.437878269120799
0.56 0.438114856155557
0.55 0.438350943060691
0.54 0.438586530755555
0.53 0.438821621050185
0.52 0.439056236400122
0.51 0.439290306765304
0.5 0.4395239049816
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
1.49 0.414741373232536
1.48 0.414741373065432
1.47 0.414741373222673
1.46 0.414741373516014
1.45 0.4147413738593
1.44 0.414741374205583
1.43 0.414741374551129
1.42 0.414741374937979
1.41 0.414741375361958
1.4 0.414741375827259
1.39 0.414741376320177
1.38 0.414741376817935
1.37 0.414741377302719
1.36 0.414741377747562
1.35 0.414741378106086
1.34 0.414741378318054
1.33 0.414741381022748
1.32 0.414741382656534
1.31 0.414741380300779
1.3 0.414741381986763
1.29 0.414741379083038
1.28 0.414741372351012
1.27 0.414741372392594
1.26 0.414741372471628
1.25 0.414741372656026
1.24 0.414741372935206
1.23 0.41474137328661
1.22 0.414745891385831
1.21 0.414798771639383
1.2 0.414852886820701
1.19 0.41490826451374
1.18 0.414964952973814
1.17 0.415022993528232
1.16 0.415082442826183
1.15 0.415143349478474
1.14 0.415205781490458
1.13 0.415269757962133
1.12 0.415389460015944
1.11 0.415515034892071
1.1 0.41564054512101
1.09 0.41576600361674
1.08 0.41589135224263
1.07 0.416016663587219
1.06 0.416141903396688
1.05 0.416267055582021
1.04 0.416392152929011
1.03 0.416517201538939
1.02 0.416642147421551
1.01 0.416767040772714
1 0.416891859244254
0.99 0.417116776650538
0.98 0.417341473241175
0.97 0.417565949268765
0.96 0.417790202090681
0.95 0.418014232536967
0.94 0.418238040901104
0.93 0.418461626750049
0.92 0.418684989336961
0.91 0.418908123587081
0.9 0.419131045700182
0.89 0.419354957745155
0.88 0.419584099450086
0.87 0.419813311285104
0.861859841048096 0.42
0.86 0.420045602596273
0.85 0.420290507124183
0.84 0.420534746958968
0.83 0.420778324761685
0.82 0.421021242577572
0.81 0.421263501496159
0.8 0.421505103577328
0.790368162872077 0.421737180042663
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
0.709631921654677 0.423675336379929
0.7 0.423906015911066
0.69 0.424145274800528
0.68 0.424384274768164
0.67 0.424623045189134
0.66 0.424861575335838
0.65 0.425099873365769
0.64 0.425337915465587
0.63 0.425575714339463
0.62 0.425813279519513
0.61 0.426050609236461
0.6 0.426287687610306
0.59 0.426524533213211
0.58 0.426761131357493
0.57 0.426997494275722
0.56 0.427233611282344
0.55 0.427469490014366
0.54 0.427705127906768
0.53 0.427940531679847
0.52 0.428175684823819
0.51 0.428410601684374
0.5 0.428645269306419
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
1.49 0.405727055935846
1.48 0.405727056279436
1.47 0.405727056646554
1.46 0.405727057052952
1.45 0.40572705751262
1.44 0.40572705805861
1.43 0.405727058598638
1.42 0.405727059173146
1.41 0.405727052654278
1.4 0.405727052967546
1.39 0.405727053299598
1.38 0.405727053646562
1.37 0.405727054008702
1.36 0.405727054353676
1.35 0.40572705460136
1.34 0.405727054703336
1.33 0.405727054598365
1.32 0.405727054368134
1.31 0.405727054418246
1.3 0.405727054730752
1.29 0.405727057997992
1.28 0.405727051074672
1.27 0.405727051197788
1.26 0.405727051370824
1.25 0.405727051570947
1.24 0.405727051740912
1.23 0.405727051908194
1.22 0.405727052286366
1.21 0.405727051347078
1.2 0.405727053222632
1.19 0.405727054000638
1.18 0.405727055453933
1.17 0.40572705241272
1.16 0.405727052554943
1.15 0.405727052817348
1.14 0.405727059280134
1.13 0.405727052992733
1.12 0.405784487727084
1.11 0.405849537760268
1.1 0.405916105619099
1.09 0.405984262660971
1.08052632104811 0.406050331116163
};
\addplot [draw=mediumseagreen9120098]
table{%
x  y
0.999503472183663 0.406848248930189
0.99 0.407062010233372
0.98 0.407286715721551
0.97 0.407511198174042
0.96 0.40773545028905
0.95 0.407959473022503
0.94 0.408183270068723
0.93 0.408406838323442
0.92 0.408630178661234
0.91 0.408853293265069
0.9 0.409076182718397
0.89 0.409298838889279
0.88 0.409521271692595
0.87 0.409743473549187
0.86 0.409965446760432
0.858443116293542 0.41
0.85 0.410196228330808
0.84 0.410428744847523
0.83 0.410661365646655
0.82 0.410894080050475
0.81 0.411126892702495
0.8 0.411359775601247
0.79 0.411592772174412
0.78 0.411825864942076
0.77 0.412059054143667
0.76 0.412292339775763
0.75 0.412525722379247
0.74 0.412759202031767
0.73 0.412992779487671
0.72 0.413226454909748
0.71 0.413460221790801
0.7 0.413694092592737
0.69 0.413928065021804
0.68 0.414162124012686
0.67 0.414396292994988
0.66 0.41463055116628
0.65 0.414864913331623
0.64 0.415099385746119
0.63 0.415336426840012
0.62 0.415574225944113
0.61 0.415811782043103
0.6 0.416049090671737
0.59 0.416286149671874
0.58 0.416522965237577
0.57 0.41675953747568
0.56 0.416995855684362
0.55 0.417231928625895
0.54 0.417467758210654
0.53 0.417703341588039
0.52 0.41793869039287
0.51 0.418173768913963
0.5 0.418408613831632
};
\addplot [ draw=yellowgreen17322048]
table{%
x  y
0.874827959967412 0.4
0.87 0.400111934654675
0.86 0.400343677223525
0.85 0.400575187772532
0.84 0.400806432717706
0.83 0.401037470081123
0.82 0.401268275216033
0.81 0.401498868017771
0.8 0.401729205269373
0.79 0.401959293046455
0.78 0.402189168578187
0.770381025660145 0.402410063535197
};
\addplot [ draw=yellowgreen17322048]
table{%
x  y
0.689617189215052 0.404270385749151
0.68 0.404490389931629
0.67 0.404718777022353
0.66 0.404946778845409
0.65 0.405174407300044
0.64 0.405401662426064
0.63 0.40563134670353
0.62 0.405861996779858
0.61 0.406092590520849
0.6 0.406323122628853
0.59 0.40655358710659
0.58 0.406783994993708
0.57 0.407014338331522
0.56 0.407244626783391
0.55 0.407474842959905
0.54 0.407705007357832
0.53 0.407935103576754
0.52 0.408165141457409
0.51 0.408395123951325
0.5 0.408625031701177
};
\draw (axis cs:1.34734125684694,0.46) node[
  scale=0.5,
  text=darkslateblue7143122,
  rotate=355.7
]{2.05};
\draw (axis cs:1.05,0.450955636189395) node[
  scale=0.5,
  text=darkslateblue5882139,
  rotate=355.8
]{2.10};
\draw (axis cs:0.75,0.445246391812088) node[
  scale=0.5,
  text=teal44113142,
  rotate=354.6
]{2.15};
\draw (axis cs:1.34,0.424162970927125) node[
  scale=0.5,
  text=darkcyan32144140,
  rotate=359.9
]{2.20};
\draw (axis cs:0.75,0.422706140694726) node[
  scale=0.5,
  text=mediumseagreen40174127,
  rotate=354.7
]{2.25};
\draw (axis cs:1.04,0.406350551848145) node[
  scale=0.5,
  text=mediumseagreen9120098,
  rotate=357.8
]{2.30};
\draw (axis cs:0.73,0.403342795461028) node[
  scale=0.5,
  text=yellowgreen17322048,
  rotate=354.9
]{2.35};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_cyclic_actual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{yellowgreen14421467}{RGB}{144,214,67}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
title={AoI},
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Average power},
xmajorgrids,
xmin=0.5, xmax=1.49,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Average distortion},
ymajorgrids,
ymin=0.4, ymax=0.59,
ytick style={color=dimgray85}
]
\addplot [draw=darkslateblue6857130]
table{%
x  y
1.49 0.452942824097383
1.48 0.453122789073601
1.47 0.453302646432927
1.46 0.453482384528052
1.45 0.453662026692763
1.44 0.453841557232286
1.43 0.454020977632289
1.42 0.454200286547615
1.41 0.454379487194212
1.4 0.454558575611949
1.39 0.454737556211776
1.38057041233924 0.454906224450996
};
\addplot [draw=darkslateblue6857130]
table{%
x  y
1.29944323820992 0.456403433613019
1.29 0.456594049934105
1.28 0.456797183232747
1.27 0.457001614423388
1.26 0.457207358687537
1.25 0.457414415773857
1.24 0.457622834158094
1.23 0.457832598806273
1.22 0.458043730338868
1.21 0.458360146778312
1.2 0.458743179920812
1.19 0.45914429119799
1.18 0.459564826954645
1.17079207078908 0.46
1.17051777267023 0.47
1.17051776730127 0.48
1.17051775026491 0.49
1.17051775849789 0.5
1.17051775690647 0.51
1.17051775543595 0.52
1.17051775417673 0.53
1.17051775372445 0.54
1.17051775421095 0.55
1.17051766938455 0.56
1.17051771241013 0.57
1.17051774655172 0.58
1.17051776610751 0.59
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
1.49 0.416441629572971
1.48 0.416598837894688
1.47 0.416755960224559
1.46 0.416912955629125
1.45 0.417076478194745
1.44 0.417249183413453
1.43 0.41741977148237
1.42 0.417588290893239
1.41 0.417754765074653
1.4 0.417919235462708
1.39 0.418081729160248
1.38046898996076 0.418234763372849
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
1.29952480130514 0.419469540607143
1.29 0.419647816138886
1.28 0.419842006351515
1.27185827023962 0.42
1.27 0.420040302511546
1.26 0.420255693460873
1.25 0.420468579969621
1.24 0.420678868474212
1.23 0.420886740646366
1.22 0.421092121630251
1.21 0.421295133849146
1.2 0.421495790699302
1.19 0.421694123539442
1.18 0.421890203284202
1.17 0.422084004489398
1.16 0.422275614786818
1.15 0.422465036420355
1.14 0.422656817423874
1.13 0.422857081893674
1.12 0.423057186623884
1.11 0.42325711758782
1.1 0.423456873014993
1.09 0.423656454412881
1.08 0.423855866794297
1.07 0.424055111538102
1.06 0.424254188709458
1.05 0.42445307838694
1.04 0.424651805320415
1.03 0.424850363398796
1.02 0.425048757063019
1.01 0.425246967003389
1 0.425445002724836
0.99 0.42564287086566
0.98 0.425840565232416
0.97 0.426038093954969
0.96 0.426243530296224
0.95 0.426610686329171
0.94 0.427123642986354
0.93 0.427686075185282
0.92 0.428309660553249
0.91 0.428996980657401
0.902373573897168 0.43
0.901080148649441 0.44
0.901080150113401 0.45
0.9010801462299 0.46
0.901080137909829 0.47
0.901080125322247 0.48
0.901080100111503 0.49
0.901080093587366 0.5
0.901080095450282 0.51
0.901080086023695 0.52
0.90108010350853 0.53
0.901080109653012 0.54
0.901080116976553 0.55
0.901080125492697 0.56
0.901080134264951 0.57
0.901080142963042 0.58
0.901080149984239 0.59
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.839459984973135 0.4
0.83 0.400245948858588
0.82 0.40053228725547
0.81 0.400966554853615
0.8 0.402286073121326
0.79 0.404644637048034
0.780132001876246 0.41
0.780131986315066 0.42
0.780132057716037 0.43
0.780132058714655 0.44
0.780132052570898 0.45
0.78013204802609 0.459557968073593
};
\addplot [draw=darkcyan32144140]
table{%
x  y
0.780132040276362 0.480442031926407
0.780132039317009 0.49
0.780132041041469 0.5
0.780132042826526 0.51
0.780132044056881 0.52
0.780132047309413 0.53
0.780132049997596 0.54
0.780132052442854 0.55
0.780132054468604 0.56
0.780132056368971 0.57
0.780132058103549 0.58
0.780132044052692 0.59
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
0.673429346967105 0.4
0.673429343420874 0.41
0.673429343743539 0.42
0.673429344523567 0.43
0.673429352612622 0.44
0.673429349905396 0.45
0.673429346312686 0.46
0.673429342964045 0.47
0.673429335361693 0.48
0.673429329471588 0.489557968073593
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
0.673429331345854 0.510442031926407
0.673429332769917 0.52
0.673429296107571 0.53
0.673429344185642 0.54
0.673429348194369 0.55
0.673429346159562 0.56
0.673429275320841 0.57
0.673429295079853 0.58
0.673429327967949 0.59
};
\addplot [ draw=yellowgreen14421467]
table{%
x  y
0.578565818245201 0.4
0.578565859598333 0.41
0.578565876025372 0.42
0.57856588178132 0.43
0.578565875617756 0.44
0.578565862821819 0.45
0.578565857062498 0.46
0.578565861710134 0.47
0.578565851764801 0.48
0.578565854864326 0.489557968073594
};
\addplot [ draw=yellowgreen14421467]
table{%
x  y
0.578565878392158 0.510442031926406
0.578565874698209 0.52
0.578565892948621 0.53
0.578565894893905 0.54
0.578565908520026 0.55
0.578565917588997 0.56
0.578565919997291 0.57
0.578565920208952 0.58
0.578565920256452 0.59
};
\draw (axis cs:1.34,0.455630819825555) node[
  scale=0.5,
  text=darkslateblue6857130,
  rotate=355.9
]{2.10};
\draw (axis cs:1.34,0.418865759405182) node[
  scale=0.5,
  text=darkslateblue48103141,
  rotate=356.6
]{2.25};
\draw (axis cs:0.780132043416886,0.47) node[
  scale=0.5,
  text=darkcyan32144140,
  rotate=270.0
]{2.40};
\draw (axis cs:0.673429326114711,0.5) node[
  scale=0.5,
  text=mediumseagreen53183120,
  rotate=90.0
]{2.55};
\draw (axis cs:0.578565865459784,0.5) node[
  scale=0.5,
  text=yellowgreen14421467,
  rotate=90.0
]{2.70};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/AOI_POWER_DISTORTION_cyclic_crc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30157136}{RGB}{30,157,136}
\definecolor{darkcyan37130142}{RGB}{37,130,142}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue6273137}{RGB}{62,73,137}
\definecolor{darkslateblue7139119}{RGB}{71,39,119}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{yellowgreen10920688}{RGB}{109,206,88}
\definecolor{yellowgreen18122143}{RGB}{181,221,43}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
%title={AoI},
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on average power, $\bar{P}_1=\bar{P}_2=\bar{P}$},
xmajorgrids,
xmin=0.5, xmax=1.49,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{Bound on average distortion, $\bar{d}_1=\bar{d}_2=\bar{d}$},
ymajorgrids,
ymin=0.4, ymax=0.59,
ytick style={color=dimgray85}
]
\addplot [draw=darkslateblue7139119]
table{%
x  y
1.49 0.464397094441766
1.48 0.464580906270154
1.47 0.464764631475748
1.46 0.464948264391449
1.45 0.465131798193151
1.44 0.465315236685395
1.43 0.465498581045586
1.42 0.465681844130367
1.41 0.465864986513951
1.4 0.466048047574082
1.39 0.466231014072344
1.38043649105603 0.466405903868319
};
\addplot [draw=darkslateblue7139119]
table{%
x  y
1.2995749934286 0.467958736945789
1.29 0.468148831378397
1.28 0.468347991355623
1.27 0.468547796459663
1.26 0.468748197868436
1.25 0.468949257383953
1.24 0.469150954555712
1.23 0.469353293863855
1.22 0.469556278356127
1.21 0.469821781457382
1.20417780539123 0.47
1.2 0.472039507427105
1.19 0.478435872122966
1.18807893811848 0.48
1.18807895675463 0.49
1.18807895923778 0.5
1.18807895720091 0.51
1.18807895161533 0.52
1.18807894488614 0.53
1.18807893738552 0.54
1.18807892972857 0.55
1.1880789176425 0.56
1.18807891705917 0.57
1.18807892919202 0.58
1.18807894355489 0.59
};
\addplot [draw=darkslateblue6273137]
table{%
x  y
1.49 0.448432573825425
1.48 0.448596574021374
1.47 0.448760485306415
1.46 0.448924307654538
1.45 0.449088041066391
1.44 0.449251685516939
1.43 0.4494152410172
1.42 0.449578711903113
1.41 0.449742085292139
1.4 0.44990537410373
1.39420315635246 0.45
1.39 0.450073442557909
1.38 0.450248077318112
1.37 0.450422537283386
1.36 0.450596822511924
1.35 0.450770933185298
1.34 0.450944869126341
1.33 0.451118634491741
1.32 0.451292246475736
1.31 0.451465631947238
1.3 0.451638872273664
1.29 0.45181193695351
1.28 0.451984828639296
1.27 0.452157546887868
1.26 0.452330091682456
1.25 0.452502463124803
1.24 0.452674661341352
1.23 0.45284668646289
1.22 0.453018538607398
1.21 0.453190217890195
1.2 0.453361724494133
1.19 0.453533071819512
1.18 0.453704219863637
1.17 0.453875208958743
1.16 0.454051880069246
1.15 0.45426099235393
1.14 0.454467144172378
1.13 0.454670411097986
1.12 0.454870827511592
1.11 0.455068473512345
1.1 0.455263373198976
1.09055678675448 0.455444906509567
};
\addplot [draw=darkslateblue6273137]
table{%
x  y
1.00943875653422 0.456976218952628
1 0.457148158914326
0.99 0.457658740330617
0.98 0.458200864906052
0.97 0.458777615332417
0.96 0.459392477212489
0.952488299133728 0.46
0.951142688769531 0.47
0.951142702696692 0.48
0.951142709692589 0.49
0.951142709840469 0.5
0.951142705255769 0.51
0.951142701418072 0.52
0.951142692631552 0.53
0.951142684253369 0.54
0.951142676882353 0.55
0.951142675987795 0.56
0.951142676856988 0.57
0.951142675894226 0.58
0.951142680032948 0.59
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
1.49 0.434851276351115
1.48 0.434920898159647
1.47 0.434992586964006
1.46 0.435066439869045
1.45 0.435225108571662
1.44 0.435398123349314
1.43 0.435569368570543
1.42 0.435738869247895
1.41 0.435906650445986
1.4 0.436072736541645
1.39 0.436237151612396
1.38055269704079 0.436390928221659
};
\addplot [draw=darkslateblue48103141]
table{%
x  y
1.29945454802704 0.437990094034281
1.29 0.438179082666893
1.28 0.438378814313798
1.27 0.438578396693849
1.26 0.438777824110751
1.25 0.43897709753054
1.24 0.439176217619239
1.23 0.439375184205437
1.22 0.439574001163526
1.21 0.439772654869913
1.2 0.439971159178989
1.19854692072256 0.44
1.19 0.440178850772891
1.18 0.440385799440072
1.17 0.440590287395776
1.16 0.440792997463086
1.15 0.440998348709993
1.14 0.441203545989584
1.13 0.441408590269742
1.12 0.441613478844052
1.11 0.441818213604971
1.1 0.442022799312098
1.09 0.44222722368427
1.08 0.442431495201223
1.07 0.44263561404483
1.06 0.442839579816331
1.05 0.443043392676188
1.04 0.44324704823757
1.03 0.443450550391967
1.02 0.443653899060718
1.01 0.443857093903697
1 0.444060134876471
0.99 0.444332075556144
0.980000000000001 0.44460373673827
0.97 0.444875129967228
0.96 0.445146226274465
0.95 0.445417056108827
0.94 0.445687617429854
0.93 0.445962944447613
0.92 0.44640779370715
0.91 0.446878207332138
0.9 0.447376489509644
0.89 0.447905257152641
0.88 0.448467447329169
0.87 0.449196710526324
0.865474527585516 0.45
0.865474379234318 0.46
0.865474675855313 0.47
0.865474674268755 0.48
0.865474674779993 0.49
0.865474674460268 0.5
0.86547467335938 0.51
0.865474671932947 0.52
0.865474722921093 0.53
0.865474618060356 0.54
0.865474612840542 0.55
0.865474620348606 0.56
0.865474619040208 0.57
0.865474619620281 0.58
0.86547463303353 0.59
};
\addplot [draw=darkcyan37130142]
table{%
x  y
1.49 0.424162968686807
1.48 0.424162968274562
1.47 0.424162969775524
1.46 0.42416297521111
1.45 0.424217444574372
1.44 0.42428428127244
1.43 0.424353308490021
1.42 0.424424660707341
1.41 0.424498445932652
1.4 0.424574790722477
1.39 0.424653830653188
1.38 0.424735711525931
1.37 0.42482059030694
1.36 0.424915195997515
1.35 0.425101373233433
1.34 0.42528867331896
1.33 0.425479556060171
1.32 0.425670645381002
1.31 0.425861941812569
1.3 0.426053452669398
1.29 0.426245163185144
1.28 0.426437089647333
1.27 0.426629221486256
1.26 0.426821558480777
1.25 0.427014104247334
1.24 0.427206864457456
1.23 0.427399838948369
1.22 0.42759302653142
1.21 0.427786425868665
1.2 0.427980038805547
1.19 0.42817386422411
1.18 0.428367905983264
1.17 0.428562163060922
1.16 0.428756636739438
1.15 0.428951325730836
1.14 0.429146232734959
1.13 0.429341362829124
1.12 0.429536715625488
1.11 0.429732269062861
1.1 0.429928064560918
1.09632906302021 0.43
1.0904144052092 0.430121847166138
};
\addplot [draw=darkcyan37130142]
table{%
x  y
1.00958480175424 0.431781925462969
1 0.431978098843038
0.99 0.43225221712167
0.98 0.432526050973317
0.97 0.43279960332498
0.960000000000001 0.433072870100824
0.95 0.433345854949715
0.94 0.433618556529665
0.93 0.433890974837127
0.92 0.434163109461679
0.91 0.434434961873208
0.9 0.434706530619763
0.89 0.434977816003534
0.88 0.435248818377763
0.87 0.435519536850913
0.86 0.435789975853074
0.85 0.436060143242126
0.84 0.436329996251142
0.83 0.43673690314245
0.82 0.437212345415625
0.81 0.437715705448673
0.8 0.438249592619669
0.79 0.438929694352463
0.783696380821625 0.44
0.783696413452788 0.45
0.783696435102301 0.46
0.783696440429512 0.47
0.78369644319035 0.48
0.783696443526498 0.49
0.783696458444093 0.5
0.783696480172197 0.51
0.783696471565562 0.52
0.783696458068349 0.53
0.783696416048986 0.54
0.783696420646326 0.55
0.783696420804147 0.56
0.783696434997555 0.57
0.783696435089709 0.58
0.783696437385048 0.59
};
\addplot [draw=darkcyan30157136]
table{%
x  y
1.49 0.41474138534732
1.48 0.414741372749237
1.47 0.414741373761858
1.46 0.414741376137366
1.45 0.414741378474052
1.44 0.414741380830422
1.43 0.414741372660583
1.42 0.414741372552982
1.41 0.414741372497442
1.4 0.414741372412657
1.39 0.414741372334956
1.38053449827811 0.414741372303376
};
\addplot [draw=darkcyan30157136]
table{%
x  y
1.29947818026255 0.415235174972235
1.29 0.415321135910046
1.28 0.415415103352274
1.27 0.415512526485789
1.26 0.415638301606317
1.25 0.415823925403375
1.24 0.416009408159358
1.23 0.416194753546051
1.22 0.416379950186101
1.21 0.416565008325514
1.2 0.416749925223473
1.19 0.416934701042799
1.18 0.417119335440266
1.17 0.417303828385215
1.16 0.417488179985267
1.15 0.417672390211669
1.14 0.417856459115725
1.13 0.418040386526748
1.12 0.418224172479757
1.11 0.418407817204593
1.1 0.418591321008297
1.09 0.418774682048574
1.08 0.418957904667443
1.07 0.419141002907046
1.06 0.41932392144988
1.05 0.419506716646663
1.04 0.41968937078455
1.03 0.419871888519322
1.02297692082815 0.42
1.02 0.42005821688181
1.01 0.420253963475931
1 0.420449940941092
0.990000000000001 0.420705330144229
0.98 0.420976864548671
0.97 0.421251655140339
0.96 0.421526616463602
0.95 0.421801275634992
0.94 0.422075648374171
0.93 0.422349732360109
0.92 0.42262352681615
0.91 0.422897032195742
0.9 0.423170247820791
0.89 0.423443173719418
0.88 0.423715810031646
0.87 0.423988156765016
0.86 0.424260215815657
0.85 0.424531982074694
0.84 0.424803464305691
0.83 0.425074654847028
0.82 0.425345545754824
0.81 0.425616145125907
0.8 0.425886471486038
0.79 0.426156502665272
0.78 0.426426244349218
0.77 0.426695704376877
0.76 0.426964852836418
0.75 0.427233735628554
0.74 0.427598805886908
0.73 0.428093669037399
0.72 0.428617362664783
0.71 0.429276541057068
0.705553530090963 0.43
0.70555360461524 0.44
0.705553591081037 0.45
0.705553586828806 0.46
0.705553593394682 0.47
0.705553591642887 0.48
0.705553582648514 0.49
0.705553585074193 0.5
0.705553595315296 0.51
0.705553599565314 0.52
0.705553604117979 0.53
0.705553606213203 0.54
0.705553605753395 0.55
0.705553605991742 0.56
0.705553606794806 0.57
0.705553598152324 0.58
0.705553560112677 0.59
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
1.49 0.405727063953015
1.48 0.405727051275912
1.47 0.405727051177645
1.46 0.405727051250301
1.45 0.405727051597311
1.44 0.405727051778282
1.43 0.405727051672511
1.42 0.405727051528378
1.41 0.405727051424171
1.4 0.405727051282114
1.39 0.405727051150445
1.38 0.405727051069491
1.37 0.405727062559267
1.36 0.4057270606909
1.35 0.405727059608843
1.34 0.405727056620402
1.33 0.405727053387716
1.32 0.405727052613365
1.31 0.405727052085531
1.3 0.405727052581404
1.29 0.405727050426611
1.28 0.405727050390028
1.27 0.405727053992136
1.26 0.405753272431691
1.25 0.405843522814432
1.24 0.405936726775845
1.23 0.406033032750179
1.22 0.406132582446009
1.21 0.406235557626827
1.2 0.406342133541704
1.19 0.406452502374801
1.18 0.406566870237031
1.17 0.406685458899813
1.16 0.406840358146362
1.15 0.407025033643706
1.14 0.407209567288418
1.13 0.40739395111442
1.12 0.407578192710492
1.11 0.407762289896474
1.1 0.407946242427718
1.09 0.408130050518567
1.08044079973455 0.408305625129313
};
\addplot [draw=mediumseagreen53183120]
table{%
x  y
0.999559304104366 0.409788257391738
0.990617214992597 0.41
0.99 0.410015222390064
0.980000000000001 0.410262254563935
0.97 0.410510002917092
0.96 0.41075852645873
0.95 0.411007762922065
0.94 0.411257732291575
0.93 0.411508472733475
0.92 0.411759969600188
0.91 0.412012227524117
0.9 0.41226525573846
0.89 0.412519044936039
0.88 0.412773614193092
0.87 0.413028963657189
0.86 0.413285099123352
0.85 0.413542024324112
0.84 0.413810006179337
0.83 0.414078313452619
0.82 0.414346536235879
0.81 0.414614682092201
0.8 0.414882746139657
0.79 0.415150728098816
0.78 0.415418631233051
0.77 0.415686445425877
0.76 0.41595418061516
0.75 0.416221833202469
0.74 0.416489403203684
0.73 0.416756897552533
0.72 0.417024296978547
0.71 0.417291632391017
0.7 0.417558853160516
0.69 0.417826010655699
0.68 0.418093551254902
0.67 0.418361124698409
0.66 0.418628408402666
0.65 0.418940315421766
0.64 0.419467097627512
0.631838554086456 0.42
0.630802745708152 0.43
0.630802805673171 0.44
0.630802747682996 0.45
0.630802733884699 0.46
0.630802761013749 0.47
0.630802745114396 0.48
0.63080273607712 0.49
0.630802745171739 0.5
0.630802757185433 0.51
0.630802768218854 0.52
0.630802775516774 0.53
0.630802776424475 0.54
0.630802773475819 0.55
0.630802769657825 0.56
0.630802767113788 0.57
0.630802763565053 0.58
0.630802765892237 0.59
};
\addplot [ draw=yellowgreen10920688]
table{%
x  y
0.982298321228886 0.4
0.98 0.400056707821053
0.97 0.400303391516022
0.96 0.400549827784072
0.95 0.400796013964474
0.94 0.401041958410156
0.93 0.401287640394143
0.92 0.401533078325107
0.91 0.401778267896603
0.9 0.402023209886064
0.89 0.402267900398912
0.880360640920966 0.402503527475555
};
\addplot [ draw=yellowgreen10920688]
table{%
x  y
0.7996472061917 0.404503553650635
0.79 0.404746482974863
0.78 0.404998861666045
0.77 0.405251807216946
0.76 0.405505323910171
0.75 0.405759413966297
0.74 0.406014080404425
0.73 0.406269338996757
0.72 0.406525157988814
0.71 0.406781567126792
0.7 0.407043344419053
0.69 0.407305146157102
0.68 0.407568427400025
0.67 0.407832651894581
0.66 0.408096800492731
0.65 0.408360863127177
0.64 0.408624832030884
0.63 0.408888727008342
0.62 0.409152498638187
0.61 0.409416195058455
0.6 0.409679800028941
0.59 0.409943292171099
0.587848667541147 0.41
0.58 0.410653357072255
0.57 0.412342403251277
0.56 0.418701762412413
0.559237528869571 0.42
0.559237526897207 0.43
0.559237514995766 0.44
0.559237524770554 0.45
0.559237526207149 0.46
0.559237528215368 0.47
0.559237530203319 0.48
0.559237531055161 0.49
0.559237532200493 0.5
0.559237530925558 0.51
0.559237534642429 0.52
0.559237532755361 0.53
0.559237535691932 0.54
0.559237489708876 0.55
0.559237534533815 0.56
0.559237529380512 0.57
0.559237534738627 0.58
0.559237531231579 0.59
};
\addplot [ draw=yellowgreen18122143]
table{%
x  y
0.586198497934542 0.4
0.580205184079323 0.400162239094727
};
\addplot [ draw=yellowgreen18122143]
table{%
x  y
0.503309810141723 0.405582128188341
0.5 0.406272104969033
};
\draw (axis cs:1.34,0.467162347352201) node[
  scale=0.5,
  text=darkslateblue7139119,
  rotate=355.7
]{2.05};
\draw (axis cs:1.05,0.456218390414207) node[
  scale=0.5,
  text=darkslateblue6273137,
  rotate=355.8
]{2.10};
\draw (axis cs:1.34,0.437178094351902) node[
  scale=0.5,
  text=darkslateblue48103141,
  rotate=355.6
]{2.15};
\draw (axis cs:1.05,0.430953167000005) node[
  scale=0.5,
  text=darkcyan37130142,
  rotate=355.4
]{2.20};
\draw (axis cs:1.34,0.41489719154786) node[
  scale=0.5,
  text=darkcyan30157136,
  rotate=358.5
]{2.25};
\draw (axis cs:1.04,0.409046926014642) node[
  scale=0.5,
  text=mediumseagreen53183120,
  rotate=355.9
]{2.30};
\draw (axis cs:0.84,0.403493020773775) node[
  scale=0.5,
  text=yellowgreen10920688,
  rotate=354.5
]{2.35};
\draw (axis cs:0.54,0.401471512804388) node[
  scale=0.5,
  text=yellowgreen18122143,
  rotate=346.7
]{2.40};
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/DPP_AOI_DISTORTION_AE_CYCLIC_PPV_CRC1_label_updated_fixed_power1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Distortion, $\bar{d}$},
xmin=0.4, xmax=0.55,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{$A_{\rm DPP}^{\mathsf{D}, \mathsf{C}}$},
ymin=1.5, ymax=1.75,
ytick style={color=dimgray85},
legend style={at={(1,1)},anchor=north east}
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 1.72775
0.42 1.669235
0.44 1.6113
0.46 1.56028
0.48 1.51561
0.5 1.51549
0.52 1.51573
0.54 1.51668
0.56 1.516275
0.58 1.51641
0.6 1.516125
0.62 1.515665
0.64 1.51529
0.66 1.51563
0.68 1.51518
0.7 1.514995
0.72 1.515485
0.74 1.51566
0.76 1.516025
0.78 1.51531
};
\addlegendentry{\small DL code with $1$-bit CRC}
\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table {%
0.4 1.743455
0.42 1.682395
0.44 1.624195
0.46 1.567565
0.48 1.52988
0.5 1.530075
0.52 1.529315
0.54 1.52919
0.56 1.529045
0.58 1.52955
0.6 1.527985
0.62 1.529545
0.64 1.528725
0.66 1.52853
0.68 1.52891
0.7 1.529355
0.72 1.52815
0.74 1.52833
0.76 1.52847
0.78 1.529625
};
\addlegendentry{\small DL code (genie)}
% \addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}] %This is not cyclic genie
% table {%
% 0.4 1.73706
% 0.42 1.67617
% 0.44 1.615435
% 0.46 1.565415
% 0.48 1.51803
% 0.5 1.517375
% 0.52 1.51816
% 0.54 1.518155
% 0.56 1.517405
% 0.58 1.51802
% 0.6 1.51866
% 0.62 1.517995
% 0.64 1.51897
% 0.66 1.517665
% 0.68 1.517545
% 0.7 1.518375
% 0.72 1.51811
% 0.74 1.51803
% 0.76 1.517815
% 0.78 1.517885
% };
% \addlegendentry{\small Cyclic code (genie)}

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.4 1.730455
0.42 1.671675
0.44 1.616675
0.46 1.565095
0.48 1.555535
0.5 1.55555
0.52 1.55438
0.54 1.55508
0.56 1.55529
0.58 1.5548
0.6 1.554865
0.62 1.553695
0.64 1.555035
0.66 1.55423
0.68 1.5543
0.7 1.55486
0.72 1.555085
0.74 1.55484
0.76 1.55467
0.78 1.55441
};
\addlegendentry{\small Cyclic code with $1$-bit CRC}
\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.4 1.747215
0.42 1.687085
0.44 1.63033
0.46 1.607745
0.48 1.60601
0.5 1.60715
0.52 1.604865
0.54 1.609325
0.56 1.607545
0.58 1.60454
0.6 1.606835
0.62 1.607555
0.64 1.605165
0.66 1.608065
0.68 1.605755
0.7 1.607235
0.72 1.606205
0.74 1.605225
0.76 1.605595
0.78 1.60797
};
\addlegendentry{\small Cyclic code (genie)}

\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 1.722235
0.42 1.659665
0.44 1.60166
0.46 1.54878
0.48 1.51053
0.5 1.506635
0.52 1.50662
0.54 1.506895
0.56 1.50641
0.58 1.50536
0.6 1.506025
0.62 1.50633
0.64 1.50647
0.66 1.505925
0.68 1.506575
0.7 1.50671
0.72 1.506275
0.74 1.505965
0.76 1.50582
0.78 1.5065
};
\addlegendentry{\small Using PPV expression (genie)}

\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/DPP_AOI_POWER_AE_CYCLIC_PPV_CRC1_label_updated_fixed_power1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Power, $\bar{P}$},
xmin=0.25, xmax=1,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{$A_{\rm DPP}^{\mathsf{D}, \mathsf{C}}$},
ymin=1.5, ymax=1.8,
ytick style={color=dimgray85},
legend style={at={(1,1)},anchor=north east}
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.1 5.58176
0.2 3.157285
0.3 2.31562
0.4 1.894375
0.5 1.600175
0.6 1.580745
0.7 1.560105
0.8 1.54566
0.9 1.531935
1 1.515115
1.1 1.51227
1.2 1.50988
1.3 1.508245
1.4 1.506445
1.5 1.50232
1.6 1.502465
1.7 1.502435
1.8 1.502775
1.9 1.5027
2 1.504955
};
\addlegendentry{\small DL code with $1$-bit CRC}
\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.1 5.976835
0.2 3.37165
0.3 2.46924
0.4 2.014785
0.5 1.717915
0.6 1.663905
0.7 1.630985
0.8 1.59472
0.9 1.56293
1 1.529285
1.1 1.52513
1.2 1.520075
1.3 1.515025
1.4 1.51039
1.5 1.505265
1.6 1.50569
1.7 1.50577
1.8 1.50541
1.9 1.505575
2 1.50512
};
\addlegendentry{\small DL code (genie)}
% \addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}] %This is not cyclic genie
% table {%
% 0.1 5.834355
% 0.2 3.32086
% 0.3 2.42605
% 0.4 1.98984
% 0.5 1.687635
% 0.6 1.641635
% 0.7 1.609125
% 0.8 1.57897
% 0.9 1.548605
% 1 1.518545
% 1.1 1.51529
% 1.2 1.511275
% 1.3 1.508515
% 1.4 1.505075
% 1.5 1.501465
% 1.6 1.50158
% 1.7 1.501945
% 1.8 1.501525
% 1.9 1.50151
% 2 1.50181
% };
% \addlegendentry{\small Cyclic code (genie)}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.1 6.239295
0.2 3.50092
0.3 2.553775
0.4 2.0938
0.5 1.79363
0.6 1.723625
0.7 1.677765
0.8 1.63562
0.9 1.59447
1 1.5568
1.1 1.544895
1.2 1.53702
1.3 1.52776
1.4 1.518825
1.5 1.510905
1.6 1.510045
1.7 1.510355
1.8 1.51003
1.9 1.50739
2 1.50601
};
\addlegendentry{\small Cyclic code with $1$-bit CRC}

\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.1 7.27636
0.2 4.09655
0.3 2.96499
0.4 2.428875
0.5 2.13021
0.6 1.950255
0.7 1.8274
0.8 1.75088
0.9 1.678245
1 1.603045
1.1 1.584645
1.2 1.56751
1.3 1.55092
1.4 1.53482
1.5 1.519485
1.6 1.51557
1.7 1.513275
1.8 1.511965
1.9 1.511845
2 1.503515
};
\addlegendentry{\small Cyclic code (genie)}

\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table[x expr=\thisrowno{0}*0.5, y index=1] {%
0.1 5.53717
0.2 3.12917
0.3 2.302075
0.4 1.879995
0.5 1.58857
0.6 1.56719
0.7 1.55211
0.8 1.53735
0.9 1.522055
1 1.506535
1.1 1.50576
1.2 1.505645
1.3 1.50414
1.4 1.5043
1.5 1.50353
1.6 1.503275
1.7 1.503415
1.8 1.503005
1.9 1.50337
2 1.503265
};
\addlegendentry{\small Using PPV expression (genie)}
\end{axis}

\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/aoi_dist_power_srp_dpp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}


\begin{axis}[
name=ax1,
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Power, $\bar{P}$},
xmin=0.5, xmax=2,
xtick style={color=dimgray85},
y grid style={gray!20},
% ylabel=\textcolor{dimgray85}{$A_{\rm DPP}^{\mathsf{D}, \mathsf{C}}$,\;\;\;\;\;\;\;\;\; $A_{\rm SRP}^{\mathsf{D}, \mathsf{C}}$},
ylabel=\textcolor{dimgray85}{RAoI},
ymin=1.5, ymax=2.84,
ytick style={color=dimgray85},
% legend style={at={(1,1)},anchor=north east},
% legend style={
%                 at={([yshift=2pt]0,-1)},
%                 anchor=south west,
%             },
legend style={font=\small, at={(0,-0.1)},anchor=north east,legend columns=2}
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.5 2.13266224650181
0.55 2.12089358906002
0.6 2.10925409597271
0.65 2.09774167932643
0.7 2.0863542568764
0.75 2.07508972117049
0.8 2.06394622172901
0.85 2.05292176297822
0.9 2.04201444698096
0.95 2.031222488351
1 2.02054388010021
1.05 2.0187995994744
1.1 2.01705826715722
1.15 2.01531996358804
1.2 2.01358470224268
1.25 2.01185233508916
1.3 2.01012299676581
1.35 2.008396622154
1.4 2.00667320973866
1.45 2.00495274496825
1.5 2.00323524659272
1.55 2.00296990627284
1.6 2.00270465377856
1.65 2.00243947508143
1.7 2.00217436271113
1.75 2.00190932202399
1.8 2.00164435139763
1.85 2.00137948237637
1.9 2.00111464211489
1.95 2.00084987728415
2 2.00058521126726
2.05 2.00058517154209
2.1 2.00058517128024
2.15 2.00058517122729
2.2 2.00058517119691
2.25 2.00058517117809
2.3 2.0005851711742
2.35 2.00058517117056
2.4 2.00058517116797
2.45 2.00058517116952
2.5 2.00058517117929
2.55 2.00058517119224
2.6 2.00058517120803
2.65 2.00058517122618
2.7 2.00058521205836
2.75 2.00058520888479
2.8 2.00058520609141
2.85 2.00058520365936
2.9 2.00058520135941
2.95 2.00058519919512
};
\addlegendentry{\scriptsize DL code, $1$-bit CRC, SRP}
\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table {%
0.5 2.29173827845079
0.55 2.26366936951106
0.6 2.23627972419399
0.65 2.20954434535042
0.7 2.18344186957732
0.75 2.15794834189936
0.8 2.13304325847836
0.85 2.10870646089979
0.9 2.08491874239483
0.95 2.06166170498345
1 2.03891785589069
1.05 2.03570058676054
1.1 2.0324934720916
1.15 2.02929644458395
1.2 2.02610945855373
1.25 2.02293246088434
1.3 2.01976541117253
1.35 2.01660824123235
1.4 2.01346094553047
1.45 2.01032351034074
1.5 2.00719579346866
1.55 2.00658963739071
1.6 2.00598385067363
1.65 2.00537842636338
1.7 2.00477336571118
1.75 2.00416866921421
1.8 2.00356433998248
1.85 2.00296037486242
1.9 2.00235677523753
1.95 2.00175353930048
2 2.00115066223129
2.05 2.00115066110591
2.1 2.00115066044092
2.15 2.0011506595682
2.2 2.00115065944487
2.25 2.00115065960133
2.3 2.00115065964325
2.35 2.00115065970529
2.4 2.00115065969933
2.45 2.00115065972579
2.5 2.00115065971385
2.55 2.00115065972507
2.6 2.00115065970121
2.65 2.00115065973688
2.7 2.00115065969429
2.75 2.0011506597391
2.8 2.00115065973117
2.85 2.00115065977234
2.9 2.00115065978971
2.95 2.00115065978049
};
\addlegendentry{\scriptsize DL code, No CRC, SRP}
\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.5 2.83826834936244
0.55 2.74867804610903
0.6 2.6645704767502
0.65 2.58545742527699
0.7 2.51090674284282
0.75 2.44053483618591
0.8 2.37399990322535
0.85 2.31099653469879
0.9 2.25125083033804
0.95 2.19451644138074
1 2.14057136243542
1.05 2.12851324237999
1.1 2.11659025765996
1.15 2.10480008216308
1.2 2.09314055564924
1.25 2.08160949049686
1.3 2.07020478355173
1.35 2.05892435388302
1.4 2.04776618383718
1.45 2.0367283160568
1.5 2.02580880276256
1.55 2.02366933409817
1.6 2.02153439275229
1.65 2.01940394822644
1.7 2.01727799153241
1.75 2.01515649395298
1.8 2.01303946076887
1.85 2.010926880549
1.9 2.00881871465324
1.95 2.00671496837588
2 2.00461562616777
2.05 2.00461562361287
2.1 2.00461562615514
2.15 2.00461562764067
2.2 2.00461562747583
2.25 2.00461558521573
2.3 2.00461562593112
2.35 2.00461562312418
2.4 2.00461562124117
2.45 2.00461562107373
2.5 2.00461562096712
2.55 2.00461562085542
2.6 2.00461562078457
2.65 2.00461562071412
2.7 2.00461562070433
2.75 2.00461562063838
2.8 2.00461562061916
2.85 2.0046156206143
2.9 2.00461562062468
2.95 2.00461562062024
};
\addlegendentry{\scriptsize Cyclic code, No CRC, SRP}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.5 2.39306012150808
0.55 2.35661122173003
0.6 2.32125601480647
0.65 2.28694599626177
0.7 2.25363539791286
0.75 2.22128120117136
0.8 2.18984296790133
0.85 2.15928215030049
0.9 2.12956258687909
0.95 2.10065003369337
1 2.0725120419927
1.05 2.06647917483984
1.1 2.06048131462729
1.15 2.05451817922119
1.2 2.04858947224829
1.25 2.0426948805927
1.3 2.03683411044856
1.35 2.03100687659284
1.4 2.02521290842338
1.45 2.01945187469418
1.5 2.01372356172249
1.55 2.01260190744372
1.6 2.01148153663305
1.65 2.0103624157421
1.7 2.00924453757686
1.75 2.00812790465132
1.8 2.00701251369077
1.85 2.00589834554098
1.9 2.00478542312022
1.95 2.00367373633881
2 2.00256328344586
2.05 2.00256328131896
2.1 2.00256328535895
2.15 2.00256328934239
2.2 2.00256329238529
2.25 2.00256329331217
2.3 2.00256329724928
2.35 2.00256329889711
2.4 2.0025633001316
2.45 2.00256330135575
2.5 2.00256330226228
2.55 2.00256330308326
2.6 2.00256330388905
2.65 2.00256330519601
2.7 2.00256330491937
2.75 2.00256330547481
2.8 2.00256330682755
2.85 2.00256330724435
2.9 2.00256330671703
2.95 2.00256330793353
};
table {%
0.1 6.239295
0.2 3.50092
0.3 2.553775
0.4 2.0938
0.5 1.79363
0.6 1.723625
0.7 1.677765
0.8 1.63562
0.9 1.59447
1 1.5568
1.1 1.544895
1.2 1.53702
1.3 1.52776
1.4 1.518825
1.5 1.510905
1.6 1.510045
1.7 1.510355
1.8 1.51003
1.9 1.50739
2 1.50601
};
\addlegendentry{\scriptsize Cyclic code, $1$-bit CRC, SRP}
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.5 2.11749978596494
0.55 2.10604627071507
0.6 2.09471600336992
0.65 2.08350691685757
0.7 2.07241724910752
0.75 2.06144501373282
0.8 2.0505882420091
0.85 2.03984541338461
0.9 2.02921440538161
0.95 2.01869368251906
1 2.00828148576931
1.05 2.00752168635253
1.1 2.0067624620105
1.15 2.00600381348712
1.2 2.00524572438852
1.25 2.00448823247927
1.3 2.00373129986428
1.35 2.00297495177028
1.4 2.00221915082644
1.45 2.00146394287117
1.5 2.0007092957264
1.55 2.00064553840414
1.6 2.0005818107075
1.65 2.00051804051628
1.7 2.00045430582872
1.75 2.00039057419175
1.8 2.00032682496597
1.85 2.00026311922256
1.9 2.0001993896937
1.95 2.00013564435519
2 2.00007195591854
2.05 2.00007192241562
2.1 2.00007194436024
2.15 2.00007193218107
2.2 2.00007193404795
2.25 2.00007193423035
2.3 2.00007193402581
2.35 2.00007193368926
2.4 2.00007193359155
2.45 2.00007193412782
2.5 2.00007193575034
2.55 2.00007193731559
2.6 2.00007193583296
2.65 2.00007193310467
2.7 2.00007193351345
2.75 2.00007193239523
2.8 2.00007193256317
2.85 2.00007193717532
2.9 2.00007193165485
2.95 2.00007193290448
};
\addlegendentry{\scriptsize PPV expression, SRP}
% \legend{DL code with $1$-bit CRC,DL code (genie), ,Cyclic code (genie),Cyclic code with $1$-bit CRC,Using PPV expression (genie)}

%---------------DPP plots begin here-----------------
\addplot [semithick, purple, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 5.58176
0.2 3.157285
0.3 2.31562
0.4 1.894375
0.5 1.600175
0.6 1.580745
0.7 1.560105
0.8 1.54566
0.9 1.531935
1 1.515115
1.1 1.51227
1.2 1.50988
1.3 1.508245
1.4 1.506445
1.5 1.50232
1.6 1.502465
1.7 1.502435
1.8 1.502775
1.9 1.5027
2 1.504955
};
\addlegendentry{\scriptsize DL code, $1$-bit CRC, DPP}
\addplot [semithick, teal, mark=square*, mark size=2, mark options={solid}]
table {%
0.1 5.976835
0.2 3.37165
0.3 2.46924
0.4 2.014785
0.5 1.717915
0.6 1.663905
0.7 1.630985
0.8 1.59472
0.9 1.56293
1 1.529285
1.1 1.52513
1.2 1.520075
1.3 1.515025
1.4 1.51039
1.5 1.505265
1.6 1.50569
1.7 1.50577
1.8 1.50541
1.9 1.505575
2 1.50512
};
\addlegendentry{\scriptsize DL code, No CRC, DPP}
% \addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}] %This is not cyclic genie
% table {%
% 0.1 5.834355
% 0.2 3.32086
% 0.3 2.42605
% 0.4 1.98984
% 0.5 1.687635
% 0.6 1.641635
% 0.7 1.609125
% 0.8 1.57897
% 0.9 1.548605
% 1 1.518545
% 1.1 1.51529
% 1.2 1.511275
% 1.3 1.508515
% 1.4 1.505075
% 1.5 1.501465
% 1.6 1.50158
% 1.7 1.501945
% 1.8 1.501525
% 1.9 1.50151
% 2 1.50181
% };
% \addlegendentry{\scriptsize Cyclic code (genie)}
\addplot [semithick, cyan, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.1 7.27636
0.2 4.09655
0.3 2.96499
0.4 2.428875
0.5 2.13021
0.6 1.950255
0.7 1.8274
0.8 1.75088
0.9 1.678245
1 1.603045
1.1 1.584645
1.2 1.56751
1.3 1.55092
1.4 1.53482
1.5 1.519485
1.6 1.51557
1.7 1.513275
1.8 1.511965
1.9 1.511845
2 1.503515
};
\addlegendentry{\scriptsize Cyclic code, No CRC, DPP}
\addplot [semithick, orange, mark=*, mark size=2, mark options={solid}]
table {%
0.1 6.239295
0.2 3.50092
0.3 2.553775
0.4 2.0938
0.5 1.79363
0.6 1.723625
0.7 1.677765
0.8 1.63562
0.9 1.59447
1 1.5568
1.1 1.544895
1.2 1.53702
1.3 1.52776
1.4 1.518825
1.5 1.510905
1.6 1.510045
1.7 1.510355
1.8 1.51003
1.9 1.50739
2 1.50601
};
\addlegendentry{\scriptsize Cyclic code, $1$-bit CRC, DPP}
\addplot [semithick, olive, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 5.53717
0.2 3.12917
0.3 2.302075
0.4 1.879995
0.5 1.58857
0.6 1.56719
0.7 1.55211
0.8 1.53735
0.9 1.522055
1 1.506535
1.1 1.50576
1.2 1.505645
1.3 1.50414
1.4 1.5043
1.5 1.50353
1.6 1.503275
1.7 1.503415
1.8 1.503005
1.9 1.50337
2 1.503265
};
\addlegendentry{\scriptsize PPV expression, DPP}
\legend{}
 
 


\end{axis}

\begin{axis}[
at={(ax1.south east)},
xshift=3.4cm,
axis background/.style={},%fill=gainsboro229},
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={gray!20},
 grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel=\textcolor{dimgray85}{Bound on Average Distortion, $\bar{d}$},
xmin=0.4, xmax=0.75,
xtick style={color=dimgray85},
y grid style={gray!20},
ylabel=\textcolor{dimgray85}{RAoI},
% ylabel=\textcolor{dimgray85}{$A_{\rm DPP}^{\mathsf{D}, \mathsf{C}}$,\;\;\;\;\;\;\;\;\;\;\;\;\;$A_{\rm SRP}^{\mathsf{D}, \mathsf{C}}$},
ymin=1.5, ymax=2.39,
ytick style={color=dimgray85},
% legend style={at={(1,1)},anchor=north east}
legend style={font=\small, at={(0.1,0.55)},anchor=north west,legend columns=2,only marks}
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left,
% % (moved this common key here)
% smooth,
]
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 2.35007016796038
0.42 2.25037020817966
0.44 2.16148903985004
0.46 2.08534343603288
0.48 2.02394788667139
0.5 2.02054388085303
0.52 2.02054388375992
0.54 2.02054387966622
0.56 2.02054388014649
0.58 2.02054388201893
0.6 2.02054393492559
0.62 2.0205438930977
0.64 2.02054394308393
0.66 2.02054390169154
0.68 2.02054388922171
0.7 2.0205438886824
0.72 2.02054387343499
0.74 2.02054388225667
0.76 2.02054388373545
0.78 2.02054388033879
};
\addlegendentry{\scriptsize DL code, $1$-bit CRC, SRP}

\addplot [semithick, green01270, mark=square*, mark size=2, mark options={solid}]
table {%
0.4 2.37559787712026
0.42 2.27134598332333
0.44 2.18101987625957
0.46 2.09760284927999
0.48 2.03891783953929
0.5 2.03891784399751
0.52 2.03891784928633
0.54 2.0389178468126
0.56 2.03891779823969
0.58 2.03891770081105
0.6 2.03891783816449
0.62 2.0389178338585
0.64 2.03891784409697
0.66 2.03891785187707
0.68 2.03891788635347
0.7 2.03891781796645
0.72 2.03891785175851
0.74 2.03891785742176
0.76 2.03891786499244
0.78 2.03891787541491
};
\addlegendentry{\scriptsize DL code, No CRC, SRP}

\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.4 2.38213814728847
0.42 2.27681397209042
0.44 2.18114089043521
0.46 2.14057130739321
0.48 2.14057131325517
0.5 2.14057132580013
0.52 2.14057131705983
0.54 2.14057135530139
0.56 2.14057135765611
0.58 2.14057134120409
0.6 2.14057132161735
0.62 2.1405712395049
0.64 2.14057131368301
0.66 2.14057121811755
0.68 2.14057127394095
0.7 2.14057139301608
0.72 2.14057133829108
0.74 2.14057136959427
0.76 2.14057132251526
0.78 2.14057132594468
};
\addlegendentry{\scriptsize Cyclic code, No CRC, SRP}

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.4 2.34785905471695
0.42 2.25196512829064
0.44 2.16638155059011
0.46 2.08961333679801
0.48 2.07251200670939
0.5 2.07251182404052
0.52 2.07251186953167
0.54 2.07251200776663
0.56 2.07251200434259
0.58 2.07251188948522
0.6 2.07251204189031
0.62 2.07251203737738
0.64 2.07251201616294
0.66 2.07251202565847
0.68 2.07251203854371
0.7 2.07251205361831
0.72 2.07251207229486
0.74 2.07251209383753
0.76 2.07251201536956
0.78 2.07251201367913
};
\addlegendentry{\scriptsize Cyclic code, $1$-bit CRC, SRP}

\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 2.33503026693551
0.42 2.23475908465901
0.44 2.14646499751855
0.46 2.07046458348882
0.48 2.01559453828626
0.5 2.0082814701883
0.52 2.00828147873614
0.54 2.00828148134739
0.56 2.00828148718181
0.58 2.00828148116381
0.6 2.00828148057149
0.62 2.00828149832859
0.64 2.00828148757987
0.66 2.0082815182578
0.68 2.00828148419255
0.7 2.00828148639027
0.72 2.00828148906638
0.74 2.00828149227206
0.76 2.00828149561125
0.78 2.00828149843947
};
\addlegendentry{\scriptsize PPV expression, SRP}

% \legend{DL code with $1$-bit CRC, DL code (genie), ,Cyclic code (genie), Cyclic code with $1$-bit CRC, Using PPV expression (genie)}

%-----------------DPP plots begin here-------------
\addplot [semithick, purple, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 1.72775
0.42 1.669235
0.44 1.6113
0.46 1.56028
0.48 1.51561
0.5 1.51549
0.52 1.51573
0.54 1.51668
0.56 1.516275
0.58 1.51641
0.6 1.516125
0.62 1.515665
0.64 1.51529
0.66 1.51563
0.68 1.51518
0.7 1.514995
0.72 1.515485
0.74 1.51566
0.76 1.516025
0.78 1.51531
};
\addlegendentry{\scriptsize DL code, $1$-bit CRC, DPP}

\addplot [semithick, teal, mark=square*, mark size=2, mark options={solid}]
table {%
0.4 1.743455
0.42 1.682395
0.44 1.624195
0.46 1.567565
0.48 1.52988
0.5 1.530075
0.52 1.529315
0.54 1.52919
0.56 1.529045
0.58 1.52955
0.6 1.527985
0.62 1.529545
0.64 1.528725
0.66 1.52853
0.68 1.52891
0.7 1.529355
0.72 1.52815
0.74 1.52833
0.76 1.52847
0.78 1.529625
};
\addlegendentry{\scriptsize DL code, No CRC, DPP}

% \addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}] %This is not cyclic genie
% table {%
% 0.4 1.73706
% 0.42 1.67617
% 0.44 1.615435
% 0.46 1.565415
% 0.48 1.51803
% 0.5 1.517375
% 0.52 1.51816
% 0.54 1.518155
% 0.56 1.517405
% 0.58 1.51802
% 0.6 1.51866
% 0.62 1.517995
% 0.64 1.51897
% 0.66 1.517665
% 0.68 1.517545
% 0.7 1.518375
% 0.72 1.51811
% 0.74 1.51803
% 0.76 1.517815
% 0.78 1.517885
% };
% \addlegendentry{\scriptsize Cyclic code }
\addplot [semithick, cyan, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.4 1.747215
0.42 1.687085
0.44 1.63033
0.46 1.607745
0.48 1.60601
0.5 1.60715
0.52 1.604865
0.54 1.609325
0.56 1.607545
0.58 1.60454
0.6 1.606835
0.62 1.607555
0.64 1.605165
0.66 1.608065
0.68 1.605755
0.7 1.607235
0.72 1.606205
0.74 1.605225
0.76 1.605595
0.78 1.60797
};
\addlegendentry{\scriptsize Cyclic code, No CRC, DPP}

\addplot [semithick, orange, mark=*, mark size=2, mark options={solid}]
table {%
0.4 1.730455
0.42 1.671675
0.44 1.616675
0.46 1.565095
0.48 1.555535
0.5 1.55555
0.52 1.55438
0.54 1.55508
0.56 1.55529
0.58 1.5548
0.6 1.554865
0.62 1.553695
0.64 1.555035
0.66 1.55423
0.68 1.5543
0.7 1.55486
0.72 1.555085
0.74 1.55484
0.76 1.55467
0.78 1.55441
};
\addlegendentry{\scriptsize Cyclic code, $1$-bit CRC, DPP}

\addplot [semithick, dashed, olive, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.4 1.722235
0.42 1.659665
0.44 1.60166
0.46 1.54878
0.48 1.51053
0.5 1.506635
0.52 1.50662
0.54 1.506895
0.56 1.50641
0.58 1.50536
0.6 1.506025
0.62 1.50633
0.64 1.50647
0.66 1.505925
0.68 1.506575
0.7 1.50671
0.72 1.506275
0.74 1.505965
0.76 1.50582
0.78 1.5065
};
\addlegendentry{\scriptsize PPV expression, No CRC, DPP}

\end{axis}


\end{tikzpicture}


==> aoi_plots_cyclic_ae_crc/crc1_vs_crc3_dpp.tex <==
%----------This is for two column paper--------
% \begin{tikzpicture}[scale=0.9]
% \definecolor{brown}{RGB}{165,42,42}
% \definecolor{dimgray85}{RGB}{85,85,85}
% \definecolor{gainsboro229}{RGB}{229,229,229}
% \definecolor{gray}{RGB}{128,128,128}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{orange}{RGB}{255,165,0}
% \definecolor{pink}{RGB}{255,192,203}
% \definecolor{purple}{RGB}{128,0,128}
% \begin{axis}[xlabel=,
%     ylabel=$A_{\rm DPP}^{\mathsf{D}, \mathsf{C}}$,xmin=0.7, xmax=3.4, 
%     xtick={0.8,3.2},
%     xticklabels={$1$-bit CRC, $3$-bit CRC},
%     legend style={at={(0.9,1)},anchor=north east}]
%     \addplot[
%         scatter,only marks,scatter src=explicit symbolic,
%         scatter/classes={
%             a={mark=square*,blue},
%             b={mark=triangle*,red},
%             c={mark=o,draw=black,fill=black},
%             d={mark=triangle*,black},
%             e={mark=square*,brown},
%             f={mark=triangle*,orange},
%             g={mark=o,draw=purple,fill=purple},
%             h={mark=square*,black}
%         }
%     ]
%     table[x=x,y=y,meta=label]{
%         x    y    label
%         0.8   1.607 a
%         3.2   1.6389 b
%         0.8   1.5325 c
%         3.2   1.6218 d
%          0.8    1.5166 e
%         3.2   1.5952 f
%          0.8    1.5079 g
%         3.2   1.585 h
        
%     };
%     \legend{Cyclic code ($1$-bit CRC + genie), Cyclic code ($3$-bit CRC + genie), Cyclic code ($1$-bit CRC), Cyclic code ($3$-bit CRC),DL code ($1$-bit CRC + genie), DL code ($3$-bit CRC + genie), DL code ($1$-bit CRC), DL code ($3$-bit CRC)}
% \end{axis}
% \end{tikzpicture}

%---------------This 1 column 

\begin{tikzpicture}[scale=0.9]
\definecolor{brown}{RGB}{165,42,42}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}
\begin{axis}[xlabel=,
    ylabel=$A_{\rm DPP}^{\mathsf{D}, \mathsf{C}}$,xmin=0.7, xmax=3.4, 
    xtick={0.8,3.2},
    xticklabels={$1$-bit CRC, $3$-bit CRC},
    legend style={at={(0.9,1)},anchor=north east}]
    \addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            a={mark=square*,blue},
            b={mark=triangle*,red},
            c={mark=o,draw=black,fill=black},
            d={mark=triangle*,black},
            e={mark=square*,brown},
            f={mark=triangle*,orange},
            g={mark=o,draw=purple,fill=purple},
            h={mark=square*,black}
        }
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
        0.8   1.607 a
        3.2   1.6389 b
        0.8   1.5325 c
        3.2   1.6218 d
         0.8    1.5166 e
        3.2   1.5952 f
         0.8    1.5079 g
        3.2   1.585 h
        
    };
    \legend{\footnotesize Cyclic code ($1$-bit CRC + genie),\footnotesize Cyclic code ($3$-bit CRC + genie),\footnotesize Cyclic code ($1$-bit CRC),\footnotesize Cyclic code ($3$-bit CRC),\footnotesize DL code ($1$-bit CRC + genie),\footnotesize DL code ($3$-bit CRC + genie),\footnotesize DL code ($1$-bit CRC),\footnotesize DL code ($3$-bit CRC)}
\end{axis}
\end{tikzpicture}

==> aoi_plots_cyclic_ae_crc/test.tex <==
%------This is for two column paper------------
% \begin{tikzpicture}[scale=0.9]
% \definecolor{brown}{RGB}{165,42,42}
% \definecolor{dimgray85}{RGB}{85,85,85}
% \definecolor{gainsboro229}{RGB}{229,229,229}
% \definecolor{gray}{RGB}{128,128,128}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{orange}{RGB}{255,165,0}
% \definecolor{pink}{RGB}{255,192,203}
% \definecolor{purple}{RGB}{128,0,128}
% \begin{axis}[xlabel=,
%     ylabel=$A_{\rm SRP}^{\mathsf{D}, \mathsf{C}}$,xmin=0.7, xmax=3.4, 
%     xtick={0.8,3.2},
%     xticklabels={$1$-bit CRC, $3$-bit CRC},
%     legend style={at={(0.9,1)},anchor=north east}]
%     \addplot[
%         scatter,only marks,scatter src=explicit symbolic,
%         scatter/classes={
%             a={mark=square*,blue},
%             b={mark=triangle*,red},
%             c={mark=o,draw=black,fill=black},
%             d={mark=triangle*,black},
%             e={mark=square*,brown},
%             f={mark=triangle*,orange},
%             g={mark=o,draw=purple,fill=purple},
%             h={mark=square*,black}
%         }
%     ]
%     table[x=x,y=y,meta=label]{
%         x    y    label
%         0.8   2.08160952 a
%         3.2   2.10555685 b
%         0.8   2.04269493 c
%         3.2   2.09306834 d
%          0.8    2.02293254 e
%         3.2   2.07714795 f
%          0.8    2.01185243 g
%         3.2   2.06788077 h
        
%     };
%     \legend{Cyclic code ($1$-bit CRC + genie), Cyclic code ($3$-bit CRC + genie), Cyclic code ($1$-bit CRC), Cyclic code ($3$-bit CRC),DL code ($1$-bit CRC + genie), DL code ($3$-bit CRC + genie), DL code ($1$-bit CRC), DL code ($3$-bit CRC)}
% \end{axis}
% \end{tikzpicture}


%--Below is for one column------------
\begin{tikzpicture}[scale=0.9]
\definecolor{brown}{RGB}{165,42,42}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}
\begin{axis}[xlabel=,
    ylabel=$A_{\rm SRP}^{\mathsf{D}, \mathsf{C}}$,xmin=0.7, xmax=3.4, 
    xtick={0.8,3.2},
    xticklabels={$1$-bit CRC, $3$-bit CRC},
    legend style={at={(0.9,1)},anchor=north east}]
    \addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            a={mark=square*,blue},
            b={mark=triangle*,red},
            c={mark=o,draw=black,fill=black},
            d={mark=triangle*,black},
            e={mark=square*,brown},
            f={mark=triangle*,orange},
            g={mark=o,draw=purple,fill=purple},
            h={mark=square*,black}
        }
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
        0.8   2.08160952 a
        3.2   2.10555685 b
        0.8   2.04269493 c
        3.2   2.09306834 d
         0.8    2.02293254 e
        3.2   2.07714795 f
         0.8    2.01185243 g
        3.2   2.06788077 h
        
    };
    \legend{\footnotesize Cyclic code ($1$-bit CRC + genie),\footnotesize Cyclic code ($3$-bit CRC + genie),\footnotesize Cyclic code ($1$-bit CRC),\footnotesize Cyclic code ($3$-bit CRC), \footnotesize DL code ($1$-bit CRC + genie),\footnotesize DL code ($3$-bit CRC + genie),\footnotesize DL code ($1$-bit CRC), \footnotesize DL code ($3$-bit CRC)}
\end{axis}
\end{tikzpicture}
